A second-order PHD filter with mean and variance in target number

The Probability Hypothesis Density (PHD) and Cardinalized PHD (CPHD) filters are popular solutions to the multi-target tracking problem due to their low complexity and ability to estimate the number and states of targets in cluttered environments. The PHD filter propagates the first-order moment (i.e. mean) of the number of targets while the CPHD propagates the cardinality distribution in the number of targets, albeit for a greater computational cost. Introducing the Panjer point process, this paper proposes a second-order PHD filter, propagating the second-order moment (i.e. variance) of the number of targets alongside its mean. The resulting algorithm is more versatile in the modelling choices than the PHD filter, and its computational cost is significantly lower compared to the CPHD filter. The paper compares the three filters in statistical simulations which demonstrate that the proposed filter reacts more quickly to changes in the number of targets, i.e., target births and target deaths, than the CPHD filter. In addition, a new statistic for multi-object filters is introduced in order to study the correlation between the estimated number of targets in different regions of the state space, and propose a quantitative analysis of the spooky effect for the three filters.

==> cardinalities.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\linewidth,
height=1.5in,
at={(0.766316in,0.486316in)},
scale only axis,
xmin=0,
xmax=100,
xlabel={number of births},
ymin=-20,
ymax=120,
ylabel={number of targets},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,fill opacity=0.6,draw opacity=1,text opacity=1,font=\footnotesize}
]

\addplot[area legend,solid,fill=black,opacity=1.500000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
0	-0.0249461460663594\\
5	0.194708581088964\\
10	0.246100597862437\\
15	0.611640510398745\\
20	0.674038336700637\\
25	0.857408506068227\\
30	1.19303718198843\\
35	1.07283261093484\\
40	1.70691918879924\\
45	1.70747455577587\\
50	2.07431839374162\\
55	2.10316294923822\\
60	2.93456436637028\\
65	3.12096105138229\\
70	3.16577252390717\\
75	3.93284780520152\\
80	3.82396176919725\\
85	4.1154824408266\\
90	3.97013977741154\\
95	4.60790552529678\\
100	4.67803495510642\\
100	16.2287584581669\\
95	15.9999177792961\\
90	14.8936263302343\\
85	14.9823439424537\\
80	14.3861564224474\\
75	14.5541514557139\\
70	13.2269105943207\\
65	12.9886843214083\\
60	12.5097688464723\\
55	11.0640806133309\\
50	10.9227402128136\\
45	9.98553860851788\\
40	9.9070812975713\\
35	8.68942080475615\\
30	8.75694701736623\\
25	7.85012053736228\\
20	7.31194995646212\\
15	6.98787044673365\\
10	5.71662150863348\\
5	5.36764534310075\\
0	4.44219838042197\\
}--cycle;

\addplot [color=white!55!black,solid,forget plot]
  table[row sep=crcr]{%
0	-0.0249461460663594\\
5	0.194708581088964\\
10	0.246100597862437\\
15	0.611640510398745\\
20	0.674038336700637\\
25	0.857408506068227\\
30	1.19303718198843\\
35	1.07283261093484\\
40	1.70691918879924\\
45	1.70747455577587\\
50	2.07431839374162\\
55	2.10316294923822\\
60	2.93456436637028\\
65	3.12096105138229\\
70	3.16577252390717\\
75	3.93284780520152\\
80	3.82396176919725\\
85	4.1154824408266\\
90	3.97013977741154\\
95	4.60790552529678\\
100	4.67803495510642\\
};
\addplot [color=white!55!black,solid,forget plot]
  table[row sep=crcr]{%
0	4.44219838042197\\
5	5.36764534310075\\
10	5.71662150863348\\
15	6.98787044673365\\
20	7.31194995646212\\
25	7.85012053736228\\
30	8.75694701736623\\
35	8.68942080475615\\
40	9.9070812975713\\
45	9.98553860851788\\
50	10.9227402128136\\
55	11.0640806133309\\
60	12.5097688464723\\
65	12.9886843214083\\
70	13.2269105943207\\
75	14.5541514557139\\
80	14.3861564224474\\
85	14.9823439424537\\
90	14.8936263302343\\
95	15.9999177792961\\
100	16.2287584581669\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	2.2086261171778\\
5	2.78117696209486\\
10	2.98136105324796\\
15	3.7997554785662\\
20	3.99299414658138\\
25	4.35376452171526\\
30	4.97499209967733\\
35	4.88112670784549\\
40	5.80700024318527\\
45	5.84650658214688\\
50	6.49852930327762\\
55	6.58362178128457\\
60	7.7221666064213\\
65	8.05482268639529\\
70	8.19634155911393\\
75	9.24349963045773\\
80	9.10505909582234\\
85	9.54891319164014\\
90	9.43188305382294\\
95	10.3039116522964\\
100	10.4533967066367\\
};
\addplot [color=black,solid,mark=o,mark options={scale=0.5}]
  table[row sep=crcr]{%
0	2.2086261171778\\
5	2.78117696209486\\
10	2.98136105324796\\
15	3.7997554785662\\
20	3.99299414658138\\
25	4.35376452171526\\
30	4.97499209967733\\
35	4.88112670784549\\
40	5.80700024318527\\
45	5.84650658214688\\
50	6.49852930327762\\
55	6.58362178128457\\
60	7.7221666064213\\
65	8.05482268639529\\
70	8.19634155911393\\
75	9.24349963045773\\
80	9.10505909582234\\
85	9.54891319164014\\
90	9.43188305382294\\
95	10.3039116522964\\
100	10.4533967066367\\
};
\addlegendentry{\ac{phd}};


\addplot[area legend,solid,fill=red,opacity=1.500000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
0	-0.317033375510687\\
5	-0.475528148873078\\
10	-0.674146716836086\\
15	-1.19483955857153\\
20	-2.24119985456888\\
25	-3.90684431599759\\
30	-8.30418350781167\\
35	-9.33415921754071\\
40	-4.95031355092774\\
45	3.26533181089178\\
50	15.344209786095\\
55	23.2572128953609\\
60	29.8869018312158\\
65	33.6892688307467\\
70	39.4542462708912\\
75	47.3540080621968\\
80	49.5019843274465\\
85	55.1530173106525\\
90	58.1122980798444\\
95	65.2987537463853\\
100	72.0665353642092\\
100	100.8108749042\\
95	93.9327638246369\\
90	86.766683509108\\
85	83.6588005110341\\
80	77.9010253095083\\
75	75.6262162405967\\
70	67.6368953262312\\
65	61.8820300523723\\
60	58.0548292852821\\
55	51.7852165595963\\
50	47.2502964232811\\
45	41.1690338479395\\
40	33.665644246917\\
35	22.8610097294065\\
30	17.1944194315016\\
25	4.74041571409498\\
20	2.5671397640452\\
15	1.33749264011427\\
10	0.741510803970505\\
5	0.516945107576422\\
0	0.341909520388968\\
}--cycle;

\addplot [color=white!55!red,solid,forget plot]
  table[row sep=crcr]{%
0	-0.317033375510687\\
5	-0.475528148873078\\
10	-0.674146716836086\\
15	-1.19483955857153\\
20	-2.24119985456888\\
25	-3.90684431599759\\
30	-8.30418350781167\\
35	-9.33415921754071\\
40	-4.95031355092774\\
45	3.26533181089178\\
50	15.344209786095\\
55	23.2572128953609\\
60	29.8869018312158\\
65	33.6892688307467\\
70	39.4542462708912\\
75	47.3540080621968\\
80	49.5019843274465\\
85	55.1530173106525\\
90	58.1122980798444\\
95	65.2987537463853\\
100	72.0665353642092\\
};
\addplot [color=white!55!red,solid,forget plot]
  table[row sep=crcr]{%
0	0.341909520388968\\
5	0.516945107576422\\
10	0.741510803970505\\
15	1.33749264011427\\
20	2.5671397640452\\
25	4.74041571409498\\
30	17.1944194315016\\
35	22.8610097294065\\
40	33.665644246917\\
45	41.1690338479395\\
50	47.2502964232811\\
55	51.7852165595963\\
60	58.0548292852821\\
65	61.8820300523723\\
70	67.6368953262312\\
75	75.6262162405967\\
80	77.9010253095083\\
85	83.6588005110341\\
90	86.766683509108\\
95	93.9327638246369\\
100	100.8108749042\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
0	0.0124380724391405\\
5	0.0207084793516719\\
10	0.0336820435672096\\
15	0.0713265407713695\\
20	0.16296995473816\\
25	0.416785699048693\\
30	4.44511796184496\\
35	6.76342525593289\\
40	14.3576653479946\\
45	22.2171828294156\\
50	31.2972531046881\\
55	37.5212147274786\\
60	43.9708655582489\\
65	47.7856494415595\\
70	53.5455707985612\\
75	61.4901121513968\\
80	63.7015048184774\\
85	69.4059089108433\\
90	72.4394907944762\\
95	79.6157587855111\\
100	86.4387051342047\\
};
\addplot [color=red,solid,mark=triangle,mark options={scale=0.5}]
  table[row sep=crcr]{%
0	0.0124380724391405\\
5	0.0207084793516719\\
10	0.0336820435672096\\
15	0.0713265407713695\\
20	0.16296995473816\\
25	0.416785699048693\\
30	4.44511796184496\\
35	6.76342525593289\\
40	14.3576653479946\\
45	22.2171828294156\\
50	31.2972531046881\\
55	37.5212147274786\\
60	43.9708655582489\\
65	47.7856494415595\\
70	53.5455707985612\\
75	61.4901121513968\\
80	63.7015048184774\\
85	69.4059089108433\\
90	72.4394907944762\\
95	79.6157587855111\\
100	86.4387051342047\\
};
\addlegendentry{Panjer, NB birth};


\addplot[area legend,solid,fill=blue,opacity=1.500000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
0	-0.406399174674442\\
5	-0.552196930426172\\
10	-0.763015736591301\\
15	-1.77525233944767\\
20	-2.66355187806412\\
25	-4.56389169629824\\
30	-8.5154949951896\\
35	-7.7789450597725\\
40	-3.21199841522518\\
45	4.70848636936194\\
50	16.07846357922\\
55	23.5257280242123\\
60	30.3019396697307\\
65	34.0622688609099\\
70	39.8494538192277\\
75	47.7773517995001\\
80	49.9727987227284\\
85	55.7882957828591\\
90	58.6998047129223\\
95	65.6119900268344\\
100	72.2418887146299\\
100	100.921918212398\\
95	94.1379495949667\\
90	87.1707998188062\\
85	84.0995347164072\\
80	78.2063363420469\\
75	75.8989933762951\\
70	67.8663012027028\\
65	62.0945521922388\\
60	58.300741219431\\
55	52.0322861097352\\
50	47.6258952382144\\
45	41.5738709420447\\
40	34.1064796517227\\
35	23.3917230452499\\
30	18.260087658621\\
25	5.99745601028894\\
20	3.25160537596499\\
15	2.19102897687266\\
10	0.931139868163788\\
5	0.686620946974567\\
0	0.504578039981899\\
}--cycle;

\addplot [color=white!55!blue,solid,forget plot]
  table[row sep=crcr]{%
0	-0.406399174674442\\
5	-0.552196930426172\\
10	-0.763015736591301\\
15	-1.77525233944767\\
20	-2.66355187806412\\
25	-4.56389169629824\\
30	-8.5154949951896\\
35	-7.7789450597725\\
40	-3.21199841522518\\
45	4.70848636936194\\
50	16.07846357922\\
55	23.5257280242123\\
60	30.3019396697307\\
65	34.0622688609099\\
70	39.8494538192277\\
75	47.7773517995001\\
80	49.9727987227284\\
85	55.7882957828591\\
90	58.6998047129223\\
95	65.6119900268344\\
100	72.2418887146299\\
};
\addplot [color=white!55!blue,solid,forget plot]
  table[row sep=crcr]{%
0	0.504578039981899\\
5	0.686620946974567\\
10	0.931139868163788\\
15	2.19102897687266\\
20	3.25160537596499\\
25	5.99745601028894\\
30	18.260087658621\\
35	23.3917230452499\\
40	34.1064796517227\\
45	41.5738709420447\\
50	47.6258952382144\\
55	52.0322861097352\\
60	58.300741219431\\
65	62.0945521922388\\
70	67.8663012027028\\
75	75.8989933762951\\
80	78.2063363420469\\
85	84.0995347164072\\
90	87.1707998188062\\
95	94.1379495949667\\
100	100.921918212398\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0	0.0490894326537283\\
5	0.0672120082741974\\
10	0.0840620657862435\\
15	0.207888318712492\\
20	0.294026748950435\\
25	0.716782156995349\\
30	4.87229633171572\\
35	7.80638899273869\\
40	15.4472406182488\\
45	23.1411786557033\\
50	31.8521794087172\\
55	37.7790070669737\\
60	44.3013404445809\\
65	48.0784105265743\\
70	53.8578775109653\\
75	61.8381725878976\\
80	64.0895675323876\\
85	69.9439152496331\\
90	72.9353022658642\\
95	79.8749698109005\\
100	86.5819034635141\\
};
\addplot [color=blue,solid,mark=x,mark options={scale=0.5}]
  table[row sep=crcr]{%
0	0.0490894326537283\\
5	0.0672120082741974\\
10	0.0840620657862435\\
15	0.207888318712492\\
20	0.294026748950435\\
25	0.716782156995349\\
30	4.87229633171572\\
35	7.80638899273869\\
40	15.4472406182488\\
45	23.1411786557033\\
50	31.8521794087172\\
55	37.7790070669737\\
60	44.3013404445809\\
65	48.0784105265743\\
70	53.8578775109653\\
75	61.8381725878976\\
80	64.0895675323876\\
85	69.9439152496331\\
90	72.9353022658642\\
95	79.8749698109005\\
100	86.5819034635141\\
};
\addlegendentry{\ac{cphd}, NB birth};

\addplot [color=black,line width=1.2pt]
  table[row sep=crcr]{%
0	1\\
5	6\\
10	11\\
15	16\\
20	21\\
25	26\\
30	31\\
35	36\\
40	41\\
45	46\\
50	51\\
55	56\\
60	61\\
65	66\\
70	71\\
75	76\\
80	81\\
85	86\\
90	91\\
95	96\\
100	101\\
};
\addlegendentry{ground truth};

\end{axis}
\end{tikzpicture}%

==> cardinalities_NB.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\textwidth,
height=1.5in,
at={(0.766316in,0.486316in)},
scale only axis,
xmin=-50,
xmax=50,
xlabel={variation in target number},
ymin=0,
ymax=130,
ylabel={number of targets},
axis x line*=bottom,
axis y line*=left,
xticklabel style={/pgf/number format/.cd,print sign},
xticklabel={\ifdim\tick pt=0pt$0$\else\axisdefaultticklabel\fi},
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,fill opacity=0.6,draw opacity=1,text opacity=1,font=\footnotesize}
]

\addplot[area legend,solid,fill=black,opacity=1.500000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
-50	5.49395765504673\\
-45	7.82389589487072\\
-40	11.1153159936733\\
-35	13.8624735154365\\
-30	17.9740277884224\\
-25	21.2215158017754\\
-20	24.7153227481976\\
-15	28.3601606165104\\
-10	31.3443007254885\\
-5	35.8635380832066\\
0	39.1875737796116\\
5	42.8932200561915\\
10	46.8655377682836\\
15	50.1346219091467\\
20	54.60192497327\\
25	58.5457179214907\\
30	61.6239706803364\\
35	65.2761548664489\\
40	70.787726792757\\
45	73.9429134954838\\
50	78.0591318125388\\
50	112.465014755098\\
45	107.441250114316\\
40	103.638180716696\\
35	96.7190506495905\\
30	92.1992825315207\\
25	88.426188698563\\
20	83.4935102759615\\
15	77.8831630294378\\
10	73.6703228990559\\
5	68.5561470004367\\
0	63.7539959491485\\
-5	59.3569042765616\\
-10	53.2806960962251\\
-15	49.3325786796836\\
-20	44.2199395467956\\
-25	39.3014890609041\\
-30	34.3658822685152\\
-35	28.1196555099839\\
-40	23.7107617887283\\
-45	17.5503068086307\\
-50	12.2811944158292\\
}--cycle;

\addplot [color=white!55!black,solid,forget plot]
  table[row sep=crcr]{%
-50	5.49395765504673\\
-45	7.82389589487072\\
-40	11.1153159936733\\
-35	13.8624735154365\\
-30	17.9740277884224\\
-25	21.2215158017754\\
-20	24.7153227481976\\
-15	28.3601606165104\\
-10	31.3443007254885\\
-5	35.8635380832066\\
0	39.1875737796116\\
5	42.8932200561915\\
10	46.8655377682836\\
15	50.1346219091467\\
20	54.60192497327\\
25	58.5457179214907\\
30	61.6239706803364\\
35	65.2761548664489\\
40	70.787726792757\\
45	73.9429134954838\\
50	78.0591318125388\\
};
\addplot [color=white!55!black,solid,forget plot]
  table[row sep=crcr]{%
-50	12.2811944158292\\
-45	17.5503068086307\\
-40	23.7107617887283\\
-35	28.1196555099839\\
-30	34.3658822685152\\
-25	39.3014890609041\\
-20	44.2199395467956\\
-15	49.3325786796836\\
-10	53.2806960962251\\
-5	59.3569042765616\\
0	63.7539959491485\\
5	68.5561470004367\\
10	73.6703228990559\\
15	77.8831630294378\\
20	83.4935102759615\\
25	88.426188698563\\
30	92.1992825315207\\
35	96.7190506495905\\
40	103.638180716696\\
45	107.441250114316\\
50	112.465014755098\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-50	8.88757603543796\\
-45	12.6871013517507\\
-40	17.4130388912008\\
-35	20.9910645127102\\
-30	26.1699550284688\\
-25	30.2615024313397\\
-20	34.4676311474966\\
-15	38.846369648097\\
-10	42.3124984108568\\
-5	47.6102211798841\\
0	51.47078486438\\
5	55.7246835283141\\
10	60.2679303336697\\
15	64.0088924692923\\
20	69.0477176246158\\
25	73.4859533100268\\
30	76.9116266059285\\
35	80.9976027580197\\
40	87.2129537547264\\
45	90.6920818048999\\
50	95.2620732838184\\
};
\addplot [color=black,solid,mark=o,mark options={scale=0.5}]
  table[row sep=crcr]{%
-50	8.88757603543796\\
-45	12.6871013517507\\
-40	17.4130388912008\\
-35	20.9910645127102\\
-30	26.1699550284688\\
-25	30.2615024313397\\
-20	34.4676311474966\\
-15	38.846369648097\\
-10	42.3124984108568\\
-5	47.6102211798841\\
0	51.47078486438\\
5	55.7246835283141\\
10	60.2679303336697\\
15	64.0088924692923\\
20	69.0477176246158\\
25	73.4859533100268\\
30	76.9116266059285\\
35	80.9976027580197\\
40	87.2129537547264\\
45	90.6920818048999\\
50	95.2620732838184\\
};
\addlegendentry{\ac{phd}};


\addplot[area legend,solid,fill=red,opacity=1.500000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
-50	1.92757647351157\\
-45	5.69519336306108\\
-40	10.5917704999752\\
-35	14.2735806365617\\
-30	19.2292976629882\\
-25	23.6749426690226\\
-20	27.862885133565\\
-15	32.4930824469466\\
-10	36.0611349501051\\
-5	41.6767438803597\\
0	45.7261882411999\\
5	50.2118894487659\\
10	54.9366617283679\\
15	58.9907075950453\\
20	64.3194980616236\\
25	69.0518830828026\\
30	72.7051626420246\\
35	76.9835983414908\\
40	83.6814718476223\\
45	87.4312615914357\\
50	92.3788459554319\\
50	105.851631636743\\
45	100.760498356056\\
40	96.7787952489759\\
35	89.976455138866\\
30	85.522888252236\\
25	81.5525417093855\\
20	76.6696280067981\\
15	71.0200548336035\\
10	66.8449855106863\\
5	61.8628510988682\\
0	57.0825843591934\\
-5	52.7872024275757\\
-10	46.8571400921866\\
-15	42.9876664420464\\
-20	38.1938686988966\\
-25	33.5147707493633\\
-30	29.0134169381131\\
-35	23.2591542302613\\
-40	19.3168596831134\\
-45	14.0212821491428\\
-50	9.74171402201634\\
}--cycle;

\addplot [color=white!55!red,solid,forget plot]
  table[row sep=crcr]{%
-50	1.92757647351157\\
-45	5.69519336306108\\
-40	10.5917704999752\\
-35	14.2735806365617\\
-30	19.2292976629882\\
-25	23.6749426690226\\
-20	27.862885133565\\
-15	32.4930824469466\\
-10	36.0611349501051\\
-5	41.6767438803597\\
0	45.7261882411999\\
5	50.2118894487659\\
10	54.9366617283679\\
15	58.9907075950453\\
20	64.3194980616236\\
25	69.0518830828026\\
30	72.7051626420246\\
35	76.9835983414908\\
40	83.6814718476223\\
45	87.4312615914357\\
50	92.3788459554319\\
};
\addplot [color=white!55!red,solid,forget plot]
  table[row sep=crcr]{%
-50	9.74171402201634\\
-45	14.0212821491428\\
-40	19.3168596831134\\
-35	23.2591542302613\\
-30	29.0134169381131\\
-25	33.5147707493633\\
-20	38.1938686988966\\
-15	42.9876664420464\\
-10	46.8571400921866\\
-5	52.7872024275757\\
0	57.0825843591934\\
5	61.8628510988682\\
10	66.8449855106863\\
15	71.0200548336035\\
20	76.6696280067981\\
25	81.5525417093855\\
30	85.522888252236\\
35	89.976455138866\\
40	96.7787952489759\\
45	100.760498356056\\
50	105.851631636743\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
-50	5.83464524776395\\
-45	9.85823775610195\\
-40	14.9543150915443\\
-35	18.7663674334115\\
-30	24.1213573005506\\
-25	28.5948567091929\\
-20	33.0283769162308\\
-15	37.7403744444965\\
-10	41.4591375211458\\
-5	47.2319731539677\\
0	51.4043863001966\\
5	56.037370273817\\
10	60.8908236195271\\
15	65.0053812143244\\
20	70.4945630342108\\
25	75.3022123960941\\
30	79.1140254471303\\
35	83.4800267401784\\
40	90.2301335482991\\
45	94.0958799737461\\
50	99.1152387960873\\
};
\addplot [color=red,solid,mark=triangle,mark options={scale=0.5}]
  table[row sep=crcr]{%
-50	5.83464524776395\\
-45	9.85823775610195\\
-40	14.9543150915443\\
-35	18.7663674334115\\
-30	24.1213573005506\\
-25	28.5948567091929\\
-20	33.0283769162308\\
-15	37.7403744444965\\
-10	41.4591375211458\\
-5	47.2319731539677\\
0	51.4043863001966\\
5	56.037370273817\\
10	60.8908236195271\\
15	65.0053812143244\\
20	70.4945630342108\\
25	75.3022123960941\\
30	79.1140254471303\\
35	83.4800267401784\\
40	90.2301335482991\\
45	94.0958799737461\\
50	99.1152387960873\\
};
\addlegendentry{Panjer, NB birth};


\addplot[area legend,solid,fill=blue,opacity=1.500000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
-50	37.600915081171\\
-45	38.3976025016386\\
-40	39.1588762902118\\
-35	40.1521731334446\\
-30	41.0899451258978\\
-25	41.8764085352017\\
-20	42.8245114727715\\
-15	43.9546568039168\\
-10	45.0105294109198\\
-5	46.261153482203\\
0	47.4846590330072\\
5	47.156717535443\\
10	49.8229142525986\\
15	57.0074206132903\\
20	63.3936475530691\\
25	68.9940331959239\\
30	74.5436215288325\\
35	79.5527813670804\\
40	84.4362934801233\\
45	89.3525357291982\\
50	94.6595726022994\\
50	109.750507148169\\
45	104.091083936167\\
40	98.865189761578\\
35	93.7807390985298\\
30	88.4603619807174\\
25	82.5083015745319\\
20	77.1706124294184\\
15	71.7490860423398\\
10	65.1899233346745\\
5	56.1170373562103\\
0	52.5266361486641\\
-5	51.6365760565023\\
-10	50.9359644355415\\
-15	50.3638320008675\\
-20	49.7582130791096\\
-25	49.2461319327267\\
-30	48.8214101491888\\
-35	48.3065807926658\\
-40	47.7549551107954\\
-45	47.3293080826373\\
-50	46.8814595226052\\
}--cycle;

\addplot [color=white!55!blue,solid,forget plot]
  table[row sep=crcr]{%
-50	37.600915081171\\
-45	38.3976025016386\\
-40	39.1588762902118\\
-35	40.1521731334446\\
-30	41.0899451258978\\
-25	41.8764085352017\\
-20	42.8245114727715\\
-15	43.9546568039168\\
-10	45.0105294109198\\
-5	46.261153482203\\
0	47.4846590330072\\
5	47.156717535443\\
10	49.8229142525986\\
15	57.0074206132903\\
20	63.3936475530691\\
25	68.9940331959239\\
30	74.5436215288325\\
35	79.5527813670804\\
40	84.4362934801233\\
45	89.3525357291982\\
50	94.6595726022994\\
};
\addplot [color=white!55!blue,solid,forget plot]
  table[row sep=crcr]{%
-50	46.8814595226052\\
-45	47.3293080826373\\
-40	47.7549551107954\\
-35	48.3065807926658\\
-30	48.8214101491888\\
-25	49.2461319327267\\
-20	49.7582130791096\\
-15	50.3638320008675\\
-10	50.9359644355415\\
-5	51.6365760565023\\
0	52.5266361486641\\
5	56.1170373562103\\
10	65.1899233346745\\
15	71.7490860423398\\
20	77.1706124294184\\
25	82.5083015745319\\
30	88.4603619807174\\
35	93.7807390985298\\
40	98.865189761578\\
45	104.091083936167\\
50	109.750507148169\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
-50	42.2411873018881\\
-45	42.8634552921379\\
-40	43.4569157005036\\
-35	44.2293769630552\\
-30	44.9556776375433\\
-25	45.5612702339642\\
-20	46.2913622759406\\
-15	47.1592444023922\\
-10	47.9732469232306\\
-5	48.9488647693526\\
0	50.0056475908356\\
5	51.6368774458267\\
10	57.5064187936366\\
15	64.378253327815\\
20	70.2821299912437\\
25	75.7511673852279\\
30	81.5019917547749\\
35	86.6667602328051\\
40	91.6507416208507\\
45	96.7218098326826\\
50	102.205039875234\\
};
\addplot [color=blue,solid,mark=x,mark options={scale=0.5}]
  table[row sep=crcr]{%
-50	42.2411873018881\\
-45	42.8634552921379\\
-40	43.4569157005036\\
-35	44.2293769630552\\
-30	44.9556776375433\\
-25	45.5612702339642\\
-20	46.2913622759406\\
-15	47.1592444023922\\
-10	47.9732469232306\\
-5	48.9488647693526\\
0	50.0056475908356\\
5	51.6368774458267\\
10	57.5064187936366\\
15	64.378253327815\\
20	70.2821299912437\\
25	75.7511673852279\\
30	81.5019917547749\\
35	86.6667602328051\\
40	91.6507416208507\\
45	96.7218098326826\\
50	102.205039875234\\
};
\addlegendentry{\ac{cphd}, NB birth};

\addplot [color=black,line width=1.2pt]
  table[row sep=crcr]{%
-50	0\\
-45	5\\
-40	10\\
-35	15\\
-30	20\\
-25	25\\
-20	30\\
-15	35\\
-10	40\\
-5	45\\
0	50\\
5	55\\
10	60\\
15	65\\
20	70\\
25	75\\
30	80\\
35	85\\
40	90\\
45	95\\
50	100\\
};
\addlegendentry{ground truth};

\end{axis}
\end{tikzpicture}%

==> cardinalities_Poisson.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\linewidth,
height=1.5in,
at={(0.766316in,0.486316in)},
scale only axis,
xmin=-50,
xmax=50,
xlabel={variation in target number},
ymin=0,
ymax=130,
ylabel={number of targets},
axis x line*=bottom,
axis y line*=left,
xticklabel style={/pgf/number format/.cd,print sign},
xticklabel={\ifdim\tick pt=0pt$0$\else\axisdefaultticklabel\fi},
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,fill opacity=0.6,draw opacity=1,text opacity=1,font=\footnotesize}
]

\addplot[area legend,solid,fill=black,opacity=1.500000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
-50	9.03713692947576\\
-45	11.4001912457394\\
-40	14.5963851503691\\
-35	17.3927296100169\\
-30	21.7233821681702\\
-25	24.825971442451\\
-20	28.5368157335092\\
-15	31.9678323999424\\
-10	35.0202086949935\\
-5	39.5873561664205\\
0	43.0611256744703\\
5	46.7678199477424\\
10	50.7065717194577\\
15	53.9569999729715\\
20	58.4467576653362\\
25	62.4042421588323\\
30	65.7089191917387\\
35	69.2363189557092\\
40	74.7289492884604\\
45	77.9152689406159\\
50	81.9599344743126\\
50	117.032816814285\\
45	112.10014431691\\
40	108.251897382065\\
35	101.364735187068\\
30	97.0155564536711\\
25	92.9286693295083\\
20	87.9627686411151\\
15	82.2854001007615\\
10	78.0962180303841\\
5	72.9873875445055\\
0	68.1706771636511\\
-5	63.5980047340783\\
-10	57.4478681416143\\
-15	53.3951146537386\\
-20	48.4930291720611\\
-25	43.3279681757232\\
-30	38.5852577559717\\
-35	32.0660512285147\\
-40	27.5999825177211\\
-45	21.5385222912502\\
-50	16.340136188924\\
}--cycle;

\addplot [color=white!55!black,solid,forget plot]
  table[row sep=crcr]{%
-50	9.03713692947576\\
-45	11.4001912457394\\
-40	14.5963851503691\\
-35	17.3927296100169\\
-30	21.7233821681702\\
-25	24.825971442451\\
-20	28.5368157335092\\
-15	31.9678323999424\\
-10	35.0202086949935\\
-5	39.5873561664205\\
0	43.0611256744703\\
5	46.7678199477424\\
10	50.7065717194577\\
15	53.9569999729715\\
20	58.4467576653362\\
25	62.4042421588323\\
30	65.7089191917387\\
35	69.2363189557092\\
40	74.7289492884604\\
45	77.9152689406159\\
50	81.9599344743126\\
};
\addplot [color=white!55!black,solid,forget plot]
  table[row sep=crcr]{%
-50	16.340136188924\\
-45	21.5385222912502\\
-40	27.5999825177211\\
-35	32.0660512285147\\
-30	38.5852577559717\\
-25	43.3279681757232\\
-20	48.4930291720611\\
-15	53.3951146537386\\
-10	57.4478681416143\\
-5	63.5980047340783\\
0	68.1706771636511\\
5	72.9873875445055\\
10	78.0962180303841\\
15	82.2854001007615\\
20	87.9627686411151\\
25	92.9286693295083\\
30	97.0155564536711\\
35	101.364735187068\\
40	108.251897382065\\
45	112.10014431691\\
50	117.032816814285\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-50	12.6886365591999\\
-45	16.4693567684948\\
-40	21.0981838340451\\
-35	24.7293904192658\\
-30	30.1543199620709\\
-25	34.0769698090871\\
-20	38.5149224527852\\
-15	42.6814735268405\\
-10	46.2340384183039\\
-5	51.5926804502494\\
0	55.6159014190607\\
5	59.877603746124\\
10	64.4013948749209\\
15	68.1212000368665\\
20	73.2047631532257\\
25	77.6664557441703\\
30	81.3622378227049\\
35	85.3005270713886\\
40	91.4904233352625\\
45	95.0077066287629\\
50	99.496375644299\\
};
\addplot [color=black,solid,mark=o,mark options={scale=0.5}]
  table[row sep=crcr]{%
-50	12.6886365591999\\
-45	16.4693567684948\\
-40	21.0981838340451\\
-35	24.7293904192658\\
-30	30.1543199620709\\
-25	34.0769698090871\\
-20	38.5149224527852\\
-15	42.6814735268405\\
-10	46.2340384183039\\
-5	51.5926804502494\\
0	55.6159014190607\\
5	59.877603746124\\
10	64.4013948749209\\
15	68.1212000368665\\
20	73.2047631532257\\
25	77.6664557441703\\
30	81.3622378227049\\
35	85.3005270713886\\
40	91.4904233352625\\
45	95.0077066287629\\
50	99.496375644299\\
};
\addlegendentry{\ac{phd}};


\addplot[area legend,solid,fill=red,opacity=1.500000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
-50	13.9640167650082\\
-45	17.4056507554734\\
-40	21.6182976996039\\
-35	24.943707068745\\
-30	29.9743014880313\\
-25	33.5157978479829\\
-20	37.5796878033107\\
-15	41.3598788192594\\
-10	44.5878888431497\\
-5	49.4403165761704\\
0	53.1096792147743\\
5	56.93371470678\\
10	61.0064604549864\\
15	64.3365703797959\\
20	68.8384381016242\\
25	72.816750956437\\
30	76.0207240541069\\
35	79.4402986818687\\
40	84.8490673986938\\
45	87.7958405952987\\
50	91.6135677807153\\
50	103.578455542159\\
45	99.9197370082257\\
40	97.0099703745748\\
35	91.8982196504029\\
30	88.6380262452511\\
25	85.4795346134639\\
20	81.7002069610168\\
15	77.3806787890391\\
10	74.23478672403\\
5	70.3423930554767\\
0	66.6938688370908\\
-5	63.1997281123662\\
-10	58.5871408194789\\
-15	55.5041447455586\\
-20	51.9450884545314\\
-25	48.0554667665741\\
-30	44.7290692067081\\
-35	39.8994513329065\\
-40	36.7430914097257\\
-45	32.7684184855753\\
-50	29.5020540031464\\
}--cycle;

\addplot [color=white!55!red,solid,forget plot]
  table[row sep=crcr]{%
-50	13.9640167650082\\
-45	17.4056507554734\\
-40	21.6182976996039\\
-35	24.943707068745\\
-30	29.9743014880313\\
-25	33.5157978479829\\
-20	37.5796878033107\\
-15	41.3598788192594\\
-10	44.5878888431497\\
-5	49.4403165761704\\
0	53.1096792147743\\
5	56.93371470678\\
10	61.0064604549864\\
15	64.3365703797959\\
20	68.8384381016242\\
25	72.816750956437\\
30	76.0207240541069\\
35	79.4402986818687\\
40	84.8490673986938\\
45	87.7958405952987\\
50	91.6135677807153\\
};
\addplot [color=white!55!red,solid,forget plot]
  table[row sep=crcr]{%
-50	29.5020540031464\\
-45	32.7684184855753\\
-40	36.7430914097257\\
-35	39.8994513329065\\
-30	44.7290692067081\\
-25	48.0554667665741\\
-20	51.9450884545314\\
-15	55.5041447455586\\
-10	58.5871408194789\\
-5	63.1997281123662\\
0	66.6938688370908\\
5	70.3423930554767\\
10	74.23478672403\\
15	77.3806787890391\\
20	81.7002069610168\\
25	85.4795346134639\\
30	88.6380262452511\\
35	91.8982196504029\\
40	97.0099703745748\\
45	99.9197370082257\\
50	103.578455542159\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
-50	21.7330353840773\\
-45	25.0870346205244\\
-40	29.1806945546648\\
-35	32.4215792008258\\
-30	37.3516853473697\\
-25	40.7856323072785\\
-20	44.762388128921\\
-15	48.432011782409\\
-10	51.5875148313143\\
-5	56.3200223442683\\
0	59.9017740259326\\
5	63.6380538811284\\
10	67.6206235895082\\
15	70.8586245844175\\
20	75.2693225313205\\
25	79.1481427849505\\
30	82.329375149679\\
35	85.6692591661358\\
40	90.9295188866343\\
45	93.8577888017622\\
50	97.5960116614371\\
};
\addplot [color=red,solid,mark=triangle,mark options={scale=0.5}]
  table[row sep=crcr]{%
-50	21.7330353840773\\
-45	25.0870346205244\\
-40	29.1806945546648\\
-35	32.4215792008258\\
-30	37.3516853473697\\
-25	40.7856323072785\\
-20	44.762388128921\\
-15	48.432011782409\\
-10	51.5875148313143\\
-5	56.3200223442683\\
0	59.9017740259326\\
5	63.6380538811284\\
10	67.6206235895082\\
15	70.8586245844175\\
20	75.2693225313205\\
25	79.1481427849505\\
30	82.329375149679\\
35	85.6692591661358\\
40	90.9295188866343\\
45	93.8577888017622\\
50	97.5960116614371\\
};
\addlegendentry{Panjer, Poisson birth};


\addplot[area legend,solid,fill=blue,opacity=1.500000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
-50	43.5579023997773\\
-45	44.5182279135156\\
-40	45.7568445673085\\
-35	46.8219547488865\\
-30	48.5721355138165\\
-25	49.8736344092721\\
-20	51.5775437983629\\
-15	53.2494184500134\\
-10	54.838933926248\\
-5	57.5035453113732\\
0	59.7343963764487\\
5	62.2804484298733\\
10	65.1999038536638\\
15	67.7103514025867\\
20	71.3930613235768\\
25	74.8152476321181\\
30	77.7186382643218\\
35	80.8861132507195\\
40	86.0123017145929\\
45	88.9802315381495\\
50	92.812005437834\\
50	105.50813698824\\
45	101.674577640062\\
40	98.6446644840941\\
35	93.5886419559803\\
30	90.457229567403\\
25	87.5155494049677\\
20	84.1552648870245\\
15	80.5200777148358\\
10	78.0665031728861\\
5	75.1800233929602\\
0	72.6624598664317\\
-5	70.4399377244465\\
-10	67.7751655207781\\
-15	66.1747702240827\\
-20	64.5005307382889\\
-25	62.7857986257732\\
-30	61.4928187338822\\
-35	59.7667298186894\\
-40	58.7317400841356\\
-45	57.5518253196325\\
-50	56.6503731737252\\
}--cycle;

\addplot [color=white!55!blue,solid,forget plot]
  table[row sep=crcr]{%
-50	43.5579023997773\\
-45	44.5182279135156\\
-40	45.7568445673085\\
-35	46.8219547488865\\
-30	48.5721355138165\\
-25	49.8736344092721\\
-20	51.5775437983629\\
-15	53.2494184500134\\
-10	54.838933926248\\
-5	57.5035453113732\\
0	59.7343963764487\\
5	62.2804484298733\\
10	65.1999038536638\\
15	67.7103514025867\\
20	71.3930613235768\\
25	74.8152476321181\\
30	77.7186382643218\\
35	80.8861132507195\\
40	86.0123017145929\\
45	88.9802315381495\\
50	92.812005437834\\
};
\addplot [color=white!55!blue,solid,forget plot]
  table[row sep=crcr]{%
-50	56.6503731737252\\
-45	57.5518253196325\\
-40	58.7317400841356\\
-35	59.7667298186894\\
-30	61.4928187338822\\
-25	62.7857986257732\\
-20	64.5005307382889\\
-15	66.1747702240827\\
-10	67.7751655207781\\
-5	70.4399377244465\\
0	72.6624598664317\\
5	75.1800233929602\\
10	78.0665031728861\\
15	80.5200777148358\\
20	84.1552648870245\\
25	87.5155494049677\\
30	90.457229567403\\
35	93.5886419559803\\
40	98.6446644840941\\
45	101.674577640062\\
50	105.50813698824\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
-50	50.1041377867513\\
-45	51.035026616574\\
-40	52.244292325722\\
-35	53.294342283788\\
-30	55.0324771238493\\
-25	56.3297165175227\\
-20	58.0390372683259\\
-15	59.7120943370481\\
-10	61.3070497235131\\
-5	63.9717415179098\\
0	66.1984281214402\\
5	68.7302359114168\\
10	71.6332035132749\\
15	74.1152145587112\\
20	77.7741631053007\\
25	81.1653985185429\\
30	84.0879339158624\\
35	87.2373776033499\\
40	92.3284830993435\\
45	95.3274045891057\\
50	99.1600712130372\\
};
\addplot [color=blue,solid,mark=x,mark options={scale=0.5}]
  table[row sep=crcr]{%
-50	50.1041377867513\\
-45	51.035026616574\\
-40	52.244292325722\\
-35	53.294342283788\\
-30	55.0324771238493\\
-25	56.3297165175227\\
-20	58.0390372683259\\
-15	59.7120943370481\\
-10	61.3070497235131\\
-5	63.9717415179098\\
0	66.1984281214402\\
5	68.7302359114168\\
10	71.6332035132749\\
15	74.1152145587112\\
20	77.7741631053007\\
25	81.1653985185429\\
30	84.0879339158624\\
35	87.2373776033499\\
40	92.3284830993435\\
45	95.3274045891057\\
50	99.1600712130372\\
};
\addlegendentry{\ac{cphd}, Poisson birth};

\addplot [color=black,line width=1.2pt]
  table[row sep=crcr]{%
-50	0\\
-45	5\\
-40	10\\
-35	15\\
-30	20\\
-25	25\\
-20	30\\
-15	35\\
-10	40\\
-5	45\\
0	50\\
5	55\\
10	60\\
15	65\\
20	70\\
25	75\\
30	80\\
35	85\\
40	90\\
45	95\\
50	100\\
};
\addlegendentry{ground truth};

\end{axis}
\end{tikzpicture}%

==> spooky_correlation.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\linewidth,
height=1.5in,
at={(2.6in,1.146979in)},
scale only axis,
xmin=0,
xmax=100,
xlabel={time},
ymin=-0.8,
ymax=0.8,
ylabel={$\corr(A,B)$},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.97)},anchor=north east,legend cell align=left,align=left,draw=white!15!black,fill opacity=0.6,draw opacity=1,text opacity=1,font=\footnotesize}
]
\addplot [color=red,solid]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
};
\addlegendentry{PHD};

\addplot [color=green,solid]
  table[row sep=crcr]{%
1	0.352254449545914\\
2	0.127412009698277\\
3	0.0671729395093314\\
4	0.0589288486206651\\
5	0.0560375035941623\\
6	0.0550436965639697\\
7	0.0553692306367644\\
8	0.0545275285794901\\
9	0.0551389711145034\\
10	0.056050806994374\\
11	0.0922721506390587\\
12	0.0594588456672515\\
13	0.0567272301645794\\
14	0.0563190575243907\\
15	0.0554356456095122\\
16	0.0559402932879057\\
17	0.0562273787679425\\
18	0.0552504678131484\\
19	0.055687152258647\\
20	0.057508139249773\\
21	0.0896820085865593\\
22	0.0588215733200545\\
23	0.0554468866197616\\
24	0.0555025317200749\\
25	0.0567193894318584\\
26	0.0560434486907051\\
27	0.0560306911349522\\
28	0.0561447693085918\\
29	0.0560550288792442\\
30	0.0565158059545182\\
31	0.0897043071127013\\
32	0.0584220481533465\\
33	0.0556680817821633\\
34	0.0562731256180023\\
35	0.0554469722792738\\
36	0.0546817813634624\\
37	0.0553543468659792\\
38	0.0555990676746921\\
39	0.054546256288028\\
40	0.0564668139088953\\
41	0.0884599024172379\\
42	0.0596956065940409\\
43	0.056175383379609\\
44	0.0550778202431228\\
45	0.0541930974307768\\
46	0.0551072822793982\\
47	0.0547911638240976\\
48	0.054693242183283\\
49	0.0555979158333539\\
50	0.0564907030925241\\
51	0.0880887891924541\\
52	0.0582742280088652\\
53	0.0552120545717628\\
54	0.0554812613962561\\
55	0.0548608094086335\\
56	0.0538077850818397\\
57	0.0547494204793057\\
58	0.0549794023771243\\
59	0.0542564391887247\\
60	0.0555476819248698\\
61	0.0878574225707657\\
62	0.0582994072788905\\
63	0.0550778291180293\\
64	0.0559898399974227\\
65	0.0553390002125133\\
66	0.0568397820134914\\
67	0.0560102393215455\\
68	0.0557214588677339\\
69	0.0551550960758234\\
70	0.0559690305684464\\
71	0.0883508524394891\\
72	0.0597975009151036\\
73	0.0555726804144036\\
74	0.0569214436018857\\
75	0.0560323201664469\\
76	0.0554887313087434\\
77	0.0563357450830563\\
78	0.0557718332040293\\
79	0.0566983840231045\\
80	0.0547352168271487\\
81	0.085801745050488\\
82	0.0557195043141414\\
83	0.0531176950166322\\
84	0.0521667663140372\\
85	0.0523464746897163\\
86	0.0530122314654709\\
87	0.0531591824739879\\
88	0.0524233247512562\\
89	0.0527359823871808\\
90	0.0545883941664938\\
91	0.0883044128227975\\
92	0.0562502439097635\\
93	0.0533972707246117\\
94	0.0523438536718761\\
95	0.0515860053248415\\
96	0.0512956311019127\\
97	0.0505497431500615\\
98	0.0519881395486387\\
99	0.0509026864155229\\
100	0.0521896268228381\\
};
\addlegendentry{Panjer};

\addplot [color=blue,solid]
  table[row sep=crcr]{%
1	0.348446998123648\\
2	0.175585526009128\\
3	-0.097623992300727\\
4	-0.230225653985263\\
5	-0.316670383062984\\
6	-0.356762885889439\\
7	-0.387230373640109\\
8	-0.379946724941325\\
9	-0.390304485479039\\
10	-0.633564264355875\\
11	-0.16124819351488\\
12	-0.239399793264263\\
13	-0.249845722232672\\
14	-0.277448468288152\\
15	-0.29438683116451\\
16	-0.338088220604589\\
17	-0.313925748540143\\
18	-0.359171423054503\\
19	-0.369484016748995\\
20	-0.636683669717306\\
21	-0.111719235127583\\
22	-0.20402511728375\\
23	-0.236753543189486\\
24	-0.29974024706147\\
25	-0.342977324485984\\
26	-0.336338035549546\\
27	-0.342111836338902\\
28	-0.363492798131204\\
29	-0.391875040909066\\
30	-0.634242269346517\\
31	-0.0942235994579206\\
32	-0.21728637385533\\
33	-0.261273754795042\\
34	-0.252224164554701\\
35	-0.278308537517438\\
36	-0.351433924553638\\
37	-0.355694170221123\\
38	-0.31948556487658\\
39	-0.341856439705582\\
40	-0.637837823022444\\
41	-0.20057241038042\\
42	-0.238233195308472\\
43	-0.2250368753384\\
44	-0.196498510994098\\
45	-0.315297325640658\\
46	-0.32887547781466\\
47	-0.350313924138631\\
48	-0.360855629380146\\
49	-0.370965978142604\\
50	-0.637596218007115\\
51	-0.0657069234110783\\
52	-0.236071139226696\\
53	-0.248531752410723\\
54	-0.266175517455729\\
55	-0.2867785216546\\
56	-0.35381096896121\\
57	-0.361690468686343\\
58	-0.348687006247842\\
59	-0.374200059799725\\
60	-0.64315491880092\\
61	-0.0815187271023569\\
62	-0.203515198361334\\
63	-0.258931110730568\\
64	-0.32385923002408\\
65	-0.351174604034938\\
66	-0.313228634971792\\
67	-0.342236092022622\\
68	-0.347921671003428\\
69	-0.34740882913678\\
70	-0.636502182488698\\
71	-0.203441567069744\\
72	-0.221155121796281\\
73	-0.236897827125603\\
74	-0.23426099782076\\
75	-0.291609065363475\\
76	-0.329833149075289\\
77	-0.376354343788339\\
78	-0.358639552604233\\
79	-0.346948446550466\\
80	-0.593419303377878\\
81	-0.0900022819959485\\
82	-0.182901211870694\\
83	-0.166908942638137\\
84	-0.265764758044087\\
85	-0.333961781924739\\
86	-0.372547405779331\\
87	-0.333511127392446\\
88	-0.3670790127508\\
89	-0.354992626773961\\
90	-0.597058347048836\\
91	-0.0636488131275441\\
92	-0.193199373641757\\
93	-0.228108978700573\\
94	-0.235033849762752\\
95	-0.291394413762813\\
96	-0.272802156257505\\
97	-0.333279883945411\\
98	-0.343718923126658\\
99	-0.325338841489223\\
100	-0.553522547906867\\
};
\addlegendentry{CPHD};

\end{axis}
\end{tikzpicture}%

==> spooky_reg_cphd.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\linewidth,
height=1.5in,
at={(2.6in,1.146979in)},
scale only axis,
xmin=1,
xmax=100,
xlabel={time},
ymin=0,
ymax=15,
ylabel={number of targets},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.03)},anchor=south west,legend cell align=left,align=left,draw=white!15!black,fill opacity=0.6,draw opacity=1,text opacity=1,font=\footnotesize}
]

\addplot[area legend,solid,fill=red,opacity=2.000000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
1	-0.325357865700867\\
2	8.36115951450879\\
3	8.59890279662012\\
4	8.96517025099831\\
5	9.02526958773684\\
6	8.9264472851853\\
7	8.99446835096274\\
8	9.00936236760847\\
9	9.00807828888169\\
10	11.3665571002554\\
11	8.80364351170881\\
12	8.59266027370235\\
13	8.60792347673066\\
14	8.68849803459998\\
15	8.83965290824424\\
16	8.73773745955475\\
17	8.79854434000126\\
18	8.83904500306813\\
19	8.77623480078914\\
20	11.4088611976253\\
21	8.73793102540028\\
22	8.62133677788234\\
23	8.71159149303529\\
24	8.61852653638836\\
25	8.66308573990971\\
26	8.60049921914683\\
27	8.67724411217395\\
28	8.68258806861438\\
29	8.80626095187225\\
30	11.2573360875712\\
31	8.8087982633967\\
32	8.58211461637713\\
33	8.69692378466402\\
34	8.59293178889073\\
35	8.79147289508722\\
36	8.80450553800931\\
37	8.79880801158483\\
38	8.82453591075098\\
39	8.8037010543209\\
40	11.3216491587073\\
41	8.65091542135152\\
42	8.5336807476062\\
43	8.45458371244957\\
44	8.69302944888963\\
45	8.63746710206462\\
46	8.6503033815554\\
47	8.70541649773307\\
48	8.73972096515301\\
49	8.65669336206014\\
50	11.3486292569198\\
51	8.77711654314719\\
52	8.50703540955985\\
53	8.47282225489895\\
54	8.52675755042874\\
55	8.70438951794974\\
56	8.79398357290974\\
57	8.88143034785189\\
58	9.01286835046464\\
59	8.93762450554812\\
60	11.3474112846946\\
61	8.92169814150537\\
62	8.54886827267884\\
63	8.53253639035205\\
64	8.64527582210939\\
65	8.66263697408193\\
66	8.82850291269106\\
67	8.80140752864335\\
68	8.6960294486818\\
69	8.92668827860547\\
70	11.5183490348114\\
71	8.7353724596514\\
72	8.76865252280111\\
73	8.58448804663217\\
74	8.65394147876871\\
75	8.70420265090536\\
76	8.60135800240585\\
77	8.6270159801358\\
78	8.61389959542126\\
79	8.85194265854174\\
80	11.5050696590304\\
81	8.81824922529062\\
82	8.66903515822512\\
83	8.6348325370386\\
84	8.67615829188698\\
85	8.6825396397348\\
86	8.61999685454217\\
87	8.86447438544412\\
88	8.78675709762542\\
89	8.71823064651674\\
90	11.3055943337525\\
91	8.84634467811728\\
92	8.56893502460223\\
93	8.60595396650548\\
94	8.54902044801673\\
95	8.3717647438212\\
96	7.86581169453367\\
97	7.89303967165744\\
98	7.70233528312801\\
99	7.86950624923501\\
100	10.0985367419347\\
100	13.1178792815172\\
99	9.60279179679278\\
98	9.42330010639338\\
97	9.61305299463386\\
96	9.61831030201434\\
95	10.1230005840686\\
94	10.3500949781158\\
93	10.3578420023144\\
92	10.4065261891291\\
91	10.816562814157\\
90	14.3589455512638\\
89	10.4388504585867\\
88	10.4881897584236\\
87	10.5633572662135\\
86	10.3877449113475\\
85	10.429546344865\\
84	10.461010655536\\
83	10.4509332329917\\
82	10.5424390040745\\
81	10.8621121187472\\
80	14.5236547896672\\
79	10.6150808948993\\
78	10.4202569724639\\
77	10.4252307441982\\
76	10.3814336960107\\
75	10.4988362455041\\
74	10.5171373969078\\
73	10.4085015775863\\
72	10.599876627691\\
71	10.6327685270885\\
70	14.569706746536\\
69	10.7009746025513\\
68	10.4818583073446\\
67	10.6100041615511\\
66	10.6298486864181\\
65	10.4188344717037\\
64	10.3864130808746\\
63	10.3013328546569\\
62	10.4013303368228\\
61	10.9375348150894\\
60	14.4200507891457\\
59	10.6160121999448\\
58	10.737315425739\\
57	10.6218581293959\\
56	10.5334950894842\\
55	10.4666074763895\\
54	10.3251719189163\\
53	10.240344582768\\
52	10.3696648668561\\
51	10.7942577397425\\
50	14.3926940223597\\
49	10.3809495504639\\
48	10.5159780172526\\
47	10.4837467924877\\
46	10.4147643147604\\
45	10.3903794866946\\
44	10.5108565274063\\
43	10.2413306127185\\
42	10.3269119344989\\
41	10.5004543860277\\
40	14.3906090258976\\
39	10.5709395494999\\
38	10.5875392611212\\
37	10.5371294894697\\
36	10.574782676806\\
35	10.5780946243184\\
34	10.4250610675998\\
33	10.5163235652685\\
32	10.4179947549998\\
31	10.8107552004935\\
30	14.3070840670673\\
29	10.5690354843053\\
28	10.4396096146047\\
27	10.4797239906743\\
26	10.3925624602951\\
25	10.4677690644502\\
24	10.4598957133467\\
23	10.5400984782401\\
22	10.4805994387723\\
21	10.7526194693\\
20	14.4745594014201\\
19	10.5344634409931\\
18	10.5897905950886\\
17	10.58794870348\\
16	10.5165027673603\\
15	10.6304216406294\\
14	10.4749131483046\\
13	10.3993523980487\\
12	10.4418693282841\\
11	10.7524227773893\\
10	14.4872304620209\\
9	10.8012572101661\\
8	10.7557616578844\\
7	10.7373330804201\\
6	10.7355965061388\\
5	10.9309079633232\\
4	10.9494733322056\\
3	10.989002861387\\
2	12.11393701887\\
1	0.624933327345436\\
}--cycle;

\addplot [color=white!55!red,solid,forget plot]
  table[row sep=crcr]{%
1	-0.325357865700867\\
2	8.36115951450879\\
3	8.59890279662012\\
4	8.96517025099831\\
5	9.02526958773684\\
6	8.9264472851853\\
7	8.99446835096274\\
8	9.00936236760847\\
9	9.00807828888169\\
10	11.3665571002554\\
11	8.80364351170881\\
12	8.59266027370235\\
13	8.60792347673066\\
14	8.68849803459998\\
15	8.83965290824424\\
16	8.73773745955475\\
17	8.79854434000126\\
18	8.83904500306813\\
19	8.77623480078914\\
20	11.4088611976253\\
21	8.73793102540028\\
22	8.62133677788234\\
23	8.71159149303529\\
24	8.61852653638836\\
25	8.66308573990971\\
26	8.60049921914683\\
27	8.67724411217395\\
28	8.68258806861438\\
29	8.80626095187225\\
30	11.2573360875712\\
31	8.8087982633967\\
32	8.58211461637713\\
33	8.69692378466402\\
34	8.59293178889073\\
35	8.79147289508722\\
36	8.80450553800931\\
37	8.79880801158483\\
38	8.82453591075098\\
39	8.8037010543209\\
40	11.3216491587073\\
41	8.65091542135152\\
42	8.5336807476062\\
43	8.45458371244957\\
44	8.69302944888963\\
45	8.63746710206462\\
46	8.6503033815554\\
47	8.70541649773307\\
48	8.73972096515301\\
49	8.65669336206014\\
50	11.3486292569198\\
51	8.77711654314719\\
52	8.50703540955985\\
53	8.47282225489895\\
54	8.52675755042874\\
55	8.70438951794974\\
56	8.79398357290974\\
57	8.88143034785189\\
58	9.01286835046464\\
59	8.93762450554812\\
60	11.3474112846946\\
61	8.92169814150537\\
62	8.54886827267884\\
63	8.53253639035205\\
64	8.64527582210939\\
65	8.66263697408193\\
66	8.82850291269106\\
67	8.80140752864335\\
68	8.6960294486818\\
69	8.92668827860547\\
70	11.5183490348114\\
71	8.7353724596514\\
72	8.76865252280111\\
73	8.58448804663217\\
74	8.65394147876871\\
75	8.70420265090536\\
76	8.60135800240585\\
77	8.6270159801358\\
78	8.61389959542126\\
79	8.85194265854174\\
80	11.5050696590304\\
81	8.81824922529062\\
82	8.66903515822512\\
83	8.6348325370386\\
84	8.67615829188698\\
85	8.6825396397348\\
86	8.61999685454217\\
87	8.86447438544412\\
88	8.78675709762542\\
89	8.71823064651674\\
90	11.3055943337525\\
91	8.84634467811728\\
92	8.56893502460223\\
93	8.60595396650548\\
94	8.54902044801673\\
95	8.3717647438212\\
96	7.86581169453367\\
97	7.89303967165744\\
98	7.70233528312801\\
99	7.86950624923501\\
100	10.0985367419347\\
};
\addplot [color=white!55!red,solid,forget plot]
  table[row sep=crcr]{%
1	0.624933327345436\\
2	12.11393701887\\
3	10.989002861387\\
4	10.9494733322056\\
5	10.9309079633232\\
6	10.7355965061388\\
7	10.7373330804201\\
8	10.7557616578844\\
9	10.8012572101661\\
10	14.4872304620209\\
11	10.7524227773893\\
12	10.4418693282841\\
13	10.3993523980487\\
14	10.4749131483046\\
15	10.6304216406294\\
16	10.5165027673603\\
17	10.58794870348\\
18	10.5897905950886\\
19	10.5344634409931\\
20	14.4745594014201\\
21	10.7526194693\\
22	10.4805994387723\\
23	10.5400984782401\\
24	10.4598957133467\\
25	10.4677690644502\\
26	10.3925624602951\\
27	10.4797239906743\\
28	10.4396096146047\\
29	10.5690354843053\\
30	14.3070840670673\\
31	10.8107552004935\\
32	10.4179947549998\\
33	10.5163235652685\\
34	10.4250610675998\\
35	10.5780946243184\\
36	10.574782676806\\
37	10.5371294894697\\
38	10.5875392611212\\
39	10.5709395494999\\
40	14.3906090258976\\
41	10.5004543860277\\
42	10.3269119344989\\
43	10.2413306127185\\
44	10.5108565274063\\
45	10.3903794866946\\
46	10.4147643147604\\
47	10.4837467924877\\
48	10.5159780172526\\
49	10.3809495504639\\
50	14.3926940223597\\
51	10.7942577397425\\
52	10.3696648668561\\
53	10.240344582768\\
54	10.3251719189163\\
55	10.4666074763895\\
56	10.5334950894842\\
57	10.6218581293959\\
58	10.737315425739\\
59	10.6160121999448\\
60	14.4200507891457\\
61	10.9375348150894\\
62	10.4013303368228\\
63	10.3013328546569\\
64	10.3864130808746\\
65	10.4188344717037\\
66	10.6298486864181\\
67	10.6100041615511\\
68	10.4818583073446\\
69	10.7009746025513\\
70	14.569706746536\\
71	10.6327685270885\\
72	10.599876627691\\
73	10.4085015775863\\
74	10.5171373969078\\
75	10.4988362455041\\
76	10.3814336960107\\
77	10.4252307441982\\
78	10.4202569724639\\
79	10.6150808948993\\
80	14.5236547896672\\
81	10.8621121187472\\
82	10.5424390040745\\
83	10.4509332329917\\
84	10.461010655536\\
85	10.429546344865\\
86	10.3877449113475\\
87	10.5633572662135\\
88	10.4881897584236\\
89	10.4388504585867\\
90	14.3589455512638\\
91	10.816562814157\\
92	10.4065261891291\\
93	10.3578420023144\\
94	10.3500949781158\\
95	10.1230005840686\\
96	9.61831030201434\\
97	9.61305299463386\\
98	9.42330010639338\\
99	9.60279179679278\\
100	13.1178792815172\\
};
\addplot [color=red,solid]
  table[row sep=crcr]{%
1	0.149787730822285\\
2	10.2375482666894\\
3	9.79395282900357\\
4	9.95732179160194\\
5	9.97808877553004\\
6	9.83102189566207\\
7	9.86590071569142\\
8	9.88256201274644\\
9	9.90466774952391\\
10	12.9268937811381\\
11	9.77803314454906\\
12	9.51726480099325\\
13	9.50363793738969\\
14	9.58170559145229\\
15	9.73503727443682\\
16	9.62712011345754\\
17	9.69324652174064\\
18	9.71441779907836\\
19	9.6553491208911\\
20	12.9417102995227\\
21	9.74527524735012\\
22	9.55096810832732\\
23	9.62584498563768\\
24	9.53921112486754\\
25	9.56542740217994\\
26	9.49653083972095\\
27	9.57848405142415\\
28	9.56109884160954\\
29	9.68764821808879\\
30	12.7822100773192\\
31	9.8097767319451\\
32	9.50005468568849\\
33	9.60662367496626\\
34	9.50899642824526\\
35	9.6847837597028\\
36	9.68964410740766\\
37	9.66796875052728\\
38	9.70603758593609\\
39	9.68732030191038\\
40	12.8561290923025\\
41	9.57568490368962\\
42	9.43029634105256\\
43	9.34795716258406\\
44	9.60194298814795\\
45	9.5139232943796\\
46	9.53253384815792\\
47	9.59458164511039\\
48	9.62784949120281\\
49	9.51882145626204\\
50	12.8706616396397\\
51	9.78568714144483\\
52	9.43835013820797\\
53	9.35658341883348\\
54	9.42596473467251\\
55	9.58549849716962\\
56	9.66373933119698\\
57	9.75164423862388\\
58	9.87509188810182\\
59	9.77681835274646\\
60	12.8837310369201\\
61	9.92961647829738\\
62	9.47509930475082\\
63	9.41693462250449\\
64	9.515844451492\\
65	9.54073572289279\\
66	9.72917579955457\\
67	9.70570584509725\\
68	9.58894387801321\\
69	9.8138314405784\\
70	13.0440278906737\\
71	9.68407049336996\\
72	9.68426457524605\\
73	9.49649481210921\\
74	9.58553943783824\\
75	9.60151944820475\\
76	9.49139584920826\\
77	9.52612336216703\\
78	9.51707828394258\\
79	9.73351177672054\\
80	13.0143622243488\\
81	9.84018067201893\\
82	9.60573708114982\\
83	9.54288288501516\\
84	9.56858447371147\\
85	9.55604299229991\\
86	9.50387088294485\\
87	9.7139158258288\\
88	9.63747342802453\\
89	9.57854055255174\\
90	12.8322699425081\\
91	9.83145374613714\\
92	9.48773060686568\\
93	9.48189798440993\\
94	9.44955771306629\\
95	9.24738266394491\\
96	8.742060998274\\
97	8.75304633314565\\
98	8.5628176947607\\
99	8.7361490230139\\
100	11.6082080117259\\
};
\addlegendentry{region $A$};


\addplot[area legend,solid,fill=green,opacity=2.000000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
1	-0.328193788332562\\
2	8.32981982419103\\
3	8.67626178767107\\
4	8.82430712049559\\
5	8.78044674580641\\
6	8.89674715381124\\
7	8.8358651393434\\
8	8.8692154327862\\
9	8.75442463643483\\
10	2.50586023243811\\
11	7.40356134385411\\
12	8.06632946682323\\
13	8.39744854464656\\
14	8.55082397351901\\
15	8.5779285485254\\
16	8.71008229833087\\
17	8.79764235651231\\
18	8.78941342088684\\
19	8.86386466607941\\
20	2.44425990530558\\
21	7.5021791288796\\
22	8.29459215477996\\
23	8.45520375473254\\
24	8.63200306171085\\
25	8.64763733392046\\
26	8.77489098104326\\
27	8.7091487668821\\
28	8.74476999768382\\
29	8.57434498319681\\
30	2.39836115734892\\
31	7.30574036174542\\
32	8.12852135337168\\
33	8.25522735735092\\
34	8.53075860953904\\
35	8.59593652394998\\
36	8.55820699713435\\
37	8.63725109852537\\
38	8.72379699232909\\
39	8.76449186532284\\
40	2.45074802253904\\
41	7.40386342383023\\
42	8.01269868562719\\
43	8.46829805392029\\
44	8.68836478790548\\
45	8.79834481525938\\
46	8.88117261651123\\
47	8.83593704365283\\
48	8.78415855155204\\
49	8.91984150961785\\
50	2.47511177095508\\
51	7.56115293521113\\
52	8.18404398571256\\
53	8.57200261632323\\
54	8.72677518994569\\
55	8.78048180216775\\
56	8.67949055073557\\
57	8.61086902908908\\
58	8.59241022900929\\
59	8.70264174483713\\
60	2.50079777457892\\
61	7.41188352443563\\
62	8.28278345196852\\
63	8.6141615365939\\
64	8.64895802068042\\
65	8.67507569089681\\
66	8.64426453757082\\
67	8.69722365037981\\
68	8.86511857534452\\
69	8.66292838712784\\
70	2.3600593910306\\
71	7.3127365924325\\
72	7.82435227381062\\
73	8.32268656636128\\
74	8.54042604647125\\
75	8.66240788923397\\
76	8.8512368124609\\
77	8.769741437459\\
78	8.79387518410594\\
79	8.67822133932878\\
80	2.09173971767553\\
81	6.63076775996791\\
82	7.32356297268261\\
83	7.79840668119436\\
84	7.94621871626738\\
85	7.93460745807037\\
86	7.86536748858574\\
87	7.78981769057132\\
88	7.84285980527651\\
89	7.87731624252979\\
90	2.16869789974623\\
91	6.62134214653845\\
92	7.34263099579096\\
93	7.67818161047864\\
94	7.96248249187682\\
95	7.99133726798797\\
96	8.00084091346813\\
97	7.83662009985229\\
98	7.95999037859352\\
99	7.83706005129064\\
100	2.1239825709901\\
100	5.12608502210494\\
99	9.56962522366463\\
98	9.68975405830731\\
97	9.56878909602066\\
96	9.76112315352188\\
95	9.68781735126082\\
94	9.68619744398202\\
93	9.37245900082472\\
92	9.03943741993902\\
91	8.54548533328816\\
90	5.16493779779063\\
89	9.55209680369703\\
88	9.49027520540216\\
87	9.43739224219581\\
86	9.57720665990086\\
85	9.6214288741748\\
84	9.65047903627332\\
83	9.55864884935976\\
82	9.02392007653477\\
81	8.50749261960118\\
80	5.04061548089016\\
79	10.4159069422794\\
78	10.5571617729988\\
77	10.5387410935625\\
76	10.6206374341616\\
75	10.4414075248522\\
74	10.3487111859628\\
73	10.1066239082027\\
72	9.57282763980456\\
71	9.13747104304326\\
70	5.38331456053898\\
69	10.409584046798\\
68	10.6239540814559\\
67	10.4507528175894\\
66	10.4187441909888\\
65	10.4112636941193\\
64	10.3853806769947\\
63	10.3791634896333\\
62	10.0697285023258\\
61	9.32835790603722\\
60	5.56006052881286\\
59	10.4055488773589\\
58	10.335185999525\\
57	10.375973037415\\
56	10.4315026906802\\
55	10.5307890787091\\
54	10.5209797354642\\
53	10.3158111363132\\
52	9.98452583541744\\
51	9.5075425231088\\
50	5.52501412455256\\
49	10.6612827733519\\
48	10.5590156129436\\
47	10.6110068391281\\
46	10.6325807121045\\
45	10.5759831609921\\
44	10.47865842886\\
43	10.241383869066\\
42	9.76553690222268\\
41	9.22624385410212\\
40	5.50605991674617\\
39	10.5354914797508\\
38	10.5135562657081\\
37	10.3872578859242\\
36	10.3286128423717\\
35	10.355446600574\\
34	10.3666019515378\\
33	10.0318015643283\\
32	9.87426296276197\\
31	9.25102163646439\\
30	5.42576945447103\\
29	10.3211111641814\\
28	10.4982818057231\\
27	10.5032022610964\\
26	10.5606844034696\\
25	10.4188965443562\\
24	10.4693318745858\\
23	10.2450121824626\\
22	10.0586604152373\\
21	9.46423370382449\\
20	5.50354629325018\\
19	10.6055468986235\\
18	10.5210687086096\\
17	10.5715963720622\\
16	10.4867150269152\\
15	10.3515882397456\\
14	10.3560047080252\\
13	10.1909796426867\\
12	9.8597041175229\\
11	9.36535868496834\\
10	5.60316034455637\\
9	10.5617151122701\\
8	10.6193937348551\\
7	10.5934015068664\\
6	10.7251132126309\\
5	10.6968089885837\\
4	10.8305426300313\\
3	11.0881175180692\\
2	12.2123692292494\\
1	0.632301411901687\\
}--cycle;

\addplot [color=white!55!green,solid,forget plot]
  table[row sep=crcr]{%
1	-0.328193788332562\\
2	8.32981982419103\\
3	8.67626178767107\\
4	8.82430712049559\\
5	8.78044674580641\\
6	8.89674715381124\\
7	8.8358651393434\\
8	8.8692154327862\\
9	8.75442463643483\\
10	2.50586023243811\\
11	7.40356134385411\\
12	8.06632946682323\\
13	8.39744854464656\\
14	8.55082397351901\\
15	8.5779285485254\\
16	8.71008229833087\\
17	8.79764235651231\\
18	8.78941342088684\\
19	8.86386466607941\\
20	2.44425990530558\\
21	7.5021791288796\\
22	8.29459215477996\\
23	8.45520375473254\\
24	8.63200306171085\\
25	8.64763733392046\\
26	8.77489098104326\\
27	8.7091487668821\\
28	8.74476999768382\\
29	8.57434498319681\\
30	2.39836115734892\\
31	7.30574036174542\\
32	8.12852135337168\\
33	8.25522735735092\\
34	8.53075860953904\\
35	8.59593652394998\\
36	8.55820699713435\\
37	8.63725109852537\\
38	8.72379699232909\\
39	8.76449186532284\\
40	2.45074802253904\\
41	7.40386342383023\\
42	8.01269868562719\\
43	8.46829805392029\\
44	8.68836478790548\\
45	8.79834481525938\\
46	8.88117261651123\\
47	8.83593704365283\\
48	8.78415855155204\\
49	8.91984150961785\\
50	2.47511177095508\\
51	7.56115293521113\\
52	8.18404398571256\\
53	8.57200261632323\\
54	8.72677518994569\\
55	8.78048180216775\\
56	8.67949055073557\\
57	8.61086902908908\\
58	8.59241022900929\\
59	8.70264174483713\\
60	2.50079777457892\\
61	7.41188352443563\\
62	8.28278345196852\\
63	8.6141615365939\\
64	8.64895802068042\\
65	8.67507569089681\\
66	8.64426453757082\\
67	8.69722365037981\\
68	8.86511857534452\\
69	8.66292838712784\\
70	2.3600593910306\\
71	7.3127365924325\\
72	7.82435227381062\\
73	8.32268656636128\\
74	8.54042604647125\\
75	8.66240788923397\\
76	8.8512368124609\\
77	8.769741437459\\
78	8.79387518410594\\
79	8.67822133932878\\
80	2.09173971767553\\
81	6.63076775996791\\
82	7.32356297268261\\
83	7.79840668119436\\
84	7.94621871626738\\
85	7.93460745807037\\
86	7.86536748858574\\
87	7.78981769057132\\
88	7.84285980527651\\
89	7.87731624252979\\
90	2.16869789974623\\
91	6.62134214653845\\
92	7.34263099579096\\
93	7.67818161047864\\
94	7.96248249187682\\
95	7.99133726798797\\
96	8.00084091346813\\
97	7.83662009985229\\
98	7.95999037859352\\
99	7.83706005129064\\
100	2.1239825709901\\
};
\addplot [color=white!55!green,solid,forget plot]
  table[row sep=crcr]{%
1	0.632301411901687\\
2	12.2123692292494\\
3	11.0881175180692\\
4	10.8305426300313\\
5	10.6968089885837\\
6	10.7251132126309\\
7	10.5934015068664\\
8	10.6193937348551\\
9	10.5617151122701\\
10	5.60316034455637\\
11	9.36535868496834\\
12	9.8597041175229\\
13	10.1909796426867\\
14	10.3560047080252\\
15	10.3515882397456\\
16	10.4867150269152\\
17	10.5715963720622\\
18	10.5210687086096\\
19	10.6055468986235\\
20	5.50354629325018\\
21	9.46423370382449\\
22	10.0586604152373\\
23	10.2450121824626\\
24	10.4693318745858\\
25	10.4188965443562\\
26	10.5606844034696\\
27	10.5032022610964\\
28	10.4982818057231\\
29	10.3211111641814\\
30	5.42576945447103\\
31	9.25102163646439\\
32	9.87426296276197\\
33	10.0318015643283\\
34	10.3666019515378\\
35	10.355446600574\\
36	10.3286128423717\\
37	10.3872578859242\\
38	10.5135562657081\\
39	10.5354914797508\\
40	5.50605991674617\\
41	9.22624385410212\\
42	9.76553690222268\\
43	10.241383869066\\
44	10.47865842886\\
45	10.5759831609921\\
46	10.6325807121045\\
47	10.6110068391281\\
48	10.5590156129436\\
49	10.6612827733519\\
50	5.52501412455256\\
51	9.5075425231088\\
52	9.98452583541744\\
53	10.3158111363132\\
54	10.5209797354642\\
55	10.5307890787091\\
56	10.4315026906802\\
57	10.375973037415\\
58	10.335185999525\\
59	10.4055488773589\\
60	5.56006052881286\\
61	9.32835790603722\\
62	10.0697285023258\\
63	10.3791634896333\\
64	10.3853806769947\\
65	10.4112636941193\\
66	10.4187441909888\\
67	10.4507528175894\\
68	10.6239540814559\\
69	10.409584046798\\
70	5.38331456053898\\
71	9.13747104304326\\
72	9.57282763980456\\
73	10.1066239082027\\
74	10.3487111859628\\
75	10.4414075248522\\
76	10.6206374341616\\
77	10.5387410935625\\
78	10.5571617729988\\
79	10.4159069422794\\
80	5.04061548089016\\
81	8.50749261960118\\
82	9.02392007653477\\
83	9.55864884935976\\
84	9.65047903627332\\
85	9.6214288741748\\
86	9.57720665990086\\
87	9.43739224219581\\
88	9.49027520540216\\
89	9.55209680369703\\
90	5.16493779779063\\
91	8.54548533328816\\
92	9.03943741993902\\
93	9.37245900082472\\
94	9.68619744398202\\
95	9.68781735126082\\
96	9.76112315352188\\
97	9.56878909602066\\
98	9.68975405830731\\
99	9.56962522366463\\
100	5.12608502210494\\
};
\addplot [color=green,solid]
  table[row sep=crcr]{%
1	0.152053811784563\\
2	10.2710945267202\\
3	9.88218965287013\\
4	9.82742487526347\\
5	9.73862786719508\\
6	9.81093018322107\\
7	9.71463332310492\\
8	9.74430458382063\\
9	9.65806987435244\\
10	4.05451028849724\\
11	8.38446001441122\\
12	8.96301679217306\\
13	9.29421409366663\\
14	9.45341434077211\\
15	9.46475839413549\\
16	9.59839866262305\\
17	9.68461936428726\\
18	9.65524106474822\\
19	9.73470578235145\\
20	3.97390309927788\\
21	8.48320641635204\\
22	9.17662628500861\\
23	9.35010796859756\\
24	9.55066746814833\\
25	9.53326693913832\\
26	9.66778769225643\\
27	9.60617551398924\\
28	9.62152590170348\\
29	9.4477280736891\\
30	3.91206530590997\\
31	8.2783809991049\\
32	9.00139215806682\\
33	9.14351446083961\\
34	9.44868028053841\\
35	9.47569156226201\\
36	9.44340991975302\\
37	9.51225449222479\\
38	9.61867662901857\\
39	9.64999167253682\\
40	3.97840396964261\\
41	8.31505363896617\\
42	8.88911779392494\\
43	9.35484096149315\\
44	9.58351160838274\\
45	9.68716398812572\\
46	9.75687666430789\\
47	9.72347194139048\\
48	9.67158708224783\\
49	9.79056214148489\\
50	4.00006294775382\\
51	8.53434772915996\\
52	9.084284910565\\
53	9.44390687631824\\
54	9.62387746270495\\
55	9.65563544043843\\
56	9.55549662070786\\
57	9.49342103325204\\
58	9.46379811426715\\
59	9.554095311098\\
60	4.03042915169589\\
61	8.37012071523642\\
62	9.17625597714716\\
63	9.49666251311358\\
64	9.51716934883756\\
65	9.54316969250803\\
66	9.5315043642798\\
67	9.5739882339846\\
68	9.74453632840023\\
69	9.5362562169629\\
70	3.87168697578479\\
71	8.22510381773788\\
72	8.69858995680759\\
73	9.21465523728197\\
74	9.44456861621704\\
75	9.55190770704311\\
76	9.73593712331124\\
77	9.65424126551074\\
78	9.67551847855239\\
79	9.54706414080407\\
80	3.56617759928284\\
81	7.56913018978455\\
82	8.17374152460869\\
83	8.67852776527706\\
84	8.79834887627035\\
85	8.77801816612259\\
86	8.7212870742433\\
87	8.61360496638356\\
88	8.66656750533933\\
89	8.71470652311341\\
90	3.66681784876843\\
91	7.58341373991331\\
92	8.19103420786499\\
93	8.52532030565168\\
94	8.82433996792942\\
95	8.8395773096244\\
96	8.88098203349501\\
97	8.70270459793648\\
98	8.82487221845041\\
99	8.70334263747764\\
100	3.62503379654752\\
};
\addlegendentry{region $B$};

\end{axis}
\end{tikzpicture}%

==> spooky_reg_panjer.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\linewidth,
height=1.5in,
at={(2.6in,1.146979in)},
scale only axis,
xmin=1,
xmax=100,
xlabel={time},
ymin=0,
ymax=15,
ylabel={number of targets},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.03)},anchor=south west,legend cell align=left,align=left,draw=white!15!black,fill opacity=0.6,draw opacity=1,text opacity=1,font=\footnotesize}
]

\addplot[area legend,solid,fill=red,opacity=2.000000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
1	-0.349698830721208\\
2	8.67605075005589\\
3	8.64594999700301\\
4	9.01356226588987\\
5	9.06809609802207\\
6	8.95691708211435\\
7	9.05876299918593\\
8	9.16115149500119\\
9	9.07994442756197\\
10	8.44265524405017\\
11	9.30592818855639\\
12	9.02644550290746\\
13	8.96191701612544\\
14	8.98334613957035\\
15	9.09966486629349\\
16	8.92168245028847\\
17	9.03325348728166\\
18	9.02937002270635\\
19	8.98049471259818\\
20	8.57095508912716\\
21	9.36080092695127\\
22	9.12469671580629\\
23	9.07247750733095\\
24	8.85114362728728\\
25	8.82821682174633\\
26	8.73487181979412\\
27	8.81087109411111\\
28	8.82641707270682\\
29	8.93406531432124\\
30	8.46327431310621\\
31	9.34216315124252\\
32	9.05737647144279\\
33	9.01955312837923\\
34	8.88143339265329\\
35	9.06493760047501\\
36	8.94546951760339\\
37	8.93325404812404\\
38	9.01525705539025\\
39	8.93624831726523\\
40	8.49190454156229\\
41	9.13839448471428\\
42	9.02635525159274\\
43	8.868876610023\\
44	9.11399840968773\\
45	8.82502764049079\\
46	8.84647084930196\\
47	8.8819937679757\\
48	8.85023257252689\\
49	8.79184301469843\\
50	8.60246295750562\\
51	9.37521447951902\\
52	8.92501458549422\\
53	8.82466231627082\\
54	8.82177624851201\\
55	8.95200783140577\\
56	8.91656598403109\\
57	8.98559928951154\\
58	9.16250750388494\\
59	9.06900913496031\\
60	8.57424659974646\\
61	9.54537275347393\\
62	8.98027895393601\\
63	8.83435900149195\\
64	8.87743777109559\\
65	8.83435185219613\\
66	9.08941662157653\\
67	9.00532945193489\\
68	8.91446121099466\\
69	9.09335482513569\\
70	8.71985336806449\\
71	9.16335105632029\\
72	9.30378869232005\\
73	8.96053312180806\\
74	8.99195657248271\\
75	8.98965110057239\\
76	8.82370750503873\\
77	8.78463646019161\\
78	8.7889857911129\\
79	9.08981049457242\\
80	8.78526174955691\\
81	9.38796714812802\\
82	9.1967509044981\\
83	9.02621183969201\\
84	8.92769062894178\\
85	8.82981589520725\\
86	8.71466258522356\\
87	9.05383583057553\\
88	8.9500199373511\\
89	8.88240519476868\\
90	8.53931396372437\\
91	9.39868779034181\\
92	9.05039577782103\\
93	8.99288186381046\\
94	8.87709912330965\\
95	8.56954226844643\\
96	8.06855934364672\\
97	7.9494699699032\\
98	7.84393532616296\\
99	7.9925295781241\\
100	7.56002614160144\\
100	9.54008650799366\\
99	10.3004610850642\\
98	10.1640612545542\\
97	10.2483663210723\\
96	10.396731616629\\
95	10.937780433192\\
94	11.300385797977\\
93	11.4565536415638\\
92	11.5694359942858\\
91	12.3912496990048\\
90	10.6165435783973\\
89	11.298010419588\\
88	11.3512196495932\\
87	11.4776114985965\\
86	11.1182332375789\\
85	11.243098963871\\
84	11.3632232417527\\
83	11.4967591422457\\
82	11.7357364121518\\
81	12.4082536094121\\
80	10.9247249025405\\
79	11.5779359755733\\
78	11.2344856397574\\
77	11.2343217985754\\
76	11.2745870369201\\
75	11.4532419642317\\
74	11.4676561956468\\
73	11.4433073075427\\
72	11.8435725917142\\
71	12.1249911557119\\
70	10.8233073938728\\
69	11.5251164985976\\
68	11.3769926229599\\
67	11.4856569921071\\
66	11.569230427283\\
65	11.2817326236806\\
64	11.3164112273592\\
63	11.2740702288105\\
62	11.5054612422792\\
61	12.5625037120446\\
60	10.6089778001372\\
59	11.4676509926937\\
58	11.5712785794757\\
57	11.3801504969503\\
56	11.2910581295785\\
55	11.3622213283057\\
54	11.2325756861959\\
53	11.2639173216457\\
52	11.4270374467135\\
51	12.3866645110152\\
50	10.6836624754457\\
49	11.2073516341696\\
48	11.2409641233268\\
47	11.287647701694\\
46	11.2617847937321\\
45	11.2324708811588\\
44	11.5510020812587\\
43	11.3351495683596\\
42	11.535437516169\\
41	12.1092217563984\\
40	10.5762063141933\\
39	11.3390044182616\\
38	11.4402493874443\\
37	11.3492514469633\\
36	11.3527696999144\\
35	11.4996986084817\\
34	11.3381729909032\\
33	11.4788102456803\\
32	11.5795909408053\\
31	12.3546577937843\\
30	10.5434347866149\\
29	11.3614284642811\\
28	11.2612194507912\\
27	11.2530382234911\\
26	11.1649847743171\\
25	11.2859043474271\\
24	11.297173033747\\
23	11.5512393046556\\
22	11.6893006472901\\
21	12.3670592155806\\
20	10.7082239726607\\
19	11.4335218687953\\
18	11.4775816523368\\
17	11.4977112825336\\
16	11.3709654126328\\
15	11.5435268429899\\
14	11.4431376819344\\
13	11.44027497444\\
12	11.5585192865575\\
11	12.2896870077711\\
10	10.5213064226757\\
9	11.5062690159691\\
8	11.5777759581095\\
7	11.4770612123777\\
6	11.3634487787827\\
5	11.5071696127127\\
4	11.5003551584217\\
3	11.2840940739085\\
2	11.991566181347\\
1	1.51564818620069\\
}--cycle;

\addplot [color=white!55!red,solid,forget plot]
  table[row sep=crcr]{%
1	-0.349698830721208\\
2	8.67605075005589\\
3	8.64594999700301\\
4	9.01356226588987\\
5	9.06809609802207\\
6	8.95691708211435\\
7	9.05876299918593\\
8	9.16115149500119\\
9	9.07994442756197\\
10	8.44265524405017\\
11	9.30592818855639\\
12	9.02644550290746\\
13	8.96191701612544\\
14	8.98334613957035\\
15	9.09966486629349\\
16	8.92168245028847\\
17	9.03325348728166\\
18	9.02937002270635\\
19	8.98049471259818\\
20	8.57095508912716\\
21	9.36080092695127\\
22	9.12469671580629\\
23	9.07247750733095\\
24	8.85114362728728\\
25	8.82821682174633\\
26	8.73487181979412\\
27	8.81087109411111\\
28	8.82641707270682\\
29	8.93406531432124\\
30	8.46327431310621\\
31	9.34216315124252\\
32	9.05737647144279\\
33	9.01955312837923\\
34	8.88143339265329\\
35	9.06493760047501\\
36	8.94546951760339\\
37	8.93325404812404\\
38	9.01525705539025\\
39	8.93624831726523\\
40	8.49190454156229\\
41	9.13839448471428\\
42	9.02635525159274\\
43	8.868876610023\\
44	9.11399840968773\\
45	8.82502764049079\\
46	8.84647084930196\\
47	8.8819937679757\\
48	8.85023257252689\\
49	8.79184301469843\\
50	8.60246295750562\\
51	9.37521447951902\\
52	8.92501458549422\\
53	8.82466231627082\\
54	8.82177624851201\\
55	8.95200783140577\\
56	8.91656598403109\\
57	8.98559928951154\\
58	9.16250750388494\\
59	9.06900913496031\\
60	8.57424659974646\\
61	9.54537275347393\\
62	8.98027895393601\\
63	8.83435900149195\\
64	8.87743777109559\\
65	8.83435185219613\\
66	9.08941662157653\\
67	9.00532945193489\\
68	8.91446121099466\\
69	9.09335482513569\\
70	8.71985336806449\\
71	9.16335105632029\\
72	9.30378869232005\\
73	8.96053312180806\\
74	8.99195657248271\\
75	8.98965110057239\\
76	8.82370750503873\\
77	8.78463646019161\\
78	8.7889857911129\\
79	9.08981049457242\\
80	8.78526174955691\\
81	9.38796714812802\\
82	9.1967509044981\\
83	9.02621183969201\\
84	8.92769062894178\\
85	8.82981589520725\\
86	8.71466258522356\\
87	9.05383583057553\\
88	8.9500199373511\\
89	8.88240519476868\\
90	8.53931396372437\\
91	9.39868779034181\\
92	9.05039577782103\\
93	8.99288186381046\\
94	8.87709912330965\\
95	8.56954226844643\\
96	8.06855934364672\\
97	7.9494699699032\\
98	7.84393532616296\\
99	7.9925295781241\\
100	7.56002614160144\\
};
\addplot [color=white!55!red,solid,forget plot]
  table[row sep=crcr]{%
1	1.51564818620069\\
2	11.991566181347\\
3	11.2840940739085\\
4	11.5003551584217\\
5	11.5071696127127\\
6	11.3634487787827\\
7	11.4770612123777\\
8	11.5777759581095\\
9	11.5062690159691\\
10	10.5213064226757\\
11	12.2896870077711\\
12	11.5585192865575\\
13	11.44027497444\\
14	11.4431376819344\\
15	11.5435268429899\\
16	11.3709654126328\\
17	11.4977112825336\\
18	11.4775816523368\\
19	11.4335218687953\\
20	10.7082239726607\\
21	12.3670592155806\\
22	11.6893006472901\\
23	11.5512393046556\\
24	11.297173033747\\
25	11.2859043474271\\
26	11.1649847743171\\
27	11.2530382234911\\
28	11.2612194507912\\
29	11.3614284642811\\
30	10.5434347866149\\
31	12.3546577937843\\
32	11.5795909408053\\
33	11.4788102456803\\
34	11.3381729909032\\
35	11.4996986084817\\
36	11.3527696999144\\
37	11.3492514469633\\
38	11.4402493874443\\
39	11.3390044182616\\
40	10.5762063141933\\
41	12.1092217563984\\
42	11.535437516169\\
43	11.3351495683596\\
44	11.5510020812587\\
45	11.2324708811588\\
46	11.2617847937321\\
47	11.287647701694\\
48	11.2409641233268\\
49	11.2073516341696\\
50	10.6836624754457\\
51	12.3866645110152\\
52	11.4270374467135\\
53	11.2639173216457\\
54	11.2325756861959\\
55	11.3622213283057\\
56	11.2910581295785\\
57	11.3801504969503\\
58	11.5712785794757\\
59	11.4676509926937\\
60	10.6089778001372\\
61	12.5625037120446\\
62	11.5054612422792\\
63	11.2740702288105\\
64	11.3164112273592\\
65	11.2817326236806\\
66	11.569230427283\\
67	11.4856569921071\\
68	11.3769926229599\\
69	11.5251164985976\\
70	10.8233073938728\\
71	12.1249911557119\\
72	11.8435725917142\\
73	11.4433073075427\\
74	11.4676561956468\\
75	11.4532419642317\\
76	11.2745870369201\\
77	11.2343217985754\\
78	11.2344856397574\\
79	11.5779359755733\\
80	10.9247249025405\\
81	12.4082536094121\\
82	11.7357364121518\\
83	11.4967591422457\\
84	11.3632232417527\\
85	11.243098963871\\
86	11.1182332375789\\
87	11.4776114985965\\
88	11.3512196495932\\
89	11.298010419588\\
90	10.6165435783973\\
91	12.3912496990048\\
92	11.5694359942858\\
93	11.4565536415638\\
94	11.300385797977\\
95	10.937780433192\\
96	10.396731616629\\
97	10.2483663210723\\
98	10.1640612545542\\
99	10.3004610850642\\
100	9.54008650799366\\
};
\addplot [color=red,solid]
  table[row sep=crcr]{%
1	0.582974677739743\\
2	10.3338084657014\\
3	9.96502203545578\\
4	10.2569587121558\\
5	10.2876328553674\\
6	10.1601829304485\\
7	10.2679121057818\\
8	10.3694637265554\\
9	10.2931067217655\\
10	9.48198083336291\\
11	10.7978075981637\\
12	10.2924823947325\\
13	10.2010959952827\\
14	10.2132419107524\\
15	10.3215958546417\\
16	10.1463239314606\\
17	10.2654823849076\\
18	10.2534758375216\\
19	10.2070082906968\\
20	9.63958953089393\\
21	10.8639300712659\\
22	10.4069986815482\\
23	10.3118584059933\\
24	10.0741583305171\\
25	10.0570605845867\\
26	9.9499282970556\\
27	10.0319546588011\\
28	10.043818261749\\
29	10.1477468893012\\
30	9.50335454986054\\
31	10.8484104725134\\
32	10.318483706124\\
33	10.2491816870298\\
34	10.1098031917782\\
35	10.2823181044783\\
36	10.1491196087589\\
37	10.1412527475437\\
38	10.2277532214173\\
39	10.1376263677634\\
40	9.53405542787778\\
41	10.6238081205563\\
42	10.2808963838809\\
43	10.1020130891913\\
44	10.3325002454732\\
45	10.0287492608248\\
46	10.054127821517\\
47	10.0848207348349\\
48	10.0455983479269\\
49	9.99959732443403\\
50	9.64306271647565\\
51	10.8809394952671\\
52	10.1760260161039\\
53	10.0442898189583\\
54	10.027175967354\\
55	10.1571145798557\\
56	10.1038120568048\\
57	10.1828748932309\\
58	10.3668930416803\\
59	10.268330063827\\
60	9.59161219994181\\
61	11.0539382327593\\
62	10.2428700981076\\
63	10.0542146151512\\
64	10.0969244992274\\
65	10.0580422379384\\
66	10.3293235244297\\
67	10.245493222021\\
68	10.1457269169773\\
69	10.3092356618667\\
70	9.77158038096865\\
71	10.6441711060161\\
72	10.5736806420171\\
73	10.2019202146754\\
74	10.2298063840647\\
75	10.2214465324021\\
76	10.0491472709794\\
77	10.0094791293835\\
78	10.0117357154351\\
79	10.3338732350729\\
80	9.85499332604873\\
81	10.8981103787701\\
82	10.466243658325\\
83	10.2614854909689\\
84	10.1454569353473\\
85	10.0364574295391\\
86	9.91644791140122\\
87	10.265723664586\\
88	10.1506197934722\\
89	10.0902078071783\\
90	9.57792877106084\\
91	10.8949687446733\\
92	10.3099158860534\\
93	10.2247177526871\\
94	10.0887424606433\\
95	9.75366135081924\\
96	9.23264548013785\\
97	9.09891814548775\\
98	9.00399829035856\\
99	9.14649533159414\\
100	8.55005632479755\\
};
\addlegendentry{region $A$};


\addplot[area legend,solid,fill=green,opacity=2.000000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
1	-0.35084251426677\\
2	8.78065454692911\\
3	8.73785707495015\\
4	8.89909621614975\\
5	8.84341709438273\\
6	8.93045806123657\\
7	8.926505110255\\
8	9.02308255985801\\
9	8.83796875879358\\
10	0.00286110569038123\\
11	6.55858735580532\\
12	8.18361343835005\\
13	8.72803311221662\\
14	8.88163774971487\\
15	8.81982827165112\\
16	8.87576361952724\\
17	9.0429493622579\\
18	8.98274361661124\\
19	9.03486456851953\\
20	-0.032841263331422\\
21	6.80763155366933\\
22	8.44726606976569\\
23	8.7515156716279\\
24	8.86765663939334\\
25	8.77486520898084\\
26	8.92582519015749\\
27	8.84831218920491\\
28	8.90426895384913\\
29	8.68341353599455\\
30	0.0118950078422371\\
31	6.64121708204443\\
32	8.27263597316395\\
33	8.5229662647899\\
34	8.82320124444484\\
35	8.84507275194293\\
36	8.69704060337052\\
37	8.78831655583331\\
38	8.96287821415103\\
39	8.92890487852512\\
40	-0.0126353281446903\\
41	6.62595898718362\\
42	8.17590864662608\\
43	8.81747253831613\\
44	9.05846197038321\\
45	9.01035472098314\\
46	9.07679652015568\\
47	8.99146992614092\\
48	8.87395729282676\\
49	9.07638613765014\\
50	0.000212079406338606\\
51	6.9020794297217\\
52	8.29434933830213\\
53	8.84432566004236\\
54	9.02382973168109\\
55	9.00218175487844\\
56	8.84687503977261\\
57	8.74716568473356\\
58	8.79506828079059\\
59	8.87274241636611\\
60	0.0296883779628643\\
61	6.78724964205623\\
62	8.42640566440873\\
63	8.89371367887772\\
64	8.89494119915596\\
65	8.86833587612169\\
66	8.92343937196276\\
67	8.84775281386344\\
68	9.03953172623859\\
69	8.79200508162452\\
70	0.000402059658101472\\
71	6.54312683017424\\
72	7.97475654066521\\
73	8.6831454321153\\
74	8.85451039977479\\
75	8.98005458545357\\
76	9.05963256829858\\
77	8.87158740726175\\
78	8.91486372780843\\
79	8.90272561943029\\
80	0.0108750588928082\\
81	6.05452938986262\\
82	7.47885650436086\\
83	8.1711106548322\\
84	8.14634559699219\\
85	8.05635996114611\\
86	7.92097974409438\\
87	7.96548404496613\\
88	7.9841904454345\\
89	8.01005788726855\\
90	-0.0395952667234721\\
91	5.93775571838127\\
92	7.47848439517387\\
93	8.00583176940873\\
94	8.23243501400754\\
95	8.1465953654533\\
96	8.19078964510822\\
97	7.89148243719744\\
98	8.07218969237455\\
99	7.93766338327891\\
100	-0.0773448287909203\\
100	1.64933895653268\\
99	10.2429859226786\\
98	10.4161271491548\\
97	10.1965106992335\\
96	10.5294242209771\\
95	10.4639364625501\\
94	10.535396447199\\
93	10.2787201583906\\
92	9.72038779093569\\
91	8.42877233143078\\
90	1.70708125396188\\
89	10.3120509748729\\
88	10.2893998785301\\
87	10.2712504834602\\
86	10.215275071046\\
85	10.346059928163\\
84	10.4377853568568\\
83	10.457587257154\\
82	9.70265504612734\\
81	8.47688415238325\\
80	1.76908237139072\\
79	11.3324077075724\\
78	11.3163359000958\\
77	11.297784308053\\
76	11.4734535799263\\
75	11.4080055330416\\
74	11.2832264052891\\
73	11.0166153697047\\
72	10.3199479682352\\
71	9.04432509459155\\
70	1.81223564460597\\
69	11.2052613292108\\
68	11.4524853620347\\
67	11.2496096919185\\
66	11.3655586146672\\
65	11.2502406981482\\
64	11.3173188691166\\
63	11.2602798825818\\
62	10.767989624764\\
61	9.29605854709185\\
60	1.87076795218952\\
59	11.2832492599512\\
58	11.2183856398241\\
57	11.1572799646468\\
56	11.2455670353197\\
55	11.4215907136077\\
54	11.4542713009245\\
53	11.1964006002196\\
52	10.6383352887687\\
51	9.42021441042591\\
50	1.82366484480912\\
49	11.506530289394\\
48	11.2813046608005\\
47	11.4102812027265\\
46	11.5020797878713\\
45	11.4132546040481\\
44	11.4775588644888\\
43	11.1854698594301\\
42	10.5419798692405\\
41	9.11907451293505\\
40	1.80253192381188\\
39	11.341572709411\\
38	11.3997819054725\\
37	11.1929908055744\\
36	11.092001066592\\
35	11.2581114311276\\
34	11.2241720036979\\
33	10.8766958793104\\
32	10.6041860050907\\
31	9.16214520903692\\
30	1.81287847325572\\
29	11.1037285374427\\
28	11.3260721832051\\
27	11.2566527454548\\
26	11.3332723761765\\
25	11.1915882390251\\
24	11.2678970268427\\
23	11.1161154198417\\
22	10.7864912203866\\
21	9.3574307361712\\
20	1.79137041562824\\
19	11.4719288901237\\
18	11.4089165256986\\
17	11.4874267805214\\
16	11.3057891332042\\
15	11.239077592176\\
14	11.3116176541215\\
13	11.1153028322205\\
12	10.5321124319821\\
11	9.16539313223043\\
10	1.80675559684415\\
9	11.2717683058385\\
8	11.4607519651093\\
7	11.3626845524497\\
6	11.3652308751593\\
5	11.2930658055212\\
4	11.4075717043404\\
3	11.4216912386216\\
2	12.1877312096959\\
1	1.53436110980085\\
}--cycle;

\addplot [color=white!55!green,solid,forget plot]
  table[row sep=crcr]{%
1	-0.35084251426677\\
2	8.78065454692911\\
3	8.73785707495015\\
4	8.89909621614975\\
5	8.84341709438273\\
6	8.93045806123657\\
7	8.926505110255\\
8	9.02308255985801\\
9	8.83796875879358\\
10	0.00286110569038123\\
11	6.55858735580532\\
12	8.18361343835005\\
13	8.72803311221662\\
14	8.88163774971487\\
15	8.81982827165112\\
16	8.87576361952724\\
17	9.0429493622579\\
18	8.98274361661124\\
19	9.03486456851953\\
20	-0.032841263331422\\
21	6.80763155366933\\
22	8.44726606976569\\
23	8.7515156716279\\
24	8.86765663939334\\
25	8.77486520898084\\
26	8.92582519015749\\
27	8.84831218920491\\
28	8.90426895384913\\
29	8.68341353599455\\
30	0.0118950078422371\\
31	6.64121708204443\\
32	8.27263597316395\\
33	8.5229662647899\\
34	8.82320124444484\\
35	8.84507275194293\\
36	8.69704060337052\\
37	8.78831655583331\\
38	8.96287821415103\\
39	8.92890487852512\\
40	-0.0126353281446903\\
41	6.62595898718362\\
42	8.17590864662608\\
43	8.81747253831613\\
44	9.05846197038321\\
45	9.01035472098314\\
46	9.07679652015568\\
47	8.99146992614092\\
48	8.87395729282676\\
49	9.07638613765014\\
50	0.000212079406338606\\
51	6.9020794297217\\
52	8.29434933830213\\
53	8.84432566004236\\
54	9.02382973168109\\
55	9.00218175487844\\
56	8.84687503977261\\
57	8.74716568473356\\
58	8.79506828079059\\
59	8.87274241636611\\
60	0.0296883779628643\\
61	6.78724964205623\\
62	8.42640566440873\\
63	8.89371367887772\\
64	8.89494119915596\\
65	8.86833587612169\\
66	8.92343937196276\\
67	8.84775281386344\\
68	9.03953172623859\\
69	8.79200508162452\\
70	0.000402059658101472\\
71	6.54312683017424\\
72	7.97475654066521\\
73	8.6831454321153\\
74	8.85451039977479\\
75	8.98005458545357\\
76	9.05963256829858\\
77	8.87158740726175\\
78	8.91486372780843\\
79	8.90272561943029\\
80	0.0108750588928082\\
81	6.05452938986262\\
82	7.47885650436086\\
83	8.1711106548322\\
84	8.14634559699219\\
85	8.05635996114611\\
86	7.92097974409438\\
87	7.96548404496613\\
88	7.9841904454345\\
89	8.01005788726855\\
90	-0.0395952667234721\\
91	5.93775571838127\\
92	7.47848439517387\\
93	8.00583176940873\\
94	8.23243501400754\\
95	8.1465953654533\\
96	8.19078964510822\\
97	7.89148243719744\\
98	8.07218969237455\\
99	7.93766338327891\\
100	-0.0773448287909203\\
};
\addplot [color=white!55!green,solid,forget plot]
  table[row sep=crcr]{%
1	1.53436110980085\\
2	12.1877312096959\\
3	11.4216912386216\\
4	11.4075717043404\\
5	11.2930658055212\\
6	11.3652308751593\\
7	11.3626845524497\\
8	11.4607519651093\\
9	11.2717683058385\\
10	1.80675559684415\\
11	9.16539313223043\\
12	10.5321124319821\\
13	11.1153028322205\\
14	11.3116176541215\\
15	11.239077592176\\
16	11.3057891332042\\
17	11.4874267805214\\
18	11.4089165256986\\
19	11.4719288901237\\
20	1.79137041562824\\
21	9.3574307361712\\
22	10.7864912203866\\
23	11.1161154198417\\
24	11.2678970268427\\
25	11.1915882390251\\
26	11.3332723761765\\
27	11.2566527454548\\
28	11.3260721832051\\
29	11.1037285374427\\
30	1.81287847325572\\
31	9.16214520903692\\
32	10.6041860050907\\
33	10.8766958793104\\
34	11.2241720036979\\
35	11.2581114311276\\
36	11.092001066592\\
37	11.1929908055744\\
38	11.3997819054725\\
39	11.341572709411\\
40	1.80253192381188\\
41	9.11907451293505\\
42	10.5419798692405\\
43	11.1854698594301\\
44	11.4775588644888\\
45	11.4132546040481\\
46	11.5020797878713\\
47	11.4102812027265\\
48	11.2813046608005\\
49	11.506530289394\\
50	1.82366484480912\\
51	9.42021441042591\\
52	10.6383352887687\\
53	11.1964006002196\\
54	11.4542713009245\\
55	11.4215907136077\\
56	11.2455670353197\\
57	11.1572799646468\\
58	11.2183856398241\\
59	11.2832492599512\\
60	1.87076795218952\\
61	9.29605854709185\\
62	10.767989624764\\
63	11.2602798825818\\
64	11.3173188691166\\
65	11.2502406981482\\
66	11.3655586146672\\
67	11.2496096919185\\
68	11.4524853620347\\
69	11.2052613292108\\
70	1.81223564460597\\
71	9.04432509459155\\
72	10.3199479682352\\
73	11.0166153697047\\
74	11.2832264052891\\
75	11.4080055330416\\
76	11.4734535799263\\
77	11.297784308053\\
78	11.3163359000958\\
79	11.3324077075724\\
80	1.76908237139072\\
81	8.47688415238325\\
82	9.70265504612734\\
83	10.457587257154\\
84	10.4377853568568\\
85	10.346059928163\\
86	10.215275071046\\
87	10.2712504834602\\
88	10.2893998785301\\
89	10.3120509748729\\
90	1.70708125396188\\
91	8.42877233143078\\
92	9.72038779093569\\
93	10.2787201583906\\
94	10.535396447199\\
95	10.4639364625501\\
96	10.5294242209771\\
97	10.1965106992335\\
98	10.4161271491548\\
99	10.2429859226786\\
100	1.64933895653268\\
};
\addplot [color=green,solid]
  table[row sep=crcr]{%
1	0.591759297767042\\
2	10.4841928783125\\
3	10.0797741567859\\
4	10.1533339602451\\
5	10.068241449952\\
6	10.1478444681979\\
7	10.1445948313524\\
8	10.2419172624836\\
9	10.0548685323161\\
10	0.904808351267266\\
11	7.86199024401788\\
12	9.35786293516606\\
13	9.92166797221857\\
14	10.0966277019182\\
15	10.0294529319135\\
16	10.0907763763657\\
17	10.2651880713896\\
18	10.1958300711549\\
19	10.2533967293216\\
20	0.879264576148407\\
21	8.08253114492026\\
22	9.61687864507613\\
23	9.93381554573478\\
24	10.067776833118\\
25	9.98322672400294\\
26	10.129548783167\\
27	10.0524824673299\\
28	10.1151705685271\\
29	9.89357103671865\\
30	0.912386740548976\\
31	7.90168114554067\\
32	9.43841098912733\\
33	9.69983107205017\\
34	10.0236866240714\\
35	10.0515920915353\\
36	9.89452083498126\\
37	9.99065368070386\\
38	10.1813300598118\\
39	10.135238793968\\
40	0.894948297833593\\
41	7.87251675005934\\
42	9.35894425793331\\
43	10.0014711988731\\
44	10.268010417436\\
45	10.2118046625156\\
46	10.2894381540135\\
47	10.2008755644337\\
48	10.0776309768136\\
49	10.2914582135221\\
50	0.911938462107731\\
51	8.1611469200738\\
52	9.46634231353541\\
53	10.020363130131\\
54	10.2390505163028\\
55	10.2118862342431\\
56	10.0462210375461\\
57	9.95222282469017\\
58	10.0067269603074\\
59	10.0779958381587\\
60	0.95022816507619\\
61	8.04165409457404\\
62	9.59719764458639\\
63	10.0769967807297\\
64	10.1061300341363\\
65	10.0592882871349\\
66	10.144498993315\\
67	10.048681252891\\
68	10.2460085441366\\
69	9.99863320541765\\
70	0.906318852132033\\
71	7.79372596238289\\
72	9.1473522544502\\
73	9.84988040090997\\
74	10.068868402532\\
75	10.1940300592476\\
76	10.2665430741124\\
77	10.0846858576574\\
78	10.1155998139521\\
79	10.1175666635014\\
80	0.889978715141762\\
81	7.26570677112293\\
82	8.5907557752441\\
83	9.31434895599311\\
84	9.29206547692448\\
85	9.20120994465458\\
86	9.06812740757017\\
87	9.11836726421319\\
88	9.13679516198229\\
89	9.16105443107073\\
90	0.833742993619202\\
91	7.18326402490603\\
92	8.59943609305478\\
93	9.14227596389965\\
94	9.38391573060328\\
95	9.30526591400172\\
96	9.36010693304265\\
97	9.04399656821545\\
98	9.24415842076469\\
99	9.09032465297874\\
100	0.785997063870879\\
};
\addlegendentry{region $B$};

\end{axis}
\end{tikzpicture}%

==> spooky_reg_phd.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\linewidth,
height=1.5in,
at={(2.6in,1.146979in)},
scale only axis,
xmin=1,
xmax=100,
xlabel={time},
ymin=0,
ymax=15,
ylabel={number of targets},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.03)},anchor=south west,legend cell align=left,align=left,draw=white!15!black,fill opacity=0.6,draw opacity=1,text opacity=1,font=\footnotesize}
]

\addplot[area legend,solid,fill=red,opacity=2.000000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
1	-0.200558592278232\\
2	6.30660195649656\\
3	8.32150522406928\\
4	9.1667833203085\\
5	9.31574820364698\\
6	9.19540710832022\\
7	9.31384970819601\\
8	9.40112819926271\\
9	9.3509292965199\\
10	9.0775776993487\\
11	9.16547207101169\\
12	9.1630708519358\\
13	9.20152947770269\\
14	9.26213992062852\\
15	9.36796226359477\\
16	9.21009796255564\\
17	9.32482050820203\\
18	9.32630611819279\\
19	9.28115738957424\\
20	9.26986457951273\\
21	9.19848924947169\\
22	9.28377921034719\\
23	9.32902698767529\\
24	9.13468041794073\\
25	9.12921860583998\\
26	9.02545414011485\\
27	9.11604558912878\\
28	9.09729441468768\\
29	9.22838338020456\\
30	9.10895173735327\\
31	9.2360994912793\\
32	9.17797708103487\\
33	9.25410296888375\\
34	9.13881589941793\\
35	9.33351450819461\\
36	9.21520351173085\\
37	9.1881928768327\\
38	9.26527368558347\\
39	9.17834765573231\\
40	9.13422778203119\\
41	8.99824666974204\\
42	9.14115941558408\\
43	9.0941200386752\\
44	9.36272043524985\\
45	9.08353070867117\\
46	9.11057513974478\\
47	9.14702680495413\\
48	9.10444078964425\\
49	9.05727728693126\\
50	9.24658473341061\\
51	9.21708787532439\\
52	9.04820529389848\\
53	9.04935466998498\\
54	9.07110534566753\\
55	9.19637862584115\\
56	9.15869123894011\\
57	9.22993093242269\\
58	9.40378187862411\\
59	9.30159548942397\\
60	9.15497552553734\\
61	9.39680310585845\\
62	9.11421292738425\\
63	9.05420923472572\\
64	9.16179839937247\\
65	9.13154982839466\\
66	9.39292964517903\\
67	9.32505196034176\\
68	9.21059051565084\\
69	9.36565039023931\\
70	9.37366697515524\\
71	9.04078790433057\\
72	9.4448315815279\\
73	9.19915502311999\\
74	9.28690990249963\\
75	9.29081930808238\\
76	9.11578958401456\\
77	9.10631142698887\\
78	9.08674353840454\\
79	9.41531131102283\\
80	9.47169940662522\\
81	9.30276752674731\\
82	9.34974453915531\\
83	9.26272858145993\\
84	9.20977889479277\\
85	9.10552878894685\\
86	8.99614550238731\\
87	9.33692309050876\\
88	9.19026792393934\\
89	9.14609273292022\\
90	9.18652455426197\\
91	9.25709585511192\\
92	9.18036652739415\\
93	9.2193002209066\\
94	9.12602381703913\\
95	8.81316770666753\\
96	8.32639650322414\\
97	8.20729241421065\\
98	8.11052971289904\\
99	8.25984482864748\\
100	8.14742528408524\\
100	10.4541882207568\\
99	10.5745484736245\\
98	10.4267902624875\\
97	10.5162627731119\\
96	10.6494492712706\\
95	11.1790664996297\\
94	11.5196853710792\\
93	11.623679546697\\
92	11.5812639530105\\
91	11.6576334541476\\
90	11.5826800394368\\
89	11.5396186221082\\
88	11.5822371654665\\
87	11.7269447674267\\
86	11.3913677931059\\
85	11.5107270798628\\
84	11.6264234509145\\
83	11.6821172546066\\
82	11.7612453164578\\
81	11.7517530515218\\
80	11.8953966946555\\
79	11.8480514623374\\
78	11.4918857492454\\
77	11.5301446028675\\
76	11.5382871495881\\
75	11.7115979882329\\
74	11.7018836076447\\
73	11.6250008289283\\
72	11.8388148423618\\
71	11.451940001673\\
70	11.8014859075947\\
69	11.7729355861819\\
68	11.6328498282625\\
67	11.7636210056637\\
66	11.8125555199444\\
65	11.5468670634799\\
64	11.5554682051372\\
63	11.43134049061\\
62	11.5169343715115\\
61	11.8118519784998\\
60	11.5422253492198\\
59	11.6931142628663\\
58	11.7985760469541\\
57	11.6086810116207\\
56	11.5313613399727\\
55	11.5797003411728\\
54	11.4499800350344\\
53	11.424972421479\\
52	11.4432333620173\\
51	11.620342284841\\
50	11.6273334523249\\
49	11.4472341874024\\
48	11.4838858080582\\
47	11.530697799569\\
46	11.497677353858\\
45	11.491557879508\\
44	11.7467259014084\\
43	11.5037833759713\\
42	11.5227575852945\\
41	11.3899553091961\\
40	11.5328478668373\\
39	11.5684006516338\\
38	11.6551041648016\\
37	11.5888648396058\\
36	11.6187785750283\\
35	11.74134531856\\
34	11.553287687659\\
33	11.6519197740794\\
32	11.5794924149389\\
31	11.6505219285927\\
30	11.5085489698468\\
29	11.6426621293445\\
28	11.4967108744993\\
27	11.5324856709699\\
26	11.4324331082835\\
25	11.548059971858\\
24	11.544389844847\\
23	11.7356984563186\\
22	11.7008935686661\\
21	11.6047114204027\\
20	11.68802802284\\
19	11.7026105711112\\
18	11.7415260130175\\
17	11.7479595840804\\
16	11.6347111018349\\
15	11.7737515790056\\
14	11.6703996342792\\
13	11.613091982322\\
12	11.5635728074113\\
11	11.5530202823179\\
10	11.4846436243212\\
9	11.7649108771368\\
8	11.8005814633758\\
7	11.7089999693925\\
6	11.5889495891338\\
5	11.7146635418619\\
4	11.4995204653801\\
3	10.5372304395208\\
2	8.62068545282405\\
1	1.19225868991751\\
}--cycle;

\addplot [color=white!55!red,solid,forget plot]
  table[row sep=crcr]{%
1	-0.200558592278232\\
2	6.30660195649656\\
3	8.32150522406928\\
4	9.1667833203085\\
5	9.31574820364698\\
6	9.19540710832022\\
7	9.31384970819601\\
8	9.40112819926271\\
9	9.3509292965199\\
10	9.0775776993487\\
11	9.16547207101169\\
12	9.1630708519358\\
13	9.20152947770269\\
14	9.26213992062852\\
15	9.36796226359477\\
16	9.21009796255564\\
17	9.32482050820203\\
18	9.32630611819279\\
19	9.28115738957424\\
20	9.26986457951273\\
21	9.19848924947169\\
22	9.28377921034719\\
23	9.32902698767529\\
24	9.13468041794073\\
25	9.12921860583998\\
26	9.02545414011485\\
27	9.11604558912878\\
28	9.09729441468768\\
29	9.22838338020456\\
30	9.10895173735327\\
31	9.2360994912793\\
32	9.17797708103487\\
33	9.25410296888375\\
34	9.13881589941793\\
35	9.33351450819461\\
36	9.21520351173085\\
37	9.1881928768327\\
38	9.26527368558347\\
39	9.17834765573231\\
40	9.13422778203119\\
41	8.99824666974204\\
42	9.14115941558408\\
43	9.0941200386752\\
44	9.36272043524985\\
45	9.08353070867117\\
46	9.11057513974478\\
47	9.14702680495413\\
48	9.10444078964425\\
49	9.05727728693126\\
50	9.24658473341061\\
51	9.21708787532439\\
52	9.04820529389848\\
53	9.04935466998498\\
54	9.07110534566753\\
55	9.19637862584115\\
56	9.15869123894011\\
57	9.22993093242269\\
58	9.40378187862411\\
59	9.30159548942397\\
60	9.15497552553734\\
61	9.39680310585845\\
62	9.11421292738425\\
63	9.05420923472572\\
64	9.16179839937247\\
65	9.13154982839466\\
66	9.39292964517903\\
67	9.32505196034176\\
68	9.21059051565084\\
69	9.36565039023931\\
70	9.37366697515524\\
71	9.04078790433057\\
72	9.4448315815279\\
73	9.19915502311999\\
74	9.28690990249963\\
75	9.29081930808238\\
76	9.11578958401456\\
77	9.10631142698887\\
78	9.08674353840454\\
79	9.41531131102283\\
80	9.47169940662522\\
81	9.30276752674731\\
82	9.34974453915531\\
83	9.26272858145993\\
84	9.20977889479277\\
85	9.10552878894685\\
86	8.99614550238731\\
87	9.33692309050876\\
88	9.19026792393934\\
89	9.14609273292022\\
90	9.18652455426197\\
91	9.25709585511192\\
92	9.18036652739415\\
93	9.2193002209066\\
94	9.12602381703913\\
95	8.81316770666753\\
96	8.32639650322414\\
97	8.20729241421065\\
98	8.11052971289904\\
99	8.25984482864748\\
100	8.14742528408524\\
};
\addplot [color=white!55!red,solid,forget plot]
  table[row sep=crcr]{%
1	1.19225868991751\\
2	8.62068545282405\\
3	10.5372304395208\\
4	11.4995204653801\\
5	11.7146635418619\\
6	11.5889495891338\\
7	11.7089999693925\\
8	11.8005814633758\\
9	11.7649108771368\\
10	11.4846436243212\\
11	11.5530202823179\\
12	11.5635728074113\\
13	11.613091982322\\
14	11.6703996342792\\
15	11.7737515790056\\
16	11.6347111018349\\
17	11.7479595840804\\
18	11.7415260130175\\
19	11.7026105711112\\
20	11.68802802284\\
21	11.6047114204027\\
22	11.7008935686661\\
23	11.7356984563186\\
24	11.544389844847\\
25	11.548059971858\\
26	11.4324331082835\\
27	11.5324856709699\\
28	11.4967108744993\\
29	11.6426621293445\\
30	11.5085489698468\\
31	11.6505219285927\\
32	11.5794924149389\\
33	11.6519197740794\\
34	11.553287687659\\
35	11.74134531856\\
36	11.6187785750283\\
37	11.5888648396058\\
38	11.6551041648016\\
39	11.5684006516338\\
40	11.5328478668373\\
41	11.3899553091961\\
42	11.5227575852945\\
43	11.5037833759713\\
44	11.7467259014084\\
45	11.491557879508\\
46	11.497677353858\\
47	11.530697799569\\
48	11.4838858080582\\
49	11.4472341874024\\
50	11.6273334523249\\
51	11.620342284841\\
52	11.4432333620173\\
53	11.424972421479\\
54	11.4499800350344\\
55	11.5797003411728\\
56	11.5313613399727\\
57	11.6086810116207\\
58	11.7985760469541\\
59	11.6931142628663\\
60	11.5422253492198\\
61	11.8118519784998\\
62	11.5169343715115\\
63	11.43134049061\\
64	11.5554682051372\\
65	11.5468670634799\\
66	11.8125555199444\\
67	11.7636210056637\\
68	11.6328498282625\\
69	11.7729355861819\\
70	11.8014859075947\\
71	11.451940001673\\
72	11.8388148423618\\
73	11.6250008289283\\
74	11.7018836076447\\
75	11.7115979882329\\
76	11.5382871495881\\
77	11.5301446028675\\
78	11.4918857492454\\
79	11.8480514623374\\
80	11.8953966946555\\
81	11.7517530515218\\
82	11.7612453164578\\
83	11.6821172546066\\
84	11.6264234509145\\
85	11.5107270798628\\
86	11.3913677931059\\
87	11.7269447674267\\
88	11.5822371654665\\
89	11.5396186221082\\
90	11.5826800394368\\
91	11.6576334541476\\
92	11.5812639530105\\
93	11.623679546697\\
94	11.5196853710792\\
95	11.1790664996297\\
96	10.6494492712706\\
97	10.5162627731119\\
98	10.4267902624875\\
99	10.5745484736245\\
100	10.4541882207568\\
};
\addplot [color=red,solid]
  table[row sep=crcr]{%
1	0.495850048819641\\
2	7.4636437046603\\
3	9.42936783179504\\
4	10.3331518928443\\
5	10.5152058727544\\
6	10.392178348727\\
7	10.5114248387942\\
8	10.6008548313192\\
9	10.5579200868283\\
10	10.281110661835\\
11	10.3592461766648\\
12	10.3633218296735\\
13	10.4073107300123\\
14	10.4662697774539\\
15	10.5708569213002\\
16	10.4224045321953\\
17	10.5363900461412\\
18	10.5339160656052\\
19	10.4918839803427\\
20	10.4789463011764\\
21	10.4016003349372\\
22	10.4923363895066\\
23	10.5323627219969\\
24	10.3395351313939\\
25	10.338639288849\\
26	10.2289436241992\\
27	10.3242656300494\\
28	10.2970026445935\\
29	10.4355227547745\\
30	10.3087503536001\\
31	10.443310709936\\
32	10.3787347479869\\
33	10.4530113714816\\
34	10.3460517935385\\
35	10.5374299133773\\
36	10.4169910433796\\
37	10.3885288582192\\
38	10.4601889251925\\
39	10.3733741536831\\
40	10.3335378244342\\
41	10.1941009894691\\
42	10.3319585004393\\
43	10.2989517073233\\
44	10.5547231683291\\
45	10.2875442940896\\
46	10.3041262468014\\
47	10.3388623022615\\
48	10.2941632988512\\
49	10.2522557371669\\
50	10.4369590928677\\
51	10.4187150800827\\
52	10.2457193279579\\
53	10.237163545732\\
54	10.260542690351\\
55	10.388039483507\\
56	10.3450262894564\\
57	10.4193059720217\\
58	10.6011789627891\\
59	10.4973548761451\\
60	10.3486004373786\\
61	10.6043275421791\\
62	10.3155736494479\\
63	10.2427748626679\\
64	10.3586333022549\\
65	10.3392084459373\\
66	10.6027425825617\\
67	10.5443364830027\\
68	10.4217201719567\\
69	10.5692929882106\\
70	10.587576441375\\
71	10.2463639530018\\
72	10.6418232119449\\
73	10.4120779260242\\
74	10.4943967550722\\
75	10.5012086481577\\
76	10.3270383668013\\
77	10.3182280149282\\
78	10.289314643825\\
79	10.6316813866801\\
80	10.6835480506403\\
81	10.5272602891346\\
82	10.5554949278066\\
83	10.4724229180333\\
84	10.4181011728536\\
85	10.3081279344048\\
86	10.1937566477466\\
87	10.5319339289677\\
88	10.3862525447029\\
89	10.3428556775142\\
90	10.3846022968494\\
91	10.4573646546298\\
92	10.3808152402023\\
93	10.4214898838018\\
94	10.3228545940592\\
95	9.99611710314859\\
96	9.48792288724738\\
97	9.36177759366126\\
98	9.26865998769328\\
99	9.417196651136\\
100	9.30080675242099\\
};
\addlegendentry{region $A$};


\addplot[area legend,solid,fill=green,opacity=2.000000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
1	-0.198202064735239\\
2	6.10072869118151\\
3	8.40759000895432\\
4	9.06756174184912\\
5	9.09997791462854\\
6	9.2076448113078\\
7	9.21254473976846\\
8	9.28736750812402\\
9	9.12226229770506\\
10	0.361290426942353\\
11	7.40266519575549\\
12	8.48337017223971\\
13	9.00995778755477\\
14	9.19059777284268\\
15	9.10274247949311\\
16	9.17923516293417\\
17	9.3160443765462\\
18	9.24415289728051\\
19	9.31286876400112\\
20	0.340195630933035\\
21	7.67686318640214\\
22	8.72948466050457\\
23	9.00388418641967\\
24	9.13870747201794\\
25	9.0610920327202\\
26	9.19091780287477\\
27	9.10393114638806\\
28	9.17791719128323\\
29	8.95756189441017\\
30	0.36882842394392\\
31	7.42953765570024\\
32	8.54113477612319\\
33	8.76913440234721\\
34	9.10441453839938\\
35	9.10392548543638\\
36	8.96961209296255\\
37	9.04872242391033\\
38	9.24369452274433\\
39	9.18517755708802\\
40	0.358607759712029\\
41	7.42802476997748\\
42	8.47446459931261\\
43	9.06597489885658\\
44	9.29987401981219\\
45	9.27016025934064\\
46	9.34186096422313\\
47	9.24367886291623\\
48	9.13733235975487\\
49	9.35910774264693\\
50	0.370358627333174\\
51	7.71393699711463\\
52	8.57887915964915\\
53	9.0860065762504\\
54	9.30629837829933\\
55	9.25838273572988\\
56	9.10188061363268\\
57	9.01288079319539\\
58	9.07245449236573\\
59	9.14124382301599\\
60	0.423841698975156\\
61	7.58834025606985\\
62	8.72534670115257\\
63	9.13424297545472\\
64	9.16059098918867\\
65	9.11293597132583\\
66	9.19061397309955\\
67	9.10902220015629\\
68	9.3041164634505\\
69	9.05321902773942\\
70	0.354524628213935\\
71	7.37113710597744\\
72	8.26361361209471\\
73	8.93537185792787\\
74	9.13215479703796\\
75	9.2573567179934\\
76	9.34140521433379\\
77	9.15252856673643\\
78	9.16647134101146\\
79	9.15885741389154\\
80	0.348879957675358\\
81	6.7790542754804\\
82	7.7272183914041\\
83	8.4109973727724\\
84	8.37969114427055\\
85	8.29931423200407\\
86	8.16205668296122\\
87	8.18633869735745\\
88	8.23120713806842\\
89	8.25164402026692\\
90	0.302118183187575\\
91	6.72625619686407\\
92	7.77319181276975\\
93	8.23298483584907\\
94	8.47738649087188\\
95	8.38323451984028\\
96	8.45057058441057\\
97	8.15184678488036\\
98	8.35408199801394\\
99	8.17050599731292\\
100	0.252185707751384\\
100	2.47416939915526\\
99	10.4714362878006\\
98	10.6905542726418\\
97	10.4751443585227\\
96	10.772043920348\\
95	10.7117073694408\\
94	10.7662831720269\\
93	10.4827009423858\\
92	10.0346780514285\\
91	8.85346358221427\\
90	2.54272879421592\\
89	10.5495876019527\\
88	10.528637737872\\
87	10.4745477056209\\
86	10.4632233338018\\
85	10.6040818853804\\
84	10.6844539804105\\
83	10.6712580597429\\
82	9.96831980930035\\
81	8.88332576513459\\
80	2.58871123599217\\
79	11.559458424899\\
78	11.5542200031623\\
77	11.572771461501\\
76	11.7385896157882\\
75	11.658666966346\\
74	11.5289212387523\\
73	11.2451076944722\\
72	10.6279217658324\\
71	9.51055249393713\\
70	2.65975516721573\\
69	11.4633891143149\\
68	11.6932691850966\\
67	11.4942778555847\\
66	11.6013480262559\\
65	11.4845685865837\\
64	11.5709437411169\\
63	11.4726335468696\\
62	11.0831064367393\\
61	9.7294167600385\\
60	2.75993737727863\\
59	11.5374235258347\\
58	11.4736633122041\\
57	11.4021136623201\\
56	11.4849005359551\\
55	11.6648716485689\\
54	11.709275533097\\
53	11.4080317821716\\
52	10.9474134333193\\
51	9.86696505913881\\
50	2.70444494636362\\
49	11.7670351139514\\
48	11.5290840674512\\
47	11.6536787342361\\
46	11.7529783366876\\
45	11.6595998808716\\
44	11.6742121897175\\
43	11.4091710946659\\
42	10.844473794\\
41	9.55124683291568\\
40	2.67586795995128\\
39	11.5818424129582\\
38	11.6539915509865\\
37	11.4241693905481\\
36	11.3638428236894\\
35	11.4987167700849\\
34	11.4682020927625\\
33	11.107241863263\\
32	10.8837650992257\\
31	9.60340520379474\\
30	2.66535437382799\\
29	11.3643972313865\\
28	11.5779341795752\\
27	11.4915347102432\\
26	11.5753233937334\\
25	11.4682505742016\\
24	11.5195288819994\\
23	11.3431948042484\\
22	11.0855699729484\\
21	9.85025049940317\\
20	2.66679500647815\\
19	11.7296634101157\\
18	11.6449875529338\\
17	11.7226606223805\\
16	11.5941527701718\\
15	11.5029287916938\\
14	11.5920068999926\\
13	11.3591568955915\\
12	10.8355577681496\\
11	9.63950506205223\\
10	2.67411387871911\\
9	11.5357087610622\\
8	11.6929893672908\\
7	11.6191784861687\\
6	11.6173412325271\\
5	11.499687121402\\
4	11.4228281943219\\
3	10.6191861768952\\
2	8.59505499223932\\
1	1.20547039501843\\
}--cycle;

\addplot [color=white!55!green,solid,forget plot]
  table[row sep=crcr]{%
1	-0.198202064735239\\
2	6.10072869118151\\
3	8.40759000895432\\
4	9.06756174184912\\
5	9.09997791462854\\
6	9.2076448113078\\
7	9.21254473976846\\
8	9.28736750812402\\
9	9.12226229770506\\
10	0.361290426942353\\
11	7.40266519575549\\
12	8.48337017223971\\
13	9.00995778755477\\
14	9.19059777284268\\
15	9.10274247949311\\
16	9.17923516293417\\
17	9.3160443765462\\
18	9.24415289728051\\
19	9.31286876400112\\
20	0.340195630933035\\
21	7.67686318640214\\
22	8.72948466050457\\
23	9.00388418641967\\
24	9.13870747201794\\
25	9.0610920327202\\
26	9.19091780287477\\
27	9.10393114638806\\
28	9.17791719128323\\
29	8.95756189441017\\
30	0.36882842394392\\
31	7.42953765570024\\
32	8.54113477612319\\
33	8.76913440234721\\
34	9.10441453839938\\
35	9.10392548543638\\
36	8.96961209296255\\
37	9.04872242391033\\
38	9.24369452274433\\
39	9.18517755708802\\
40	0.358607759712029\\
41	7.42802476997748\\
42	8.47446459931261\\
43	9.06597489885658\\
44	9.29987401981219\\
45	9.27016025934064\\
46	9.34186096422313\\
47	9.24367886291623\\
48	9.13733235975487\\
49	9.35910774264693\\
50	0.370358627333174\\
51	7.71393699711463\\
52	8.57887915964915\\
53	9.0860065762504\\
54	9.30629837829933\\
55	9.25838273572988\\
56	9.10188061363268\\
57	9.01288079319539\\
58	9.07245449236573\\
59	9.14124382301599\\
60	0.423841698975156\\
61	7.58834025606985\\
62	8.72534670115257\\
63	9.13424297545472\\
64	9.16059098918867\\
65	9.11293597132583\\
66	9.19061397309955\\
67	9.10902220015629\\
68	9.3041164634505\\
69	9.05321902773942\\
70	0.354524628213935\\
71	7.37113710597744\\
72	8.26361361209471\\
73	8.93537185792787\\
74	9.13215479703796\\
75	9.2573567179934\\
76	9.34140521433379\\
77	9.15252856673643\\
78	9.16647134101146\\
79	9.15885741389154\\
80	0.348879957675358\\
81	6.7790542754804\\
82	7.7272183914041\\
83	8.4109973727724\\
84	8.37969114427055\\
85	8.29931423200407\\
86	8.16205668296122\\
87	8.18633869735745\\
88	8.23120713806842\\
89	8.25164402026692\\
90	0.302118183187575\\
91	6.72625619686407\\
92	7.77319181276975\\
93	8.23298483584907\\
94	8.47738649087188\\
95	8.38323451984028\\
96	8.45057058441057\\
97	8.15184678488036\\
98	8.35408199801394\\
99	8.17050599731292\\
100	0.252185707751384\\
};
\addplot [color=white!55!green,solid,forget plot]
  table[row sep=crcr]{%
1	1.20547039501843\\
2	8.59505499223932\\
3	10.6191861768952\\
4	11.4228281943219\\
5	11.499687121402\\
6	11.6173412325271\\
7	11.6191784861687\\
8	11.6929893672908\\
9	11.5357087610622\\
10	2.67411387871911\\
11	9.63950506205223\\
12	10.8355577681496\\
13	11.3591568955915\\
14	11.5920068999926\\
15	11.5029287916938\\
16	11.5941527701718\\
17	11.7226606223805\\
18	11.6449875529338\\
19	11.7296634101157\\
20	2.66679500647815\\
21	9.85025049940317\\
22	11.0855699729484\\
23	11.3431948042484\\
24	11.5195288819994\\
25	11.4682505742016\\
26	11.5753233937334\\
27	11.4915347102432\\
28	11.5779341795752\\
29	11.3643972313865\\
30	2.66535437382799\\
31	9.60340520379474\\
32	10.8837650992257\\
33	11.107241863263\\
34	11.4682020927625\\
35	11.4987167700849\\
36	11.3638428236894\\
37	11.4241693905481\\
38	11.6539915509865\\
39	11.5818424129582\\
40	2.67586795995128\\
41	9.55124683291568\\
42	10.844473794\\
43	11.4091710946659\\
44	11.6742121897175\\
45	11.6595998808716\\
46	11.7529783366876\\
47	11.6536787342361\\
48	11.5290840674512\\
49	11.7670351139514\\
50	2.70444494636362\\
51	9.86696505913881\\
52	10.9474134333193\\
53	11.4080317821716\\
54	11.709275533097\\
55	11.6648716485689\\
56	11.4849005359551\\
57	11.4021136623201\\
58	11.4736633122041\\
59	11.5374235258347\\
60	2.75993737727863\\
61	9.7294167600385\\
62	11.0831064367393\\
63	11.4726335468696\\
64	11.5709437411169\\
65	11.4845685865837\\
66	11.6013480262559\\
67	11.4942778555847\\
68	11.6932691850966\\
69	11.4633891143149\\
70	2.65975516721573\\
71	9.51055249393713\\
72	10.6279217658324\\
73	11.2451076944722\\
74	11.5289212387523\\
75	11.658666966346\\
76	11.7385896157882\\
77	11.572771461501\\
78	11.5542200031623\\
79	11.559458424899\\
80	2.58871123599217\\
81	8.88332576513459\\
82	9.96831980930035\\
83	10.6712580597429\\
84	10.6844539804105\\
85	10.6040818853804\\
86	10.4632233338018\\
87	10.4745477056209\\
88	10.528637737872\\
89	10.5495876019527\\
90	2.54272879421592\\
91	8.85346358221427\\
92	10.0346780514285\\
93	10.4827009423858\\
94	10.7662831720269\\
95	10.7117073694408\\
96	10.772043920348\\
97	10.4751443585227\\
98	10.6905542726418\\
99	10.4714362878006\\
100	2.47416939915526\\
};
\addplot [color=green,solid]
  table[row sep=crcr]{%
1	0.503634165141597\\
2	7.34789184171041\\
3	9.51338809292478\\
4	10.2451949680855\\
5	10.2998325180153\\
6	10.4124930219175\\
7	10.4158616129686\\
8	10.4901784377074\\
9	10.3289855293836\\
10	1.51770215283073\\
11	8.52108512890386\\
12	9.65946397019467\\
13	10.1845573415731\\
14	10.3913023364176\\
15	10.3028356355934\\
16	10.386693966553\\
17	10.5193524994633\\
18	10.4445702251072\\
19	10.5212660870584\\
20	1.50349531870559\\
21	8.76355684290266\\
22	9.90752731672648\\
23	10.173539495334\\
24	10.3291181770087\\
25	10.2646713034609\\
26	10.3831205983041\\
27	10.2977329283156\\
28	10.3779256854292\\
29	10.1609795628983\\
30	1.51709139888595\\
31	8.51647142974749\\
32	9.71244993767445\\
33	9.93818813280512\\
34	10.2863083155809\\
35	10.3013211277606\\
36	10.166727458326\\
37	10.2364459072292\\
38	10.4488430368654\\
39	10.3835099850231\\
40	1.51723785983165\\
41	8.48963580144658\\
42	9.6594691966563\\
43	10.2375729967612\\
44	10.4870431047648\\
45	10.4648800701061\\
46	10.5474196504554\\
47	10.4486787985762\\
48	10.333208213603\\
49	10.5630714282991\\
50	1.5374017868484\\
51	8.79045102812672\\
52	9.76314629648423\\
53	10.247019179211\\
54	10.5077869556982\\
55	10.4616271921494\\
56	10.2933905747939\\
57	10.2074972277577\\
58	10.2730589022849\\
59	10.3393336744254\\
60	1.59188953812689\\
61	8.65887850805418\\
62	9.90422656894593\\
63	10.3034382611622\\
64	10.3657673651528\\
65	10.2987522789548\\
66	10.3959809996777\\
67	10.3016500278705\\
68	10.4986928242735\\
69	10.2583040710271\\
70	1.50713989771483\\
71	8.44084479995729\\
72	9.44576768896354\\
73	10.0902397762\\
74	10.3305380178951\\
75	10.4580118421697\\
76	10.539997415061\\
77	10.3626500141187\\
78	10.3603456720869\\
79	10.3591579193953\\
80	1.46879559683376\\
81	7.8311900203075\\
82	8.84776910035223\\
83	9.54112771625764\\
84	9.53207256234051\\
85	9.45169805869225\\
86	9.31264000838151\\
87	9.3304432014892\\
88	9.37992243797019\\
89	9.40061581110983\\
90	1.42242348870175\\
91	7.78985988953917\\
92	8.90393493209914\\
93	9.35784288911741\\
94	9.62183483144937\\
95	9.54747094464053\\
96	9.6113072523793\\
97	9.31349557170155\\
98	9.52231813532789\\
99	9.32097114255677\\
100	1.36317755345332\\
};
\addlegendentry{region $B$};

\end{axis}
\end{tikzpicture}%

==> spooky_setup.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\linewidth,
height=1.5in,
at={(2.6in,2.296016in)},
scale only axis,
xmin=-105,
xmax=105,
ymin=-35,
ymax=85,
%axis x line*=bottom,
%axis y line*=left,
clip mode=individual
]
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
-67.9263187510647	23.3181289997833\\
-67.9084582457889	23.2687575600427\\
-67.8946835728796	23.2168449557142\\
-67.8813651035824	23.1577773566706\\
-67.8716798572215	23.0947476601381\\
-67.8611202191565	23.026933129883\\
-67.8614994671511	22.9554451869127\\
-67.8866115876192	22.8788740491796\\
-67.9237750114244	22.7993424048203\\
-67.9638814853014	22.7270635754488\\
-68.0171496998439	22.6616564698208\\
-68.0778141909411	22.602939842173\\
-68.1267402570582	22.5553689547402\\
-68.1651231442967	22.504461531003\\
-68.2044400369616	22.4440215726417\\
-68.2432919972049	22.3820635679463\\
-68.2697389979272	22.3193975327144\\
-68.2944220147295	22.2566787434862\\
-68.3211620472875	22.1967822695847\\
-68.3469769777524	22.1406406571478\\
-68.3662176288017	22.087909336097\\
-68.3842294379903	22.0425876815653\\
-68.4086815547564	22.0052379335585\\
-68.4333845144885	21.9652482274099\\
-68.4506088943418	21.9191466966851\\
-68.4529328530856	21.8761120516075\\
-68.4470975498858	21.8448973700393\\
-68.4381843821228	21.8193744409438\\
-68.4291079556259	21.7987026082792\\
-68.421692444869	21.782815646393\\
-68.4055606490893	21.7675170320762\\
-68.3791507985794	21.7524039049523\\
-68.3532479719439	21.7276668090692\\
-68.3281724602697	21.6880610797806\\
-68.3051128727168	21.6379884730212\\
-68.2923944511884	21.5816392612982\\
-68.2835681930714	21.5274180170344\\
-68.2716541190498	21.4781343832284\\
-68.2581138988631	21.4324651846725\\
-68.245869676672	21.3912771186565\\
-68.2424848124931	21.3514820925481\\
-68.2395153913102	21.3038840225526\\
-68.2294383688828	21.2512789641887\\
-68.2214883083914	21.2034119526993\\
-68.2228348871902	21.1529379107586\\
-68.2227094616121	21.0975834763731\\
-68.2160023339438	21.0446272919967\\
-68.2098985462546	20.9898568909124\\
-68.2009194118682	20.9275574044845\\
-68.1869612247909	20.8571401530199\\
-68.1739022834669	20.7791689375723\\
-68.1687999768654	20.697511441885\\
-68.1717609598418	20.6161117655461\\
-68.176513246463	20.5446025894069\\
-68.1740439330835	20.4879529806681\\
-68.16579799584	20.4385048701847\\
-68.1617628964043	20.3907546021367\\
-68.1695423366663	20.3524649482909\\
-68.1851429383036	20.3220190832438\\
-68.1996077583255	20.2759120418876\\
-68.2175964432218	20.2138157937715\\
-68.2337843773402	20.1402655867752\\
-68.2412046641444	20.061742049117\\
-68.2446040285328	19.9977029210784\\
-68.2424332006179	19.947361562193\\
-68.2334509331817	19.9006724891007\\
-68.2234727758905	19.8469714742734\\
-68.2166459042887	19.7872686465161\\
-68.2058558095268	19.7257408209744\\
-68.1911627598305	19.6574709526448\\
-68.1807881140356	19.5878976819329\\
-68.1620016369045	19.5335222618715\\
-68.1255325150838	19.4821320500115\\
-68.0852752084667	19.4145769112205\\
-68.0472787076947	19.3383469148738\\
-68.0094772669635	19.2578171368991\\
-67.9679008547595	19.1753686585749\\
-67.918958543144	19.0937011424202\\
-67.8781970945909	19.0134102426484\\
-67.8449636698476	18.9416979431258\\
-67.81193665569	18.8819535493722\\
-67.7798134430673	18.8322175607843\\
-67.7500570606047	18.7840512764185\\
-67.7320465785906	18.7328841445389\\
-67.7221158181538	18.6849540348005\\
-67.710816484785	18.6398292024944\\
-67.7030103245902	18.599816082302\\
-67.6962802639053	18.5614923172322\\
-67.6807949665232	18.51944831555\\
-67.6643891087082	18.4746651551784\\
-67.6417474021663	18.4285648551488\\
-67.6166269343635	18.383828163808\\
-67.5999570083104	18.3408806187803\\
-67.5861306301119	18.3055830700849\\
-67.5762618025577	18.2721609789997\\
-67.5716985085657	18.2336218969325\\
-67.5716906420618	18.2025402016898\\
-67.5821199910803	18.1740642240397\\
-67.5976560422588	18.1349833810435\\
-67.6208266649937	18.1052554529629\\
};
\addplot [color=red,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
-67.6208266649937	18.1052554529629\\
};
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
68.7073807341228	22.0325554025637\\
68.7866105576351	22.0351016265739\\
68.8751406111041	22.0360325935732\\
68.9602391274956	22.043732645968\\
69.0418729679346	22.058847324613\\
69.126650379976	22.06951672385\\
69.2079073851787	22.0709614761883\\
69.291272034464	22.0748937154436\\
69.3744908899848	22.0831626768262\\
69.4508243913675	22.0823648841471\\
69.5255935641004	22.0673586987396\\
69.5980449904309	22.0501813164741\\
69.6753285071447	22.0309721246524\\
69.7616357422678	22.0048498854135\\
69.8409551690283	21.9791956938484\\
69.9181248449608	21.9609324637776\\
69.9940334049194	21.9419409624025\\
70.0551405472946	21.91931497768\\
70.108667162305	21.8938263939122\\
70.1593624486604	21.8658831601027\\
70.2113842784278	21.8293146221417\\
70.2664148310135	21.7867200771955\\
70.3205348101916	21.7452652434965\\
70.3780748683598	21.7024076336619\\
70.4352141921141	21.6568527724901\\
70.4876725579094	21.6028128349342\\
70.5375475804111	21.5491256781796\\
70.5867578363675	21.5005948189004\\
70.6378570873309	21.4562825452652\\
70.6841583573237	21.4057714223237\\
70.7197287558292	21.3505810922075\\
70.7540903623264	21.2989813750829\\
70.7830818456166	21.2349424882443\\
70.8027698855372	21.1662609102729\\
70.8240460801569	21.1111433150322\\
70.8515085567481	21.0728320968826\\
70.8730023978098	21.0495888981005\\
70.8844425177534	21.0271782143613\\
70.891633175931	20.9998790863973\\
70.890150461768	20.969832409212\\
70.8756044128164	20.9419533409254\\
70.8518239519019	20.9220843314973\\
70.8374895241863	20.9120286789214\\
70.8305241556423	20.9024521785229\\
70.8217504790683	20.8895601524299\\
70.8117848517887	20.8848817535936\\
70.8021183709605	20.8823146813559\\
70.7989065278375	20.8739522918108\\
70.7944161050439	20.8596934549998\\
70.7822449169564	20.8366516421421\\
70.7722415840043	20.8075685299619\\
70.7674933624714	20.7762236385555\\
70.763712980225	20.740077652615\\
70.7664569161079	20.7014223021788\\
70.7686191527663	20.6657724114468\\
70.7706506737846	20.6279408188346\\
70.7714795878315	20.5911985285119\\
70.7585812331103	20.5676133056541\\
70.7373312251523	20.5534322648957\\
70.7119217164005	20.5432136766054\\
70.6894334755514	20.5314850472306\\
70.6844263549479	20.5167288412492\\
70.6855585179219	20.5065539327102\\
70.6803592561338	20.5065705819552\\
70.6727300082064	20.508550746773\\
70.6666143042222	20.5111730211314\\
70.6615748905524	20.5177904425701\\
70.6489212210555	20.5236439335155\\
70.6357809278894	20.5329870031451\\
70.6295694113675	20.5465079525054\\
70.6215180101069	20.5560521958358\\
70.61638531133	20.5557742428732\\
70.6225654940574	20.5429346535531\\
70.6405534791191	20.5235592384228\\
70.67267314718	20.5026729936934\\
70.7131026746353	20.4854182248347\\
70.7639402297241	20.4714892995733\\
70.8276498050208	20.4473534466198\\
70.9074223524488	20.4183470320004\\
70.9973614248499	20.4002064261799\\
71.0860957230909	20.3961579674817\\
71.1665708749526	20.3994923483668\\
71.2370857965483	20.4061534671442\\
71.306923673486	20.4170933175221\\
71.3718566299297	20.4356893051121\\
71.4340943047866	20.4660283779582\\
71.501008503743	20.4979635906211\\
71.564599637212	20.5302595475238\\
71.6274714226325	20.5613574902342\\
71.685141100205	20.5801896434678\\
71.7341836425007	20.5914229290699\\
71.7848571101003	20.6049210857104\\
71.8406089665297	20.6198394182917\\
71.9014870809103	20.6219954842042\\
71.9607891816819	20.6053699130232\\
72.0155819632577	20.5759986512206\\
72.0692426526278	20.5400936669908\\
72.1135809175111	20.5100026467653\\
72.1466056447056	20.4833343170802\\
72.1667890879917	20.4530318869773\\
};
\addplot [color=green,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
72.1667890879917	20.4530318869773\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
-75.792858001098	28.2443061746203\\
-75.8682787679831	28.2357317025533\\
-75.9484894793933	28.2368304470534\\
-76.0291805539035	28.2370900201158\\
-76.1046319981349	28.2366452475287\\
-76.1857741409956	28.2430338861572\\
-76.2767548040627	28.2506791039715\\
-76.3689266519403	28.2609410355722\\
-76.4559812058849	28.2608388755082\\
-76.5311915594253	28.2539682530707\\
-76.5856154898254	28.2493394955882\\
-76.620231434347	28.2420635159223\\
-76.6438530541941	28.2357738520484\\
-76.6661728503027	28.2204108334244\\
-76.6971891959123	28.1912336427866\\
-76.7280179584358	28.1583714636877\\
-76.7447039940755	28.1281804003941\\
-76.7709029593539	28.1038886404027\\
-76.805062959821	28.0778601714545\\
-76.8280681404693	28.0553876576762\\
-76.8375315876468	28.0400347560014\\
-76.8313243480871	28.0175655694248\\
-76.8196020549356	27.9865364654694\\
-76.8107856911282	27.9493264901441\\
-76.8121493051007	27.9076922513272\\
-76.8274313628203	27.87555206863\\
-76.8489659297874	27.8445289396482\\
-76.8659744111131	27.7972781097154\\
-76.883642478594	27.7421314419826\\
-76.8998787535448	27.6793911410773\\
-76.9026675421141	27.6036164067085\\
-76.900695753935	27.5244177833492\\
-76.9060257699762	27.4384154536119\\
-76.9189657794971	27.3407540761394\\
-76.9395743277663	27.2429032595909\\
-76.9740626100588	27.1550838951285\\
-77.0161975668874	27.0832059211007\\
-77.0534974091169	27.0274172278641\\
-77.0856637429912	26.9843107686416\\
-77.1168186787226	26.9592905300734\\
-77.1518700221423	26.9462593081931\\
-77.1896649301791	26.9368288568656\\
-77.2255770969505	26.9319718175594\\
-77.2625648154252	26.9279735530475\\
-77.3069800416182	26.9244951145041\\
-77.3500602147246	26.9164762146173\\
-77.3897606280606	26.8991653516767\\
-77.4366203124799	26.8804439195236\\
-77.4905707696837	26.866818198919\\
-77.5497898669321	26.8587932026784\\
-77.6111420241061	26.8468845298603\\
-77.6862479541423	26.8353149549194\\
-77.7684982719313	26.8345410153364\\
-77.8397145437171	26.8339737056274\\
-77.9114500496682	26.8373336420549\\
-77.9921507899735	26.8448854454665\\
-78.0807952388014	26.8545136747532\\
-78.1772114420101	26.8646074983658\\
-78.2744798103543	26.8703449650422\\
-78.3677562447739	26.8729741186819\\
-78.4570354292613	26.8661990027887\\
-78.5347374469918	26.8609817161396\\
-78.597539531368	26.8607992780071\\
-78.6601592836959	26.8572847110145\\
-78.7340896558894	26.8511985346262\\
-78.8110177067814	26.8334136492992\\
-78.8930068176733	26.8036157479753\\
-78.9885869417079	26.7704163776539\\
-79.0856674167021	26.7444747027238\\
-79.1844267270665	26.7396205918432\\
-79.292117130432	26.7477154436517\\
-79.3967948224429	26.7554293475889\\
-79.4965122505803	26.7578802317543\\
-79.6002869578727	26.7571445917963\\
-79.7085927181574	26.7488044561217\\
-79.8221523016187	26.7241510898788\\
-79.9399528541592	26.6828923639238\\
-80.0569322932884	26.6276524679699\\
-80.1782072215823	26.5699087263478\\
-80.3020523082014	26.5162117142337\\
-80.4178618341897	26.469123324699\\
-80.5246286747907	26.4210060207433\\
-80.6286240271782	26.3751568545681\\
-80.7256169340053	26.3325211593532\\
-80.8186825964441	26.2845830517631\\
-80.9281436867605	26.2316990775664\\
-81.043801239108	26.1731088806699\\
-81.1461878014587	26.1145159934931\\
-81.2399447731532	26.058746404052\\
-81.3342481996864	26.0016320333245\\
-81.428745653964	25.9376375283654\\
-81.5243513466342	25.8728227599735\\
-81.6247021157069	25.8155048331229\\
-81.7189368369763	25.7615325568893\\
-81.8056400801693	25.7080141627569\\
-81.896398775435	25.655365866847\\
-81.9786616857208	25.6085870399397\\
-82.0491574054742	25.569545544855\\
-82.1228315947613	25.5372241269613\\
-82.1994240147866	25.5110764659623\\
};
\addplot [color=red,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
-82.1994240147866	25.5110764659623\\
};
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
84.4097109640648	23.6201884781559\\
84.533497660291	23.6265821631891\\
84.6464401655817	23.6326085659096\\
84.75581061819	23.6457435623119\\
84.874123311043	23.6620656204616\\
84.9839763800249	23.6696975941612\\
85.0815813004579	23.6695758018409\\
85.1877391497061	23.659875730283\\
85.306406439179	23.6552182090146\\
85.4293527739339	23.6566283689848\\
85.5460735129409	23.6597103158415\\
85.6649443294081	23.6641545171397\\
85.7921896123049	23.6629428017989\\
85.9111223993957	23.6545902363954\\
86.0235448947256	23.6437548073114\\
86.1342676574268	23.6354992661687\\
86.2378341925302	23.6272075714737\\
86.3364819251417	23.6068996691405\\
86.4338454881495	23.5699235454807\\
86.5266047789426	23.5272793745534\\
86.6167220835983	23.4853882650853\\
86.7036151239029	23.4422147387286\\
86.7827851349564	23.404312790225\\
86.8561110530261	23.3717062650282\\
86.9356978705123	23.3488394977356\\
87.0292704925721	23.3395733550822\\
87.1253279109658	23.3267979443225\\
87.2246232021897	23.3066664095399\\
87.3261832092871	23.2785868510758\\
87.4299017023545	23.2436710796312\\
87.5396574145822	23.2112769100859\\
87.6580365414371	23.1770305928733\\
87.7858041505369	23.1344495753134\\
87.9181388214694	23.0954010249595\\
88.0425238372462	23.0594764523766\\
88.153740978214	23.0208291625222\\
88.2672988508727	22.982536907843\\
88.3835800465077	22.9358409913765\\
88.4938093915634	22.8777572432478\\
88.5941554920487	22.8149599645016\\
88.6812272714691	22.7563155966694\\
88.7592868728242	22.6989181173857\\
88.8344743857227	22.6430659921962\\
88.902540566822	22.5934903118746\\
88.970797074109	22.5442578616164\\
89.0546944557714	22.4870852844172\\
89.1391363484964	22.4318043311292\\
89.2093899367487	22.3737102133698\\
89.2650190921102	22.2996339875359\\
89.3095914197995	22.2236916369165\\
89.3517532155321	22.1544314457909\\
89.3923415421432	22.0897404264643\\
89.4324319617422	22.0344501091517\\
89.4594573174066	21.9912933946521\\
89.4776003735215	21.9466890004676\\
89.4965980299518	21.9003385669018\\
89.5036840479662	21.8446980800167\\
89.4987945176587	21.7779597302335\\
89.4844466252773	21.7149495782529\\
89.4667625107844	21.6561885733251\\
89.4519183651651	21.5936751625863\\
89.4383005611558	21.5223031343386\\
89.4190335858566	21.4495491442789\\
89.3992178984134	21.3748746902575\\
89.3780769349221	21.28565044935\\
89.356099013516	21.1909595924672\\
89.3396526503444	21.0985034866747\\
89.3310697219468	21.0001666894193\\
89.329682033631	20.9023374218519\\
89.325475067209	20.802526662617\\
89.3222765452229	20.7018055934948\\
89.3149360170868	20.5996596665493\\
89.2925255064904	20.4853429507447\\
89.2641872411052	20.3611662570069\\
89.2402494571175	20.2353539403198\\
89.2147949300397	20.1122788232331\\
89.1864440683219	19.9869111144252\\
89.1676085915189	19.8548731963398\\
89.1652633394397	19.7187960606238\\
89.1663856569386	19.5776222878351\\
89.1579224259111	19.4258555702492\\
89.1399289558874	19.2695261866578\\
89.1212564276393	19.1192141280991\\
89.0992981149884	18.9686917681754\\
89.0684337021781	18.8199225872092\\
89.0421684266711	18.6812349545252\\
89.0262387393912	18.5482799666178\\
89.0099531624351	18.4194459469912\\
89.0008039368543	18.3024520531092\\
89.0034448581415	18.2043789834402\\
89.0044477397493	18.1160684863764\\
89.0064663879468	18.026953086012\\
89.0055742357716	17.9450490943007\\
89.0013606878922	17.8673736064488\\
88.997405663819	17.7886308953961\\
88.9872775614629	17.7182897654697\\
88.9736661697186	17.6531274748832\\
88.966771021638	17.595115567294\\
88.9617225888066	17.5420983485375\\
88.9548494526278	17.4881441024469\\
};
\addplot [color=green,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
88.9548494526278	17.4881441024469\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
-74.3588929505174	22.2751042714659\\
-74.420535035013	22.2495782682065\\
-74.5011245736961	22.2209306757798\\
-74.5833923434013	22.1798251679582\\
-74.6610320651078	22.1307118226209\\
-74.7410476212817	22.0806479887475\\
-74.8247746655447	22.0266300554111\\
-74.904280063246	21.9685852656858\\
-74.9744943036046	21.9071899581166\\
-75.0365509915523	21.8352857235703\\
-75.0933055711116	21.7626413265984\\
-75.1442626632094	21.6991619504496\\
-75.189746413786	21.6462363323118\\
-75.2305454684722	21.6034477421781\\
-75.2650908567095	21.5709184549646\\
-75.2882751329472	21.5464060856451\\
-75.2981916367228	21.5183238690608\\
-75.3042377589988	21.4935939490111\\
-75.3022593237237	21.4750803930693\\
-75.2895173070406	21.4510239795755\\
-75.2733896894377	21.4230186476533\\
-75.2547890461746	21.3937289741992\\
-75.2250906630916	21.367960573245\\
-75.1831420778265	21.3415611345185\\
-75.1340416648931	21.3083959582475\\
-75.086184412327	21.2812512062744\\
-75.0417549430761	21.253035787085\\
-74.9979433397558	21.2150196796507\\
-74.9585618420575	21.1771548220197\\
-74.9195888504185	21.1424201132161\\
-74.889393759665	21.115643696223\\
-74.8679301932993	21.1005597781465\\
-74.8481476801893	21.0883968362303\\
-74.8353862905989	21.0739344044471\\
-74.8257603835573	21.0592909919647\\
-74.8123140637319	21.0503243227685\\
-74.8077615343379	21.0402337986221\\
-74.8075784100162	21.0259786202783\\
-74.8011037347235	21.0158829211903\\
-74.7917576918591	21.0187780117012\\
-74.776397076122	21.0401099440042\\
-74.7542544667947	21.0743485896839\\
-74.721263985195	21.1216054720413\\
-74.6773101054513	21.1732020050643\\
-74.6265064184542	21.2222721078038\\
-74.5734790061029	21.2664945881804\\
-74.5152809000538	21.3046665580317\\
-74.4572889687109	21.3378538862952\\
-74.396508081016	21.370129335889\\
-74.334818507849	21.4126009467249\\
-74.2773371222244	21.4646080575392\\
-74.2250262734481	21.51776693547\\
-74.1783901767673	21.5634549405682\\
-74.1240667785619	21.6046393180722\\
-74.0629461933181	21.6486296536021\\
-74.0060779013657	21.6906506171621\\
-73.9483116775819	21.7309867433169\\
-73.874922130385	21.7827179889882\\
-73.7991661047449	21.8561538774388\\
-73.7288619081829	21.9436219818401\\
-73.6558675790439	22.0264623896229\\
-73.5769454994017	22.1106175216603\\
-73.4872804725635	22.2043935013687\\
-73.387780610863	22.289907549143\\
-73.2765813979285	22.3735795314626\\
-73.1553031266457	22.4610609194373\\
-73.0309260538502	22.5446026939451\\
-72.9006821354912	22.6357387937934\\
-72.7565032581725	22.7377340816806\\
-72.6002709192713	22.8457358254938\\
-72.4439524717238	22.9572606854414\\
-72.2890534064324	23.0699191013516\\
-72.1265087623564	23.1845052560689\\
-71.9591811187975	23.3046652313724\\
-71.7928288410923	23.4264003575928\\
-71.6238357670723	23.5536907858422\\
-71.4486995502213	23.6839566676804\\
-71.2702793671286	23.8071348806044\\
-71.0903311904501	23.9308476480219\\
-70.908647643863	24.0637558632806\\
-70.7342583221987	24.2085119013008\\
-70.574672253143	24.3558822463997\\
-70.4222248529052	24.5068968396367\\
-70.270650361716	24.6616920039876\\
-70.1207473512681	24.8163276572697\\
-69.9685527337563	24.9765722174832\\
-69.8139244037814	25.1448233048873\\
-69.653300572162	25.326966451077\\
-69.4772982096875	25.5172029194503\\
-69.2961277779481	25.7099412425497\\
-69.1166282902175	25.8963257952175\\
-68.9352499329843	26.0733532376784\\
-68.7581959557831	26.2472017396642\\
-68.5870791757677	26.4123053074928\\
-68.4211570613011	26.5756254983275\\
-68.2596215804243	26.7444289096925\\
-68.1001862963689	26.9118661256112\\
-67.9347657174536	27.0741733490112\\
-67.7686641082076	27.2315786144471\\
-67.6070859846887	27.3901150689603\\
};
\addplot [color=red,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
-67.6070859846887	27.3901150689603\\
};
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
62.5465763300422	16.3546518728658\\
62.5931787461419	16.4319943128017\\
62.6400745889936	16.5046974028439\\
62.6815599600227	16.5892622989358\\
62.717042191169	16.6888496423086\\
62.7600294269713	16.7900139974932\\
62.8144129115133	16.8907270800036\\
62.876375942291	16.9912182016721\\
62.9366802788891	17.0861725430255\\
63.0017898200084	17.1754541398016\\
63.0818082877432	17.26820614599\\
63.1635957343238	17.3603936858763\\
63.23508571515	17.452001987531\\
63.3011824927374	17.5486283994446\\
63.3750498378317	17.6428945957163\\
63.4621926813387	17.7397482197409\\
63.5585402729431	17.8416000335999\\
63.6559044440658	17.9446398593681\\
63.7580093327986	18.045500112331\\
63.8670100187651	18.1399432283143\\
63.9810285030997	18.2296134167547\\
64.1001901285893	18.3165365750678\\
64.2142019462625	18.400275225666\\
64.3085917409831	18.4758679923268\\
64.3954772144576	18.5497035120668\\
64.4853856987697	18.6319816293481\\
64.5598541846848	18.7192677033088\\
64.6181962604373	18.8017800359149\\
64.6704257039271	18.8779648861277\\
64.7197343135428	18.9474194082283\\
64.7709404167924	19.0013809538123\\
64.8273314995052	19.0379492863993\\
64.8935739999519	19.0756154743438\\
64.9698149048511	19.1237923966854\\
65.0558357608681	19.1821932670908\\
65.1329604824492	19.2461167042378\\
65.1959128533054	19.312249953901\\
65.2615354098655	19.3755713211606\\
65.3274158072597	19.4331160612427\\
65.3950861605851	19.4926377871908\\
65.4697377309877	19.5552616606781\\
65.5521061730413	19.6174934175983\\
65.6426947936799	19.6737523715674\\
65.7369597385176	19.7380271218404\\
65.8291901970826	19.8181570540745\\
65.9240326698753	19.8997501355289\\
66.0214860799868	19.9649390924859\\
66.1178026554888	20.0186771393054\\
66.2189187555757	20.0749063142467\\
66.3240578064499	20.1292274090684\\
66.4289688148571	20.1788696966403\\
66.5288437538263	20.2163751901851\\
66.626623072608	20.2503643788451\\
66.7361255928272	20.288962853824\\
66.8567295911562	20.3221819247946\\
66.9745122235064	20.342689824891\\
67.0888541092659	20.357156052339\\
67.2094650112257	20.3702385219684\\
67.3407088083512	20.3764624695865\\
67.4731445419524	20.3752594163941\\
67.595898349356	20.3720521242254\\
67.7039700428127	20.3638023317722\\
67.803934170302	20.3478236082136\\
67.9062219197754	20.3299487065922\\
68.0079527775304	20.3153652527292\\
68.1036648012035	20.3093767758952\\
68.2015264678731	20.3127281279536\\
68.314652085698	20.3134447142034\\
68.4382444760488	20.3008729313755\\
68.5635671019143	20.2815603926407\\
68.6865963738619	20.2635176169684\\
68.7989216006887	20.2526361877747\\
68.9042066199708	20.2484451557156\\
69.0056288127986	20.2493924430166\\
69.1065985388682	20.2539106495711\\
69.212412620469	20.2574064127723\\
69.3184234203306	20.2557468680448\\
69.431586356613	20.2402085539777\\
69.5447008727531	20.2053422841564\\
69.6557961585226	20.1579908610265\\
69.7722628049427	20.1129456485792\\
69.8901975803531	20.0698036016342\\
70.0123212388036	20.0154695766988\\
70.1390271955595	19.9598288088513\\
70.2621056657918	19.9048033332283\\
70.3873434875855	19.8448483890668\\
70.5293959570885	19.7921205114845\\
70.6787619451224	19.7427952614742\\
70.8235343534459	19.6880383522572\\
70.9645905392176	19.6359671869138\\
71.1112748658417	19.5865153416285\\
71.268429670727	19.5321282669709\\
71.4295580326863	19.4736610207531\\
71.5955846706355	19.4015339928769\\
71.7716043766632	19.3084456627182\\
71.9547596872109	19.2069784161151\\
72.138460428911	19.1048834106839\\
72.3278045258401	18.9968419377827\\
72.5265361333969	18.8788038193817\\
72.7345269134007	18.7602512092829\\
};
\addplot [color=green,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
72.7345269134007	18.7602512092829\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
-75.8458505931185	19.1462839497679\\
-75.8290856328476	19.1595799545419\\
-75.811813946158	19.1838538271257\\
-75.7971330721344	19.2134254514121\\
-75.7879616339309	19.2392780080257\\
-75.7717513898186	19.2564763331988\\
-75.7564771176635	19.2684924054553\\
-75.7545341391772	19.2748404185731\\
-75.7631597630445	19.2777713531024\\
-75.7759563276142	19.2735936365279\\
-75.795928829849	19.2580928774877\\
-75.8279691314511	19.2278432858043\\
-75.8686451592643	19.1890607911131\\
-75.9145101503995	19.1581521110441\\
-75.9607710200433	19.1311570346314\\
-76.0015362349469	19.10050102514\\
-76.0410430669532	19.0748091405746\\
-76.083639754948	19.0587305295176\\
-76.1275945775823	19.0540488734592\\
-76.1716747169326	19.0615925117969\\
-76.2147866723281	19.0659948606406\\
-76.2520512405201	19.0607840032863\\
-76.2826391552728	19.0582396981451\\
-76.3178484244868	19.062732072912\\
-76.363112574807	19.0701888233998\\
-76.4155314542095	19.0851041850987\\
-76.4765549443895	19.1080011446732\\
-76.5476979387982	19.1372478541467\\
-76.6124768780842	19.1719436649808\\
-76.679519195097	19.2106937986754\\
-76.7617218157507	19.2604836742041\\
-76.8472074320112	19.3162727708687\\
-76.9458860314762	19.3774638151797\\
-77.0617364059097	19.439972731495\\
-77.1789341582867	19.5031862496077\\
-77.2967533074141	19.5675814284719\\
-77.4187032269613	19.6374698403658\\
-77.5477085676604	19.7326241153326\\
-77.6852858766949	19.8394956603304\\
-77.8284183953632	19.9401852589699\\
-77.9759475752805	20.0378477030218\\
-78.1264596559169	20.1361848756004\\
-78.2798653621654	20.2365230134491\\
-78.4316943593933	20.3469664010327\\
-78.5833687690122	20.4621556529447\\
-78.7371026416932	20.5714887239656\\
-78.8939412623748	20.6820386381071\\
-79.0564240423708	20.803218097175\\
-79.2243164970981	20.9324296364606\\
-79.3986395543175	21.0564153225977\\
-79.5726585849799	21.1776657331574\\
-79.7442334861392	21.3080533991273\\
-79.9209524127614	21.4490001560864\\
-80.1033036145035	21.6002258898982\\
-80.2882708482853	21.7523506406\\
-80.4693487730264	21.9001200949167\\
-80.6556749085872	22.0504157656394\\
-80.8500048263162	22.2054218966922\\
-81.0460305714888	22.3585133031317\\
-81.2465891583156	22.5101111230815\\
-81.4417969338864	22.6732696630379\\
-81.6384380486428	22.841083493189\\
-81.8477445634782	23.001046518238\\
-82.0599261865912	23.1575820915922\\
-82.2731482857275	23.3170059851994\\
-82.489608313144	23.477516172291\\
-82.7067469139043	23.6355956561521\\
-82.9251047463138	23.7922837759608\\
-83.1399998050848	23.9517993317649\\
-83.3550741385359	24.1275841519621\\
-83.5730541003461	24.3105967229546\\
-83.7836492626154	24.4822022069984\\
-83.98664442961	24.6462136139392\\
-84.1882722537253	24.8136748761548\\
-84.3870857987246	24.9916951236632\\
-84.5789049096866	25.168299679421\\
-84.7596659557979	25.3313699327391\\
-84.9373827572842	25.4975316784445\\
-85.1265542594633	25.6703896792898\\
-85.3352410048283	25.8410410936661\\
-85.5494307652364	26.0145696130647\\
-85.7589601446882	26.1930919920672\\
-85.9634365826985	26.3761608168756\\
-86.1645231779584	26.5636112913358\\
-86.3773892029656	26.7468391515697\\
-86.5894940079826	26.9272285964508\\
-86.7887988847656	27.1066251550731\\
-86.9885493093826	27.2789950252941\\
-87.1957078854199	27.4500409577453\\
-87.40141783418	27.6126945742144\\
-87.6059165742259	27.7627444504927\\
-87.8132093975502	27.9132243992694\\
-88.0276263831707	28.0693543808789\\
-88.2479926580833	28.2213882879325\\
-88.465891004896	28.3738802446979\\
-88.6804747216258	28.5302192747472\\
-88.8985152173969	28.6825415166453\\
-89.1177147936332	28.8412431664604\\
-89.3426353577978	29.0116019832938\\
-89.5803039167625	29.1929235413406\\
};
\addplot [color=red,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
-89.5803039167625	29.1929235413406\\
};
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
71.510188105481	27.4838137993566\\
71.4472164142317	27.492236987841\\
71.376193212079	27.5047417615618\\
71.2922488323651	27.5183526724802\\
71.2005892712903	27.5225962481591\\
71.1081128210897	27.5161132488681\\
71.0160218272969	27.5074386970881\\
70.9223415819805	27.4930048620117\\
70.8193876893452	27.4720168801578\\
70.7076752303895	27.4508892718119\\
70.5963139860322	27.4328550909893\\
70.4871559151874	27.4114800794635\\
70.3754177688551	27.3744602953649\\
70.262930015133	27.3324322498125\\
70.1490180454386	27.2929498957249\\
70.0392075918576	27.242064061147\\
69.9368532983639	27.1928034812404\\
69.8234945982887	27.1527821882365\\
69.7099000335167	27.1169387867\\
69.6160038666723	27.0850868525446\\
69.5254561902522	27.0539714617632\\
69.4192886165937	27.0196166768654\\
69.2999703268168	26.9858146616357\\
69.1813131866858	26.9583107365893\\
69.059816456539	26.9433814164028\\
68.9395451473359	26.9382310900492\\
68.8363553796253	26.9298466496444\\
68.7433348735217	26.9168251979042\\
68.6497353558296	26.9174894321565\\
68.5539534748111	26.9284699959293\\
68.4548580082787	26.9357762122852\\
68.3478393032485	26.9446009534101\\
68.2439752362549	26.9465721426593\\
68.1566858134267	26.9355707748676\\
68.0768701619842	26.9323253245561\\
67.9922031052728	26.9380261166999\\
67.9059111656411	26.9494942825467\\
67.8240357884049	26.9724127047462\\
67.7356217411299	27.0064390781449\\
67.6408882907492	27.049904528137\\
67.5503398488982	27.0973317343081\\
67.4652475589443	27.1546442413142\\
67.386926617683	27.2224671690955\\
67.3048809147622	27.29656895503\\
67.2151326408219	27.377134891031\\
67.1256705087638	27.46782942771\\
67.032230389718	27.5565019740287\\
66.9315838253729	27.6404719241383\\
66.8299197406366	27.7271911672223\\
66.7327319644361	27.7994827361205\\
66.6435311866453	27.8652039777101\\
66.5597885541788	27.9400660719552\\
66.4844032958992	28.0236047918349\\
66.415382554401	28.1232835024152\\
66.3475325371454	28.2335437220812\\
66.2818978605338	28.3529744161045\\
66.2158170566835	28.4789786100736\\
66.1449368323273	28.5927480399817\\
66.0847037451577	28.6932938141765\\
66.0484680104395	28.7860683312412\\
66.024628279145	28.8799085333055\\
66.0032733508857	28.9832633504042\\
65.9841005309943	29.0874201699775\\
65.9776310375018	29.1971533722805\\
65.9880037627023	29.3140924811691\\
66.0056184620025	29.4230848823289\\
66.0329355879444	29.5312746830216\\
66.0672450528125	29.6459476542949\\
66.1019873865517	29.7543748762464\\
66.1390548891442	29.8515880755682\\
66.1711227402281	29.9412784730972\\
66.1943101182911	30.0303358187089\\
66.2062206306602	30.120898389226\\
66.2124588444979	30.2078821242645\\
66.2177090546628	30.290689117856\\
66.2120586931844	30.374848046939\\
66.1972830029946	30.460957919497\\
66.1769944305694	30.5501030595026\\
66.1653811465401	30.6456775305747\\
66.1674420102829	30.7495928573274\\
66.1697322128169	30.8510059413746\\
66.1752357677867	30.9445931715889\\
66.1867857107455	31.0328419044366\\
66.1948383036382	31.1243725925097\\
66.2034718994078	31.2235202138596\\
66.2095701027228	31.318371022685\\
66.2134409450232	31.4071065473133\\
66.2207941021635	31.5014544591295\\
66.2263450349309	31.6082889069816\\
66.2398910933666	31.7213059211603\\
66.2624870835985	31.8328054734853\\
66.2877612735022	31.9426199160659\\
66.312136189642	32.0455258196895\\
66.3402823494416	32.1405752530788\\
66.3715352355551	32.2332851489053\\
66.3978655098267	32.3211321830069\\
66.4259418834051	32.4073115635613\\
66.4595052334579	32.4877130156233\\
66.4938872556441	32.553588553183\\
66.5299883898196	32.6043522670515\\
};
\addplot [color=green,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
66.5299883898196	32.6043522670515\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
-77.2619671894844	21.594100934434\\
-77.2234567137289	21.6621979129674\\
-77.1879610059498	21.727546297651\\
-77.1604666957681	21.783011710851\\
-77.1351408293304	21.8320057143709\\
-77.104421971084	21.8844019009723\\
-77.0705391147965	21.9396484375515\\
-77.0294710233637	22.004079698428\\
-76.9804262358861	22.0773147551519\\
-76.9225847468731	22.1554792521537\\
-76.8568500475595	22.2387720193297\\
-76.7825572989573	22.3193405244973\\
-76.6998980738081	22.391042368871\\
-76.6113560198987	22.4547072910258\\
-76.5311919964762	22.5163871432421\\
-76.4513427219071	22.5842861185642\\
-76.3649798696849	22.6675731471944\\
-76.2886006024014	22.7617240413208\\
-76.2325391816424	22.8560831888261\\
-76.188717054488	22.9451690427925\\
-76.1456028168136	23.0255656144073\\
-76.1046606242853	23.1037203219903\\
-76.0741816219702	23.183915921424\\
-76.0499336160241	23.2634734831459\\
-76.0216870976797	23.3422405490108\\
-75.9887440878793	23.4234604613573\\
-75.954675149631	23.5088433316506\\
-75.9234732633963	23.5942047444379\\
-75.8902635844844	23.6745029533083\\
-75.8537625346264	23.7488169836082\\
-75.8143824401212	23.8276622455929\\
-75.7724440187309	23.9138280791106\\
-75.7347652776744	24.0074166580389\\
-75.6997269229953	24.1070591495548\\
-75.6643705843942	24.2084994579019\\
-75.6243102885724	24.2977741319223\\
-75.5785705151863	24.3732396237896\\
-75.5387238885719	24.443117784657\\
-75.5104758535614	24.5050727376389\\
-75.4868867845554	24.5667443678712\\
-75.4588393855049	24.6339393042682\\
-75.4280404647894	24.7123731990841\\
-75.4026054103008	24.7981483955105\\
-75.3875274469489	24.8867421571759\\
-75.3796777392539	24.9822328623347\\
-75.3725029873061	25.0763940781571\\
-75.3690502984825	25.1688253973395\\
-75.3712778205888	25.2673121645912\\
-75.3689789793922	25.3663182930344\\
-75.3593841019522	25.4601831063423\\
-75.3560896296438	25.5522239872829\\
-75.3707210547503	25.6415704103854\\
-75.3936363920369	25.7375400466224\\
-75.4116540701251	25.8460890100149\\
-75.4383684492165	25.9584295290432\\
-75.4774349684754	26.0802621157843\\
-75.5176899188582	26.2110400665372\\
-75.5615808756079	26.338343556441\\
-75.605334422013	26.4564108943257\\
-75.6460360850907	26.5681406125896\\
-75.6874540185396	26.6758705116381\\
-75.7394718269144	26.7848133708796\\
-75.8014100221665	26.893943137867\\
-75.8630784736176	27.0007752077756\\
-75.9279956594519	27.1039006112795\\
-76.0016670863441	27.1960084981463\\
-76.0762350625567	27.2797311395933\\
-76.1537432615	27.3588342870833\\
-76.2379622264444	27.4261959351268\\
-76.3144746468057	27.4944068768681\\
-76.3763469355647	27.5698204639474\\
-76.4423613894173	27.6478798843132\\
-76.5130147422466	27.7231275573071\\
-76.5773449286953	27.7923635951003\\
-76.6462164581052	27.863856200937\\
-76.7237247035135	27.9432170784145\\
-76.8046898863448	28.0372147993022\\
-76.8946475920593	28.1296850310452\\
-76.997453352753	28.2107109218236\\
-77.1117596363534	28.2986500428593\\
-77.2390306875922	28.3883660405745\\
-77.3776547271449	28.4741356053485\\
-77.5231565670108	28.5649706986323\\
-77.6717145227655	28.666985800666\\
-77.8277540954997	28.7794038675745\\
-77.991581182413	28.8907087277763\\
-78.1654771558731	29.0008540422404\\
-78.3441169010327	29.107799191076\\
-78.5210067692299	29.2157201081836\\
-78.7003403136954	29.3300875806788\\
-78.8799995679228	29.4471166036071\\
-79.0603576020324	29.5647741416449\\
-79.2426170236936	29.6804107450471\\
-79.4295060359191	29.7834688024051\\
-79.6232077672324	29.8774276168462\\
-79.8196921892014	29.973200985331\\
-80.0185508638629	30.0734555340867\\
-80.2258777394038	30.171342772426\\
-80.439057350971	30.2634286552913\\
-80.6589468266157	30.3527184866006\\
};
\addplot [color=red,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
-80.6589468266157	30.3527184866006\\
};
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
77.2567279532537	25.9584040294987\\
77.2849424008596	25.9477915805261\\
77.3109470655445	25.9401630483563\\
77.3267858871291	25.926487610921\\
77.340986467879	25.9156583501806\\
77.3640903750643	25.9073540019119\\
77.3931542995575	25.9062370772961\\
77.4215268348146	25.9118524491321\\
77.4484830175582	25.9180338278236\\
77.4842474546007	25.9247468396181\\
77.5361583914663	25.9273543842623\\
77.5917143184989	25.9242207399236\\
77.6423611433135	25.9158717746768\\
77.6996820640118	25.9080976024985\\
77.757267346997	25.9100639800236\\
77.8097962564188	25.9145571721305\\
77.8661467210773	25.9128607337992\\
77.9162484844396	25.9058433758486\\
77.9614048341408	25.8994135923239\\
78.0115757773772	25.8948887604749\\
78.0618129286953	25.8867476487979\\
78.1055206911108	25.8642377812213\\
78.1475530468701	25.8216737283775\\
78.1942368687053	25.7775759555995\\
78.2395400500746	25.7386454393564\\
78.2802018933357	25.6980244214262\\
78.3217641465031	25.6589438738147\\
78.3646926699145	25.6176049991915\\
78.4042602550625	25.5705923604732\\
78.4360326011445	25.5108474053976\\
78.4628623393839	25.4406786261515\\
78.495392953301	25.3752125933545\\
78.5337181204017	25.3131772946948\\
78.5663479154773	25.2515845210662\\
78.5885996242118	25.1913733392143\\
78.6009821255832	25.1340543644282\\
78.60381438273	25.0829827331906\\
78.6003173808392	25.0385435062668\\
78.5986317377895	24.9851332910919\\
78.5946046127225	24.9202967102547\\
78.5913198639099	24.8464343293359\\
78.5867543409108	24.7564020221143\\
78.5752988442843	24.6549736282439\\
78.5584546406481	24.5441757166485\\
78.5396009908355	24.423266963942\\
78.5211697974883	24.2960942550276\\
78.496592856444	24.1735664559289\\
78.4617509369149	24.0608259986406\\
78.4201781062204	23.9627345724046\\
78.3797687433731	23.8744137473518\\
78.3310001540729	23.7873762269474\\
78.2756198242304	23.6966727707381\\
78.2219474748106	23.5997746745624\\
78.165829831583	23.4981234214905\\
78.1103224323834	23.3917052946596\\
78.0568274415606	23.2863428088129\\
78.0018202768469	23.1821244564584\\
77.9467594569794	23.0803060635634\\
77.891866995247	22.9885956871772\\
77.8336254949657	22.9010603574231\\
77.7701494752283	22.8138524529431\\
77.7093267489558	22.7286837994234\\
77.6470267864659	22.6426171335578\\
77.5725124599565	22.5601110320184\\
77.4892844982415	22.4824944276141\\
77.403477347485	22.4051773493726\\
77.3267258283774	22.3261672950309\\
77.257059166777	22.2397916456862\\
77.1814847954677	22.1460381020486\\
77.1073087440378	22.0476764979022\\
77.0299358752867	21.9470096071963\\
76.939815884286	21.8435373175491\\
76.8363219887167	21.7358878602031\\
76.7331549627442	21.633695651261\\
76.6388716826089	21.5317092569504\\
76.5480380629753	21.4205344142231\\
76.4556177778846	21.3155528343694\\
76.3481550226189	21.2199340788733\\
76.2328926604874	21.1177851489215\\
76.1289024926467	21.0204184710725\\
76.0323800566477	20.9350899293386\\
75.9379713876415	20.8474922385242\\
75.859635565954	20.7639641137499\\
75.793513069254	20.6938817037186\\
75.714240518994	20.6227895527607\\
75.6183357453756	20.5465346262594\\
75.5170726796428	20.4738929689242\\
75.4187342599342	20.3975007658995\\
75.3232301225464	20.3173066457773\\
75.2253972306588	20.2385684997501\\
75.1276429823125	20.156327198324\\
75.0347660419408	20.062196312555\\
74.9446218843679	19.9556830294827\\
74.8548730596197	19.8374028354755\\
74.7702675611069	19.7101168029554\\
74.6957983184616	19.5857308951515\\
74.6264967921085	19.46361668743\\
74.5542328669625	19.3455932550502\\
74.4756122669914	19.2330178901444\\
74.3898688999405	19.119723253987\\
};
\addplot [color=green,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
74.3898688999405	19.119723253987\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
-75.1988746424181	23.2438931451102\\
-75.1963563113498	23.4074307357897\\
-75.1866177756894	23.5854272256974\\
-75.1654602345279	23.767133113156\\
-75.1404344947033	23.9367775610639\\
-75.1192172488729	24.1116682634875\\
-75.1032313014354	24.3003140322319\\
-75.0905932809495	24.4926367884615\\
-75.082669972727	24.6837663419946\\
-75.0713463980325	24.8709283564562\\
-75.0613262126246	25.0562756598271\\
-75.0614433919271	25.2367323958796\\
-75.068475316497	25.4175297460755\\
-75.0637666072767	25.6062573475373\\
-75.0520205051293	25.7993493441973\\
-75.0404030132503	25.9867847810433\\
-75.023692939344	26.163894549696\\
-74.9961039167449	26.3431016351829\\
-74.9624301132511	26.5336675257873\\
-74.9326159106733	26.7326239337947\\
-74.9005765515408	26.9312428541997\\
-74.8702048184267	27.1294254441711\\
-74.8412826353729	27.320895039486\\
-74.8172568593872	27.5071293670317\\
-74.8049795458463	27.7083138249466\\
-74.802973110087	27.9246111780332\\
-74.8103872319581	28.1501883716667\\
-74.8130900939552	28.3773646451009\\
-74.8102288387425	28.5998222067377\\
-74.8168078811426	28.8173273432824\\
-74.8318249510318	29.0334194492161\\
-74.8466263670551	29.250591912836\\
-74.8611408605711	29.4628823979526\\
-74.8746920016957	29.6716235573409\\
-74.8782759610997	29.8792329065013\\
-74.8755907773023	30.0890671825464\\
-74.8719330374096	30.2958941365407\\
-74.8708390193749	30.5037758145103\\
-74.8777519757984	30.7180755713472\\
-74.8859882473224	30.9341205032942\\
-74.8928475654595	31.1532714033087\\
-74.9027162243978	31.3722781633132\\
-74.9121680784188	31.5861178092479\\
-74.9243457915231	31.7875978446539\\
-74.9314976333169	31.9882369613872\\
-74.9239656106368	32.1993858813513\\
-74.9093844036842	32.4214777218729\\
-74.8847122386297	32.6595599188367\\
-74.8417787030545	32.9047656484464\\
-74.7899771121201	33.1509922219271\\
-74.7466774692558	33.3942151192515\\
-74.7022981064572	33.6353677736294\\
-74.6380667907252	33.8822647056287\\
-74.5628670870039	34.1288476990999\\
-74.4877783622633	34.370604855063\\
-74.4016491979578	34.6213568856565\\
-74.3039213613982	34.8833200933235\\
-74.1968193634902	35.1363947002928\\
-74.0935125606226	35.3751864692648\\
-73.9996529989774	35.6086937043991\\
-73.9059002563096	35.8443273461275\\
-73.8138592060321	36.0798445247262\\
-73.7166426775398	36.3094682992745\\
-73.6156024450095	36.5382671231216\\
-73.517010319024	36.7668478653711\\
-73.4158908194338	37.0022555853134\\
-73.31351499067	37.2426316610068\\
-73.215309338808	37.4694346253608\\
-73.117576358189	37.684532407806\\
-73.0182248039216	37.8876433229524\\
-72.9172522728759	38.0884349242725\\
-72.8110197155067	38.2975655996982\\
-72.6923605067571	38.5065452680245\\
-72.5651439595447	38.7101745695669\\
-72.4374745886804	38.9058140044274\\
-72.3062146160911	39.0968027308931\\
-72.1646732919229	39.2790651506107\\
-72.0073630639248	39.4572387388235\\
-71.8386928173667	39.6382135543712\\
-71.6697154076288	39.8135413314901\\
-71.5089064744033	39.9786600347274\\
-71.3464883201013	40.1295267730917\\
-71.1799993012917	40.2798976296884\\
-71.0186757075848	40.4371228181899\\
-70.8665336725469	40.6032958270588\\
-70.7289705284754	40.7910764912549\\
-70.5951174641805	41.0002773399281\\
-70.4624906957334	41.2180834382196\\
-70.3377951422177	41.4352094836173\\
-70.2154929955018	41.6536542309944\\
-70.0871587588001	41.8811127539989\\
-69.9469045834706	42.1205873684732\\
-69.8052175159301	42.3639233960403\\
-69.6644442819301	42.6033464208963\\
-69.5082072419137	42.842267290941\\
-69.3508387826476	43.0886621170784\\
-69.201230696809	43.3423106908926\\
-69.0537398083969	43.599812502115\\
-68.9087059309602	43.8577934318731\\
-68.7632163431349	44.116580087004\\
};
\addplot [color=red,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
-68.7632163431349	44.116580087004\\
};
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
73.3550327355153	28.1202139719481\\
73.3743565201025	28.0840378287708\\
73.3849763173652	28.0600932096394\\
73.38340974578	28.0391485218218\\
73.3807141924346	28.0132324763275\\
73.382763220575	27.984099361021\\
73.3852843792397	27.9569673996283\\
73.3924148963656	27.9413032905633\\
73.4090263109195	27.9383645721592\\
73.4395178024464	27.9447124576184\\
73.4738823333077	27.9626696009096\\
73.5059573141155	27.9910306805945\\
73.5348502230087	28.0231089439958\\
73.5635572566631	28.0512756248928\\
73.6031824866021	28.070283631195\\
73.6566604961074	28.0781014352717\\
73.7251837600924	28.0859113560933\\
73.806783127525	28.0967304596294\\
73.9000677957302	28.1130588932202\\
73.9926692849999	28.1442504835756\\
74.0813904117932	28.1766396243172\\
74.1770458343861	28.2123075515314\\
74.2857942082902	28.2490874762385\\
74.3964945011433	28.2762322259154\\
74.5108024450909	28.2983189326424\\
74.6412746098815	28.3215723120937\\
74.7743243385001	28.3421155752612\\
74.9097322914551	28.3530873317562\\
75.0482129266079	28.3594467597482\\
75.1890810295371	28.3693705349891\\
75.3303230802297	28.389738956525\\
75.4682518266248	28.4160980050653\\
75.6083869842056	28.4454032884539\\
75.7526280474505	28.4784291052586\\
75.9029165304148	28.5094197218942\\
76.058046226609	28.5435398232191\\
76.2119100887764	28.5915928721718\\
76.3660161340057	28.6505653056276\\
76.5177672233552	28.7072527311528\\
76.6593974342876	28.7545653990578\\
76.7972875606959	28.7914231668681\\
76.9375587355013	28.8245110581702\\
77.0691178825378	28.8568683162671\\
77.1925333284375	28.8871625771063\\
77.3199947045025	28.9123366763587\\
77.4534397336367	28.9231198561205\\
77.5914387668791	28.9249233272877\\
77.7350257609576	28.9266804046712\\
77.8791639822502	28.9374050595046\\
78.0125781842375	28.9579592207483\\
78.1486816302396	28.9790589670804\\
78.2939411254135	28.9970874761946\\
78.4444528711423	29.0100324312289\\
78.6069900519544	29.0074314359664\\
78.7825648031142	28.9937102649837\\
78.9661801376173	28.9818420103344\\
79.1471500590424	28.9690290526578\\
79.322773559576	28.9643249121963\\
79.5014390402971	28.9785574813807\\
79.6750724046545	29.0057160298951\\
79.8401248030113	29.0344219292327\\
80.0042634505318	29.0567255442497\\
80.1666950576611	29.07540776426\\
80.3302785929391	29.0925796763996\\
80.4982985917531	29.1058826874038\\
80.6597541141367	29.1273029089374\\
80.8106264187957	29.1721393318809\\
80.9576396233248	29.2325639621504\\
81.1116800168358	29.2940680477011\\
81.2767595306646	29.3655527523143\\
81.4485166933262	29.4486022460751\\
81.628191298365	29.5348951169078\\
81.8079609669467	29.6257401237029\\
81.9836593527132	29.7208946980903\\
82.1566441602456	29.8265187015827\\
82.3300140529486	29.9379310978875\\
82.5171465175796	30.0586987475575\\
82.7197269368883	30.1923393293113\\
82.9246035488412	30.3246204213012\\
83.1313753143382	30.4547523272812\\
83.344262401686	30.5880003617821\\
83.5616247069609	30.7209092723313\\
83.7827981764144	30.8541185627893\\
84.0052704199063	30.9896087308429\\
84.2296060597599	31.1127903790003\\
84.4527135272604	31.2209005022312\\
84.6755097256335	31.3335163912262\\
84.8989858675105	31.4531280412542\\
85.1241990603296	31.5670483512298\\
85.3465407722834	31.6692592440098\\
85.5680967410553	31.7726322517701\\
85.7997167374692	31.8847149067084\\
86.0283821660528	32.0060023066544\\
86.2488403973129	32.1375511488283\\
86.4651045770646	32.2703896606505\\
86.6777263395825	32.4014933741694\\
86.8899999066059	32.5263934945907\\
87.1074085165501	32.6428979588011\\
87.3304143268378	32.7590364314422\\
87.5585203806266	32.8812473934347\\
};
\addplot [color=green,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
87.5585203806266	32.8812473934347\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
-74.6708257895319	16.9376367894749\\
-74.6671441804512	17.0011212459755\\
-74.6812723196443	17.0680096823632\\
-74.7034595660722	17.13187735669\\
-74.7330984445408	17.1947653473141\\
-74.7721079914395	17.2639948899193\\
-74.8078683415563	17.3392514487297\\
-74.8438870600747	17.4154230741883\\
-74.8921381792799	17.4998851678168\\
-74.9481610767194	17.5921356764368\\
-75.0044091292914	17.6840274043389\\
-75.0561357209132	17.7700401787001\\
-75.0994863565402	17.8470331516709\\
-75.1363884887996	17.9175082358693\\
-75.1730395600433	17.9824877104235\\
-75.2128272246293	18.0444120213398\\
-75.2496240965864	18.1055765607406\\
-75.2872243734762	18.1595133389427\\
-75.3198131623845	18.2071148811647\\
-75.3397411595545	18.2604815291012\\
-75.3593616356727	18.3227810611401\\
-75.385357061382	18.3918059284606\\
-75.40758397976	18.4566746142773\\
-75.4292538800918	18.519536459435\\
-75.4518319065882	18.59195292371\\
-75.4621209650223	18.6725169501459\\
-75.4566406569839	18.7599452472904\\
-75.4457565573633	18.8540810978874\\
-75.4385942111594	18.9543053670212\\
-75.4339897398226	19.0597912627022\\
-75.4327836358346	19.1766661236606\\
-75.4253131510716	19.3043157475914\\
-75.4067209958123	19.435014669781\\
-75.3848296782508	19.5690030929941\\
-75.3681681842833	19.6940291140114\\
-75.3663467573355	19.8045310736401\\
-75.3716488788675	19.9051033013486\\
-75.381698987789	19.9927504486099\\
-75.403968788367	20.0714487719652\\
-75.4191365702776	20.1386708845409\\
-75.4183181883796	20.1946671239109\\
-75.4167008642755	20.2499744304853\\
-75.4166056066971	20.3172806889634\\
-75.4117515056965	20.4037792832996\\
-75.3949145380134	20.499266165385\\
-75.3724807300173	20.5930873515069\\
-75.356721711938	20.6826448117389\\
-75.3433762052265	20.7753294145666\\
-75.3277843064655	20.878168832801\\
-75.3193260302694	20.97913381578\\
-75.3227587121118	21.0690848410011\\
-75.3284535761968	21.1597094574325\\
-75.3366127479862	21.2562439936866\\
-75.3473859511617	21.3575975921962\\
-75.3658370165272	21.4611041892112\\
-75.3912478463806	21.5616266156468\\
-75.4173355848706	21.6547787798025\\
-75.4401860673287	21.74425951511\\
-75.4609902904846	21.8318274009204\\
-75.4905825077233	21.919301469428\\
-75.5275908525092	22.0088460573072\\
-75.5597811447249	22.0987701467651\\
-75.5825132018921	22.1907114182061\\
-75.5999031201144	22.2803111501974\\
-75.6197186308742	22.3704402717596\\
-75.6488144891982	22.4626162937667\\
-75.6872799768358	22.5522245359243\\
-75.7297620196134	22.6358854544423\\
-75.7752449991131	22.7096572753943\\
-75.8162150529868	22.7772849846038\\
-75.8465979827748	22.8541899502172\\
-75.8660423370416	22.9395084590848\\
-75.878964113035	23.0283274450568\\
-75.8990213924387	23.1094851379258\\
-75.9188636138193	23.1803181150435\\
-75.9273071130066	23.2478292102299\\
-75.9266469671911	23.3050596045732\\
-75.917546039565	23.3526718389003\\
-75.8954836681231	23.4017816214515\\
-75.8546413081214	23.4522632296864\\
-75.8077582823984	23.5030132663544\\
-75.7680387749057	23.5526597605405\\
-75.7304120891566	23.5959160634544\\
-75.6844373628024	23.6357850029527\\
-75.6296095433606	23.6717038894415\\
-75.5717123930124	23.7095584851551\\
-75.515946726426	23.7487186026536\\
-75.4576272507807	23.7793252677044\\
-75.382361667254	23.8104952052237\\
-75.3020342023444	23.8422052872477\\
-75.2235417533966	23.8740211473638\\
-75.1400051275817	23.909922052524\\
-75.0610150108106	23.9517975238169\\
-74.9905300815579	24.0037872452337\\
-74.9178384792517	24.0695469193606\\
-74.8381646683557	24.1479354357468\\
-74.7484467152152	24.2318556575154\\
-74.6552929137932	24.3201813821126\\
-74.5565304193869	24.4037766267719\\
-74.4481700845899	24.4836556507527\\
};
\addplot [color=red,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
-74.4481700845899	24.4836556507527\\
};
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
78.487464520801	22.6837324805114\\
78.4627194942305	22.8154926092366\\
78.4414423399627	22.9445200438087\\
78.41811591178	23.0669369737935\\
78.382766696672	23.1801373807005\\
78.334104613352	23.2897003419336\\
78.2833735845757	23.4032653356049\\
78.2379930939541	23.5253187588473\\
78.1973300276405	23.6458694635543\\
78.1672210176693	23.7656422461954\\
78.1410699659313	23.8819520591379\\
78.1142694111787	23.9899304039462\\
78.0922741623421	24.0963752283009\\
78.0776622480875	24.2036104409349\\
78.0738475754001	24.3106363317283\\
78.0756981674377	24.4239127775715\\
78.0791515790714	24.5441699972561\\
78.0850301514441	24.6678443266348\\
78.0821146124392	24.7934553800185\\
78.0707220350908	24.9071914148058\\
78.0578881599693	25.0108792990842\\
78.0400128823408	25.1184695820637\\
78.0270841313208	25.2311519746481\\
78.0263631540632	25.3412388895467\\
78.0238593403004	25.4497478690266\\
78.0092750116273	25.5530848332467\\
77.9909256628334	25.6430488051405\\
77.9812207727205	25.7238787128378\\
77.9804184512222	25.8031422995428\\
77.9848858853221	25.8891164323515\\
77.9918116167286	25.9800795804375\\
78.0003435653926	26.0674149954102\\
78.0148764294927	26.1479463299593\\
78.0266949414943	26.223055335079\\
78.0276898695645	26.2983784492686\\
78.028951908984	26.3793134999499\\
78.0247372861084	26.4602911218909\\
78.010941756364	26.534416635674\\
77.996592035412	26.6022920797537\\
77.9854730981984	26.6630169348468\\
77.977704122707	26.7139885010243\\
77.9667404067139	26.7607511527131\\
77.9528143970073	26.8170914384741\\
77.943674058182	26.8757618008777\\
77.9408287032343	26.925507452499\\
77.9400950318541	26.9729791705205\\
77.9441774668191	27.0287931753054\\
77.9498038334078	27.0940279230899\\
77.951017219351	27.1659021130832\\
77.9527541721059	27.2431945552785\\
77.9613028841639	27.3273170755051\\
77.9723756265712	27.4296597765093\\
77.9823538342922	27.5455548167526\\
77.9883493048986	27.6742217943894\\
77.9938357431443	27.8095926281039\\
77.9998055588924	27.9368799982558\\
77.9992083014747	28.058994988697\\
77.9969137042626	28.1794121565438\\
78.0056815988343	28.3087992012144\\
78.0188968685787	28.4409896943262\\
78.0272441307309	28.5644984417212\\
78.033162890326	28.6809354755635\\
78.0383300479115	28.7870732423736\\
78.0426971136832	28.8950955582011\\
78.0452982310556	29.0098624711107\\
78.047798087425	29.1254806039207\\
78.043923340493	29.2467015761565\\
78.0373663491308	29.3664730549802\\
78.0365697621852	29.4852191471771\\
78.048563477812	29.605382378741\\
78.0808025662026	29.7212428346083\\
78.1289439582235	29.8305575139702\\
78.1804102712948	29.9189628822138\\
78.2279821954901	29.9848266771566\\
78.2656637976474	30.0448673329246\\
78.2954656785233	30.113862518237\\
78.3091342761541	30.1887376559133\\
78.3006980609197	30.2577195437995\\
78.2808243985062	30.3277810991758\\
78.2590213592121	30.4090128343227\\
78.2425267377453	30.5034191900928\\
78.2339229238818	30.6132219937344\\
78.2371505903452	30.7341636763265\\
78.24284977571	30.8622313025047\\
78.2443275081425	30.9985015103062\\
78.2419652353943	31.1421558270845\\
78.2360899252137	31.2917602436694\\
78.2408431571705	31.450545455759\\
78.2591684138715	31.6289802146673\\
78.2776719574572	31.8306222405176\\
78.2897361417419	32.0495433210739\\
78.2947806533799	32.2754032971584\\
78.2932732949905	32.5072613378033\\
78.2796924484153	32.7472557699253\\
78.2630978567213	32.9890171867072\\
78.2466817102571	33.2319871448062\\
78.2251299658193	33.4826856489946\\
78.2094894218542	33.7352964136787\\
78.2081774738873	33.9729709809889\\
78.2084814730634	34.1979044441368\\
};
\addplot [color=green,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
78.2084814730634	34.1979044441368\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
-76.4153328448358	23.053087130871\\
-76.4373160063469	23.1297617679998\\
-76.4561631116169	23.2048033419488\\
-76.4776077487147	23.2772141692927\\
-76.5035698844308	23.3469158915997\\
-76.5242753130031	23.4187514344946\\
-76.5352303083375	23.4985016392479\\
-76.5423736260301	23.5765692379448\\
-76.5514474759867	23.6475994969618\\
-76.5613442166611	23.7128416590118\\
-76.5662341764544	23.7696956767495\\
-76.5739501449662	23.8299447200281\\
-76.5943281474857	23.8986651825486\\
-76.6187843237359	23.9639357179204\\
-76.6382192048019	24.024272524017\\
-76.6606024235895	24.0831699478332\\
-76.6890574889525	24.1419945457383\\
-76.7244157762057	24.1980662138006\\
-76.7606893637365	24.257424669716\\
-76.7936995477329	24.3246778328899\\
-76.8347222951311	24.3935932011413\\
-76.8831486884002	24.4633166638364\\
-76.9314346541755	24.5299102852797\\
-76.9731038361386	24.5929740384332\\
-77.0093273785348	24.6580820320291\\
-77.0458503260422	24.7147907054843\\
-77.0830819664719	24.7660897812369\\
-77.1103381935446	24.8222588434181\\
-77.1272042174996	24.8816625676658\\
-77.1402127452532	24.9437386727157\\
-77.1425000759749	25.0107842872058\\
-77.1449340033941	25.0855569127323\\
-77.1498856030815	25.1590716760958\\
-77.1607461800798	25.2302069973558\\
-77.1810552410822	25.3002581963235\\
-77.1970885341231	25.3680686013438\\
-77.2137053185446	25.4367050222772\\
-77.23310936935	25.5129968816695\\
-77.2554844839526	25.5927933415695\\
-77.2797995100285	25.6649705626253\\
-77.2970047300397	25.7336707627017\\
-77.3056853915491	25.8037533526276\\
-77.3101442344492	25.8704343522637\\
-77.3073621919392	25.9324084820372\\
-77.2940405004892	25.9927243448162\\
-77.2839873529574	26.0464235892991\\
-77.2792485776798	26.0980532169657\\
-77.2689382785774	26.1535337220184\\
-77.2600383654711	26.2159941867849\\
-77.2481665948591	26.2931495988527\\
-77.232179003538	26.3783503184312\\
-77.2186630346396	26.4688897673768\\
-77.1998520900952	26.5715012840124\\
-77.1801931647259	26.6777829910104\\
-77.1641843740202	26.7930234513741\\
-77.1399363484867	26.9150680382327\\
-77.107195833569	27.0315557519238\\
-77.0713806340417	27.1435236818469\\
-77.0266743982726	27.2545796307833\\
-76.9814339780876	27.3709065359513\\
-76.947327400218	27.4925659939575\\
-76.9135376901609	27.6133682793977\\
-76.8769397900727	27.7328730592392\\
-76.8384985729275	27.8578092904265\\
-76.7984635623685	27.9835110150417\\
-76.757856997621	28.1107606139255\\
-76.7148019897313	28.2359526736534\\
-76.6719943084093	28.3494098453485\\
-76.6338819277365	28.4497951450202\\
-76.6078042911417	28.5545751955571\\
-76.5866067159158	28.6665788663499\\
-76.5691005603437	28.7742833545092\\
-76.5631110538385	28.87625180237\\
-76.5755552996207	28.9692761941642\\
-76.6027756373701	29.0578153496865\\
-76.6333819367055	29.1432231865223\\
-76.6643694666255	29.2196372863622\\
-76.6968189268647	29.28834407672\\
-76.7238985917904	29.3572296145363\\
-76.7425120992782	29.435405856251\\
-76.7611747331942	29.5273762623799\\
-76.7706165673662	29.6283277187751\\
-76.7720417455487	29.7304559905382\\
-76.7772068267529	29.8323476835152\\
-76.7837110920818	29.9374018457832\\
-76.7797809078265	30.0396900007019\\
-76.7687551080966	30.132239627897\\
-76.7579573817518	30.2166999335434\\
-76.7447562246437	30.2940615842988\\
-76.7405019835705	30.3665638120938\\
-76.7496839762854	30.4422287031194\\
-76.7689855049988	30.5273327374765\\
-76.7895139814519	30.6093894732031\\
-76.8037966622977	30.6799979320213\\
-76.8137659644161	30.7444707323797\\
-76.8186975108485	30.8071438463891\\
-76.8173550907395	30.8733006338428\\
-76.8196019746001	30.9294193424357\\
-76.8368429915116	30.9692947316338\\
-76.8572220215921	31.011331951348\\
};
\addplot [color=red,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
-76.8572220215921	31.011331951348\\
};
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
76.1170481985073	8.70126111480468\\
76.099339215336	8.65156321582664\\
76.0862252827598	8.59224054441563\\
76.0795936269674	8.52642284165324\\
76.074641756192	8.46294710451724\\
76.0720337284844	8.39646273926735\\
76.0700192915038	8.32813572637141\\
76.0648673963778	8.26851354037338\\
76.0551213078925	8.20490460672745\\
76.0383366852403	8.13258504037869\\
76.0273567764599	8.05471374699375\\
76.0287634019649	7.97336969117709\\
76.0377452724642	7.89313176417396\\
76.0498199618354	7.80477307913779\\
76.0570934591784	7.71468150208424\\
76.0622874977089	7.63709179999302\\
76.0704654499318	7.56587333720896\\
76.0721609519836	7.48822360933679\\
76.0741965469677	7.39594092411915\\
76.0821025521687	7.30057177257151\\
76.0944280254364	7.21727819421538\\
76.1143211404326	7.14382177908326\\
76.1270070316904	7.0701777933233\\
76.1360253883688	7.00364665330443\\
76.1561126744772	6.94845953477497\\
76.1844249969736	6.90111008561438\\
76.2160019332604	6.86207825072442\\
76.245313391541	6.82914930821451\\
76.2723742386395	6.80242184550731\\
76.2994347166863	6.77705437202731\\
76.3258742640185	6.75480242249257\\
76.348726491511	6.73770444416385\\
76.3633352907231	6.72761429932163\\
76.371752542206	6.72845712483711\\
76.3785231000266	6.73464431110383\\
76.3880453294686	6.7425942238671\\
76.3990629751892	6.74937066680854\\
76.4090982391138	6.75281493291778\\
76.4042773226837	6.74463373861109\\
76.3909870060852	6.72372858944913\\
76.381325446925	6.69619417531656\\
76.3765205049883	6.65558614685152\\
76.3758430883339	6.60353517351108\\
76.3685059771441	6.54782798671374\\
76.3652859703261	6.4812769479128\\
76.3704755249169	6.39863053638101\\
76.382202357387	6.31109562458466\\
76.3958841114908	6.22802022714006\\
76.4020381231579	6.14768267713839\\
76.4065296433352	6.05843208999475\\
76.4074855281363	5.96165706310033\\
76.3980126915908	5.86430504824901\\
76.3950463141139	5.76838557005517\\
76.4003238674553	5.66092014129227\\
76.401857503192	5.53695092268963\\
76.399712109865	5.41198213634414\\
76.3939005755348	5.30192870953754\\
76.3882950024228	5.19512056543518\\
76.3912310741219	5.08990667658594\\
76.3952573954852	4.99407812373255\\
76.3901201942346	4.89135840598894\\
76.386273741186	4.78669648641687\\
76.3836209097703	4.684022972285\\
76.3787656277904	4.58125099790558\\
76.3881594200246	4.47089443576868\\
76.4159933610842	4.35710111650945\\
76.4516591889285	4.24253343762595\\
76.4853906478233	4.1195653981555\\
76.505734049312	3.99081648414821\\
76.5157816844702	3.8541565042538\\
76.529920689774	3.71944930461616\\
76.5489299645018	3.58756875721592\\
76.5770516900539	3.45805966940441\\
76.617316448634	3.3401310290087\\
76.6615178356349	3.2174163197446\\
76.7128183802653	3.08411132418673\\
76.7753552151142	2.95485033409688\\
76.8423258436212	2.82720390575144\\
76.9069313603747	2.7011809206763\\
76.973743791927	2.57760828832226\\
77.0372639287706	2.45314246695505\\
77.0985188323323	2.33387122981924\\
77.1655846853961	2.22497646145087\\
77.2397013683767	2.12829401157971\\
77.3162612987796	2.03233628720243\\
77.3911149943021	1.92829528841891\\
77.4611129594411	1.81512262094198\\
77.5337785005709	1.69261986435786\\
77.6162289718202	1.55926877824087\\
77.7000885346082	1.41080253802204\\
77.7852508900399	1.25674106030938\\
77.8637518390192	1.10318976338745\\
77.9319438872064	0.948342727493269\\
77.9956885387555	0.795692763429283\\
78.0575704743916	0.657001042120031\\
78.1149019978262	0.524923869131247\\
78.1713758312221	0.394609537155769\\
78.2322137028582	0.272147478193497\\
78.2902970399745	0.150625140462491\\
78.3427513277648	0.0147549288286048\\
};
\addplot [color=green,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
78.3427513277648	0.0147549288286048\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
-72.0626676256582	20.8749247484557\\
-72.0834753279177	20.8866932801828\\
-72.1048278358768	20.9065419776265\\
-72.1191951772013	20.9381289339395\\
-72.1351835446604	20.9768402251331\\
-72.1598174226032	21.0233572225634\\
-72.1946201963769	21.0711653324979\\
-72.2321578869534	21.1111729116557\\
-72.2703452954225	21.1558756171182\\
-72.3108928702759	21.2106785744259\\
-72.3484080038262	21.270237839043\\
-72.3815399940429	21.3234316276251\\
-72.4116697649259	21.3722588902682\\
-72.4350425525669	21.4299423354318\\
-72.4565379851856	21.4910212857982\\
-72.4832752220584	21.5537089759465\\
-72.5045656730521	21.6153800359779\\
-72.5214931653873	21.6800560391916\\
-72.5455255744934	21.7511687552321\\
-72.5716762390874	21.8216870201862\\
-72.5953534965027	21.8927816820061\\
-72.6148645762047	21.9540343699537\\
-72.6337126156746	22.0101086806854\\
-72.6545434752441	22.0723816152126\\
-72.6782435322685	22.1392624861501\\
-72.7059369768889	22.2045866076703\\
-72.7296991297835	22.2636403561206\\
-72.7500678458531	22.3114663095674\\
-72.7696884604335	22.3529144075066\\
-72.7863822156607	22.3946100242081\\
-72.8016628389929	22.4340532906463\\
-72.8148700150799	22.4683660696668\\
-72.8252110436414	22.4971194192328\\
-72.8312820861808	22.5144015774105\\
-72.8359174785295	22.5158679384492\\
-72.8351408295317	22.5160793302256\\
-72.8247287914212	22.5099167522109\\
-72.8105654509234	22.4966801725578\\
-72.7922300275493	22.4812404399306\\
-72.7697494085046	22.4606117142898\\
-72.7478139339909	22.4347156370347\\
-72.7313232115679	22.3955062822366\\
-72.7267211875936	22.3482402106179\\
-72.7155629360146	22.3043127892325\\
-72.6921376053903	22.2560388159351\\
-72.6655507718954	22.1991777943876\\
-72.635133288215	22.1342442715291\\
-72.6046450437424	22.0615231289332\\
-72.5704959261408	21.9855438047882\\
-72.527473421222	21.9033522281923\\
-72.4843349468379	21.8221441442913\\
-72.4578236068218	21.7469436916943\\
-72.4439708613885	21.6740203890109\\
-72.434891099499	21.5972440715029\\
-72.4211060071302	21.5119208048764\\
-72.3949616603121	21.421131085226\\
-72.3645035793142	21.3285839826876\\
-72.332447823885	21.238563727136\\
-72.2979671748889	21.1532264125591\\
-72.2579382544756	21.0770611038203\\
-72.2142023284221	21.0050031677614\\
-72.1709714850665	20.9334331454559\\
-72.123696205092	20.871784599673\\
-72.0729129813514	20.8176165891134\\
-72.0283491012299	20.7616287421929\\
-71.9992489847743	20.7055239231364\\
-71.9798835881461	20.659267162949\\
-71.9556133263796	20.6134526957588\\
-71.9215885285673	20.5620123125655\\
-71.8779686966187	20.5131320869352\\
-71.8392036852286	20.4613939380733\\
-71.8088872237299	20.4038394765057\\
-71.7737907261593	20.3432444950997\\
-71.7315805016873	20.2761365452835\\
-71.6848388956994	20.2054181000454\\
-71.6350727962263	20.1295165937287\\
-71.583343940909	20.0468337468096\\
-71.5337786526886	19.9611368372349\\
-71.489103344055	19.8675083659563\\
-71.4564267018144	19.7624755036786\\
-71.4378461300606	19.6508181095118\\
-71.4207378037076	19.5376619760808\\
-71.4057811323884	19.4150002770398\\
-71.3946603660071	19.2812177017503\\
-71.3763715233923	19.1483071739249\\
-71.3497421719398	19.0187938446122\\
-71.3284383450644	18.8937911001538\\
-71.3205240568972	18.777927626653\\
-71.3139510929104	18.6622954021154\\
-71.2985537778758	18.5435202189224\\
-71.2704962780752	18.4361813262583\\
-71.2238967689786	18.3435778839016\\
-71.1657075501926	18.2602208131015\\
-71.1101911632064	18.178035709898\\
-71.0600857022953	18.0888182036849\\
-71.0061530108708	17.9950082533969\\
-70.9432056996762	17.8998618180034\\
-70.8788751545278	17.8122987020083\\
-70.8267764466717	17.7351060034398\\
-70.782081455263	17.6591902620841\\
};
\addplot [color=red,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
-70.782081455263	17.6591902620841\\
};
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
76.7916128201544	31.1932470040956\\
76.7216185873729	31.2507569294355\\
76.6500071202175	31.303707496868\\
76.5842477839496	31.3602194789396\\
76.5243983777428	31.4168677306755\\
76.4597483765374	31.4711628559326\\
76.3928224391173	31.5271160514807\\
76.3278335716656	31.5868225323547\\
76.2656330968406	31.6400677825386\\
76.2113463367555	31.6971106068479\\
76.1623536178596	31.7680522727735\\
76.1123195729262	31.8415227236277\\
76.0676514702056	31.920078208414\\
76.0249210422853	32.0026411042057\\
75.9775838812437	32.0832340845121\\
75.9259311577475	32.1593039260643\\
75.8716952660837	32.2280810177827\\
75.8213493950994	32.2976675135654\\
75.7681514416755	32.3688233088266\\
75.7127425768104	32.4285320372634\\
75.6554057142811	32.4734570413333\\
75.592320701239	32.5146252554771\\
75.5311057646091	32.5569331384665\\
75.4765422183562	32.5957703074072\\
75.4215749456202	32.638030567393\\
75.372070878731	32.6933095374731\\
75.3365863949896	32.7524276214077\\
75.3157345415329	32.8112552987791\\
75.2999248478526	32.8718959561474\\
75.2755776596561	32.9278346349105\\
75.2585517644589	32.9754478428202\\
75.2489034334815	33.0180174977506\\
75.2320222668203	33.0617911546697\\
75.2140353121413	33.1024285246471\\
75.2030564280105	33.1391854345788\\
75.198602176305	33.1703278103527\\
75.1890847630556	33.1858917989857\\
75.168142287051	33.1921487919416\\
75.1436479998712	33.1909390904577\\
75.1099474887708	33.1856291597785\\
75.0613612977575	33.1792302487636\\
75.0043114542505	33.1719035081607\\
74.941985653371	33.1633860549467\\
74.8718208344695	33.1493847243924\\
74.8077391518542	33.139811539836\\
74.7549206944961	33.1343176514504\\
74.7024930750424	33.1309217470278\\
74.6525605453457	33.1292105337028\\
74.6071858328702	33.1296456477394\\
74.5601174918015	33.1400083426984\\
74.5097912171147	33.1594456943706\\
74.4626086413387	33.1871913204595\\
74.4241415832078	33.2194561739715\\
74.3868442243092	33.2570071486903\\
74.347338354913	33.3064360321013\\
74.3115704927029	33.3694486529305\\
74.2845959475604	33.4428773882764\\
74.2700018485083	33.5145142375079\\
74.2603067574177	33.5818711477103\\
74.2584849704149	33.6470007800382\\
74.2654230553787	33.7070249553498\\
74.277238493315	33.7692842877911\\
74.2888727407747	33.8324473229878\\
74.2893181095107	33.8982845799289\\
74.2763041397159	33.9664896317946\\
74.253001674356	34.0263824515054\\
74.2300180383899	34.0875815575017\\
74.2123634197377	34.1412083419888\\
74.1905004547907	34.1817090940071\\
74.1611512851377	34.2239753646876\\
74.1290119163434	34.2727099214073\\
74.0982987810227	34.3215059143972\\
74.070992173707	34.3661440315324\\
74.0490875233119	34.4092101870983\\
74.0380876635702	34.4552173672707\\
74.03563854248	34.5126585934387\\
74.0332008254887	34.5740786358532\\
74.0295645544656	34.6292476001509\\
74.0191844534153	34.6732847217224\\
74.0034152047594	34.714879594427\\
73.9964071275632	34.7662483315857\\
73.9968181417118	34.8181432610648\\
74.0017239073899	34.8694616593297\\
74.0089451603525	34.9232527293186\\
74.0173285296711	34.9653922454894\\
74.0288031645049	35.0010499387202\\
74.0423177470416	35.0521538613402\\
74.0638031892637	35.1175731774478\\
74.0915319903055	35.1861515655242\\
74.12477475622	35.2549234933126\\
74.1670033329629	35.3206105786905\\
74.2068603197926	35.3819542699892\\
74.2334211846656	35.4362211216801\\
74.2524735747019	35.4857445891401\\
74.2684395845169	35.5351706448435\\
74.282188615701	35.5857278283454\\
74.2906801991315	35.6447786636613\\
74.2924243079021	35.7252171172458\\
74.2850113050375	35.8160000581178\\
74.26901806257	35.9095046269921\\
};
\addplot [color=green,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
74.26901806257	35.9095046269921\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
-73.5227500481237	27.9283727333852\\
-73.4509015021492	28.074981666947\\
-73.3837501536462	28.2207769583678\\
-73.3168037009634	28.369301373496\\
-73.2573021889323	28.521704166505\\
-73.2018848268905	28.6808793191987\\
-73.1438047390388	28.8368050358465\\
-73.0812241100902	28.9825255689776\\
-73.0125664776034	29.1274528796684\\
-72.9433454885845	29.2736650916379\\
-72.8756305597333	29.4066014449078\\
-72.8052819480753	29.5307301697705\\
-72.7333984871533	29.658324116782\\
-72.6641456086073	29.7815453463303\\
-72.593690699236	29.8975866503354\\
-72.5171246224118	30.0161956836684\\
-72.4388542685625	30.1477495086151\\
-72.3558647179136	30.2851110132343\\
-72.2665767480245	30.4191306364303\\
-72.186645788826	30.5498381541656\\
-72.1055285738802	30.6869497015423\\
-72.0149562935665	30.831394285028\\
-71.9195404312383	30.9743766631364\\
-71.8152551453913	31.1141969547085\\
-71.7209136068888	31.2529304403783\\
-71.6362003109493	31.3942014181423\\
-71.5450224554472	31.5467284226628\\
-71.4463556784695	31.7093596672927\\
-71.3527426899382	31.8768391866813\\
-71.2723769026937	32.0441495451881\\
-71.2102244730128	32.2109716688109\\
-71.1664708294321	32.3780492743945\\
-71.1311725220859	32.5411802867772\\
-71.1051403435964	32.7048384456627\\
-71.0815865610661	32.8703989730154\\
-71.0450536949009	33.035752522856\\
-70.9953932527645	33.1986838287915\\
-70.9424006017642	33.3672921837312\\
-70.892146036238	33.5453653570336\\
-70.8406583889928	33.7245211755318\\
-70.7901845882333	33.9045290442004\\
-70.7395632456889	34.0852051951833\\
-70.6838192779844	34.2642985436354\\
-70.6254283538699	34.4329112764424\\
-70.5593260686593	34.5862067192891\\
-70.4949243296663	34.7334590849825\\
-70.4380519869303	34.8805847467182\\
-70.3754515446283	35.0275803957638\\
-70.3089813224495	35.1719906099182\\
-70.2556339741591	35.3157479935324\\
-70.2197729525694	35.4728109035376\\
-70.18509080074	35.6341407235806\\
-70.1344494056392	35.7933768416734\\
-70.0694439127742	35.9555993136784\\
-69.9979613432276	36.1230176653422\\
-69.9209510035575	36.2945943172941\\
-69.8322938182922	36.4581345985997\\
-69.7355111496627	36.6152338755256\\
-69.6429979375703	36.7592008322892\\
-69.5581321246806	36.8960601498945\\
-69.4753497168621	37.0384872698076\\
-69.3951203786056	37.1787574457456\\
-69.3131539975539	37.3173573258964\\
-69.2239007455636	37.4538671568168\\
-69.1412458777869	37.5865820779554\\
-69.0674799561605	37.7169997552034\\
-68.9806173557387	37.8443320189405\\
-68.886422451772	37.9736106826106\\
-68.7996229879665	38.1021738490277\\
-68.7137712028271	38.2213114824843\\
-68.6258674645827	38.3374961572445\\
-68.5463049918084	38.4623351481837\\
-68.4716864084203	38.6027555701403\\
-68.3972757418982	38.752367819564\\
-68.3186302741935	38.9028090624401\\
-68.2284214026896	39.0510633571125\\
-68.1404737509773	39.198974433876\\
-68.0517979458202	39.3416276687176\\
-67.9670226525027	39.474251709094\\
-67.8822643884845	39.605731485224\\
-67.7876223001762	39.7311088193616\\
-67.7023077861816	39.8529732084724\\
-67.6296578871043	39.9767429142338\\
-67.559738520478	40.102681309721\\
-67.4959098848854	40.2294696603201\\
-67.4381299297067	40.3479835996787\\
-67.3814303837804	40.4467688052836\\
-67.3292472337836	40.529373762123\\
-67.2812026442153	40.6099103856315\\
-67.2346448395426	40.6869237852697\\
-67.1951211588134	40.764120575523\\
-67.1604479705733	40.8373493695969\\
-67.1274041151084	40.9013281746462\\
-67.0937588495085	40.9622084774326\\
-67.0498513056236	41.0166554888297\\
-66.9949116055847	41.0587731049833\\
-66.9293105145459	41.1035553528746\\
-66.8585602516419	41.1633958176711\\
-66.7896800171914	41.2235267802395\\
-66.7157751809712	41.2817995925968\\
};
\addplot [color=red,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
-66.7157751809712	41.2817995925968\\
};
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
71.5744452792441	23.0060273757251\\
71.6275299336466	22.9948307843349\\
71.6833599372484	22.9799188852815\\
71.7466931428817	22.96583695729\\
71.8092373449576	22.9548055429788\\
71.872201978228	22.9482499526184\\
71.9508323942578	22.9367445024694\\
72.0470163388456	22.9179847531178\\
72.1546714221113	22.8912885739099\\
72.2665018557932	22.8593370451841\\
72.3821233163535	22.8214114714976\\
72.5034196644964	22.7793419911691\\
72.6267604107552	22.7402707690062\\
72.7499273810786	22.6980798292052\\
72.8776591305132	22.6531846464159\\
73.0092441086805	22.6104266495645\\
73.1429684122497	22.5680223341511\\
73.2846216102384	22.523091213968\\
73.4372609301107	22.4728742698721\\
73.5909422783232	22.4196642714641\\
73.7337239641725	22.3611224770766\\
73.8704687908072	22.2930642849679\\
74.0067243875865	22.2298621988666\\
74.1463774512383	22.1789513083096\\
74.2951876178204	22.1300910190099\\
74.4486041435238	22.0782840468465\\
74.6003452391797	22.0301621079593\\
74.7500809877107	21.987382698852\\
74.8948524384022	21.9483830493104\\
75.0429699448506	21.9051067333101\\
75.2083560779264	21.8501330197525\\
75.3772502945947	21.796349021676\\
75.5387712020319	21.7497298199547\\
75.7036247209604	21.7085108337386\\
75.8780860419852	21.6741957110034\\
76.0653175273399	21.6459012783339\\
76.2613776221994	21.6167767963981\\
76.4551648930325	21.5869396479696\\
76.6450121962289	21.5616703716596\\
76.8400502398829	21.5476675199358\\
77.0353683948818	21.5358126329833\\
77.2279015615882	21.5135995166492\\
77.4274546830207	21.4913025217653\\
77.6339049180035	21.4627400196114\\
77.8378170895184	21.4288690635763\\
78.0394606302563	21.3902340634696\\
78.2425334164157	21.3430738141831\\
78.439010281506	21.2995499488939\\
78.6240267260681	21.2544486902907\\
78.8077118700482	21.2007888058914\\
78.9888355098196	21.1421862891472\\
79.1584288764928	21.0833065668483\\
79.3225616500798	21.0237135859164\\
79.4774336346383	20.9531698176302\\
79.615193692265	20.8728114407901\\
79.748419136655	20.7840187207601\\
79.8866310142254	20.689092856646\\
80.0324283040797	20.5964307198868\\
80.1929829732213	20.5077281798151\\
80.3618195635654	20.4239885745156\\
80.5346376156656	20.3499258298413\\
80.7107339050009	20.2800151880052\\
80.8892194501171	20.2041206197149\\
81.0751174250272	20.1196036005464\\
81.2684526071219	20.034027311099\\
81.4643597875992	19.9480577726066\\
81.6617982930985	19.8540401753551\\
81.8657078718995	19.7604090657007\\
82.0793503835337	19.6713654347445\\
82.2955739309844	19.5847498685715\\
82.5164071438703	19.4984545434022\\
82.7540149849463	19.4049397319608\\
83.0039223759781	19.2988973497407\\
83.2566390193315	19.1902548993422\\
83.5030154314694	19.0851132340013\\
83.7434405014799	18.9870453243124\\
83.9743179235426	18.8909809872468\\
84.1955474037148	18.7903459862944\\
84.4177186818583	18.6850511118011\\
84.6448650874107	18.5736709474498\\
84.8771492345155	18.4545187187795\\
85.1133906171646	18.3373186504818\\
85.3551294524548	18.2296963208951\\
85.6101403680859	18.1258981618807\\
85.8762387047826	18.0225226440175\\
86.1406029541691	17.91818476888\\
86.3997582282232	17.8178961856717\\
86.6592474089867	17.7249422479739\\
86.9187522961594	17.6257776426278\\
87.178609945666	17.5170370146012\\
87.4488205040357	17.4096572453894\\
87.73157634681	17.3029071068486\\
88.0180324205365	17.1951984787364\\
88.3018492868338	17.084392585307\\
88.5875446031072	16.9773378938689\\
88.8766256503095	16.8663331288539\\
89.1677696236759	16.7444798064801\\
89.4531329314136	16.6171594489588\\
89.7353251406182	16.4892702943532\\
90.0198994938478	16.3621669810132\\
};
\addplot [color=green,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
90.0198994938478	16.3621669810132\\
};
\end{axis}
\end{tikzpicture}%


==> step_ospa_NBbirth.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\linewidth,
height=1.2in,
at={(1.255313in,1.114896in)},
scale only axis,
xmin=1,
xmax=90,
xlabel={time},
ymin=0,
ymax=140,
ylabel={OSPA},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.97)},anchor=north east,legend cell align=left,align=left,draw=white!15!black,fill opacity=0.6,draw opacity=1,text opacity=1,font=\footnotesize}
]

\addplot[area legend,solid,fill=red,opacity=2.000000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
1	88.3659131708857\\
2	24.4274444568543\\
3	28.745236962206\\
4	29.105261590387\\
5	30.2960461751829\\
6	29.8323004704313\\
7	30.0755799322251\\
8	29.5207843050063\\
9	32.4840973118688\\
10	30.7566800162551\\
11	74.1167816634293\\
12	16.364631296985\\
13	16.6408128938298\\
14	16.6178919370302\\
15	18.2882851749456\\
16	19.0619911674552\\
17	15.6188536996782\\
18	16.9473317596326\\
19	17.2117915438531\\
20	18.9390103054969\\
21	61.9986213976881\\
22	15.0877899291439\\
23	15.3805806274551\\
24	15.5220432587475\\
25	15.4345433144008\\
26	15.534245142735\\
27	15.6204818782326\\
28	15.6840612521783\\
29	16.0214683894704\\
30	16.4732040740026\\
31	50.9582133112537\\
32	13.8107319951707\\
33	14.0411922447185\\
34	14.3665845990505\\
35	14.073831249781\\
36	15.1195102205425\\
37	14.88036456733\\
38	13.0408758417849\\
39	13.625646554196\\
40	14.6993307099546\\
41	47.694885530389\\
42	12.6143308173113\\
43	10.7974184238204\\
44	12.3554592996415\\
45	11.2487854104362\\
46	13.2376991162879\\
47	10.9202191636816\\
48	12.2477477891558\\
49	10.8877544070815\\
50	12.3362005930698\\
51	17.4174120934477\\
52	13.8795027336296\\
53	11.8835422180521\\
54	11.6811140783141\\
55	11.8281636752294\\
56	11.1008104077793\\
57	10.7978368756159\\
58	12.5809686657154\\
59	14.5460890259328\\
60	13.3010477864338\\
61	19.71319897229\\
62	14.7469680756632\\
63	15.9019431235824\\
64	17.0825423534496\\
65	13.6073538218251\\
66	13.6510910667444\\
67	14.7442746242576\\
68	13.8131024207969\\
69	14.9318582356051\\
70	14.9147273653596\\
71	25.3761069581764\\
72	19.3487902308637\\
73	18.8949214014328\\
74	20.4173845654738\\
75	18.6977569828655\\
76	16.3287553281507\\
77	16.5590578831916\\
78	17.3149495974617\\
79	15.8499489035648\\
80	19.6527871688197\\
81	31.4954712394015\\
82	29.2240207927513\\
83	26.9182400114926\\
84	30.4521920606992\\
85	27.9827535395987\\
86	28.5367201580973\\
87	27.2736562685647\\
88	28.1772161844616\\
89	31.993320663776\\
90	29.4270669011486\\
91	89\\
92	39.7984873896315\\
93	29.9155997723192\\
94	29.9155997723192\\
95	28.3803956661526\\
96	15.7581848675578\\
97	29.9155997723192\\
98	41.5722755596337\\
99	23.9433813528162\\
100	36.3666800106773\\
100	119.633319989323\\
99	116.056618647184\\
98	120.427724440366\\
97	118.084400227681\\
96	112.241815132442\\
95	117.619604333847\\
94	118.084400227681\\
93	118.084400227681\\
92	120.201512610368\\
91	109\\
90	51.7954202602429\\
89	52.574770413348\\
88	51.3879599242328\\
87	50.7609566446244\\
86	50.8906818229165\\
85	50.6007736844664\\
84	52.5736544781293\\
83	51.7292546790914\\
82	52.6599421726641\\
81	58.5889724309446\\
80	34.2429358710086\\
79	34.3992101360749\\
78	34.4412673498034\\
77	35.5492112635747\\
76	35.7299729194412\\
75	35.2531876175505\\
74	35.1710518723582\\
73	35.1916077568871\\
72	35.6487883806593\\
71	41.1564027024144\\
70	29.7069378677408\\
69	29.9460701047971\\
68	29.0580152978722\\
67	29.3961831231025\\
66	28.1905491601756\\
65	27.8001274025171\\
64	29.1106498676044\\
63	31.1270866895239\\
62	30.480839532643\\
61	35.4075688081134\\
60	24.7698744919144\\
59	26.3335335957774\\
58	24.80701107307\\
57	24.6818133749326\\
56	23.4296858804079\\
55	24.28649793936\\
54	25.1079898329633\\
53	25.3140627618204\\
52	25.489951197095\\
51	31.4499336221634\\
50	23.0345554024039\\
49	22.8036138455966\\
48	22.960901509806\\
47	22.079733373025\\
46	23.0688254361317\\
45	23.0419351789358\\
44	23.4703950334464\\
43	22.0670902740968\\
42	24.3633092476921\\
41	53.6951764129544\\
40	26.704649605172\\
39	24.9494468739801\\
38	26.4895123077389\\
37	25.4843531525899\\
36	25.1803719142695\\
35	26.756002280537\\
34	26.0430045607416\\
33	25.2896117766149\\
32	26.3113453362667\\
31	57.2059108573167\\
30	28.9171989869705\\
29	29.286669150147\\
28	29.0258490020442\\
27	29.3722519716751\\
26	29.0257232106484\\
25	28.5173772257886\\
24	28.2487807893174\\
23	28.6201005042696\\
22	32.136473331867\\
21	68.3154632703735\\
20	35.0563624076465\\
19	36.6825160855233\\
18	36.0259706301811\\
17	34.1392420835472\\
16	36.9953893666733\\
15	34.4189711460797\\
14	35.4793287012612\\
13	34.737429297814\\
12	36.8311963867918\\
11	80.5854555321944\\
10	51.2144538972578\\
9	51.3906303641509\\
8	51.3214956404543\\
7	50.4172776565882\\
6	52.5928696579164\\
5	50.5297274726717\\
4	51.0053048478544\\
3	52.8723957803376\\
2	53.8817899272154\\
1	93.454444887944\\
}--cycle;

\addplot [color=white!55!red,solid,forget plot]
  table[row sep=crcr]{%
1	88.3659131708857\\
2	24.4274444568543\\
3	28.745236962206\\
4	29.105261590387\\
5	30.2960461751829\\
6	29.8323004704313\\
7	30.0755799322251\\
8	29.5207843050063\\
9	32.4840973118688\\
10	30.7566800162551\\
11	74.1167816634293\\
12	16.364631296985\\
13	16.6408128938298\\
14	16.6178919370302\\
15	18.2882851749456\\
16	19.0619911674552\\
17	15.6188536996782\\
18	16.9473317596326\\
19	17.2117915438531\\
20	18.9390103054969\\
21	61.9986213976881\\
22	15.0877899291439\\
23	15.3805806274551\\
24	15.5220432587475\\
25	15.4345433144008\\
26	15.534245142735\\
27	15.6204818782326\\
28	15.6840612521783\\
29	16.0214683894704\\
30	16.4732040740026\\
31	50.9582133112537\\
32	13.8107319951707\\
33	14.0411922447185\\
34	14.3665845990505\\
35	14.073831249781\\
36	15.1195102205425\\
37	14.88036456733\\
38	13.0408758417849\\
39	13.625646554196\\
40	14.6993307099546\\
41	47.694885530389\\
42	12.6143308173113\\
43	10.7974184238204\\
44	12.3554592996415\\
45	11.2487854104362\\
46	13.2376991162879\\
47	10.9202191636816\\
48	12.2477477891558\\
49	10.8877544070815\\
50	12.3362005930698\\
51	17.4174120934477\\
52	13.8795027336296\\
53	11.8835422180521\\
54	11.6811140783141\\
55	11.8281636752294\\
56	11.1008104077793\\
57	10.7978368756159\\
58	12.5809686657154\\
59	14.5460890259328\\
60	13.3010477864338\\
61	19.71319897229\\
62	14.7469680756632\\
63	15.9019431235824\\
64	17.0825423534496\\
65	13.6073538218251\\
66	13.6510910667444\\
67	14.7442746242576\\
68	13.8131024207969\\
69	14.9318582356051\\
70	14.9147273653596\\
71	25.3761069581764\\
72	19.3487902308637\\
73	18.8949214014328\\
74	20.4173845654738\\
75	18.6977569828655\\
76	16.3287553281507\\
77	16.5590578831916\\
78	17.3149495974617\\
79	15.8499489035648\\
80	19.6527871688197\\
81	31.4954712394015\\
82	29.2240207927513\\
83	26.9182400114926\\
84	30.4521920606992\\
85	27.9827535395987\\
86	28.5367201580973\\
87	27.2736562685647\\
88	28.1772161844616\\
89	31.993320663776\\
90	29.4270669011486\\
91	89\\
92	39.7984873896315\\
93	29.9155997723192\\
94	29.9155997723192\\
95	28.3803956661526\\
96	15.7581848675578\\
97	29.9155997723192\\
98	41.5722755596337\\
99	23.9433813528162\\
100	36.3666800106773\\
};
\addplot [color=white!55!red,solid,forget plot]
  table[row sep=crcr]{%
1	93.454444887944\\
2	53.8817899272154\\
3	52.8723957803376\\
4	51.0053048478544\\
5	50.5297274726717\\
6	52.5928696579164\\
7	50.4172776565882\\
8	51.3214956404543\\
9	51.3906303641509\\
10	51.2144538972578\\
11	80.5854555321944\\
12	36.8311963867918\\
13	34.737429297814\\
14	35.4793287012612\\
15	34.4189711460797\\
16	36.9953893666733\\
17	34.1392420835472\\
18	36.0259706301811\\
19	36.6825160855233\\
20	35.0563624076465\\
21	68.3154632703735\\
22	32.136473331867\\
23	28.6201005042696\\
24	28.2487807893174\\
25	28.5173772257886\\
26	29.0257232106484\\
27	29.3722519716751\\
28	29.0258490020442\\
29	29.286669150147\\
30	28.9171989869705\\
31	57.2059108573167\\
32	26.3113453362667\\
33	25.2896117766149\\
34	26.0430045607416\\
35	26.756002280537\\
36	25.1803719142695\\
37	25.4843531525899\\
38	26.4895123077389\\
39	24.9494468739801\\
40	26.704649605172\\
41	53.6951764129544\\
42	24.3633092476921\\
43	22.0670902740968\\
44	23.4703950334464\\
45	23.0419351789358\\
46	23.0688254361317\\
47	22.079733373025\\
48	22.960901509806\\
49	22.8036138455966\\
50	23.0345554024039\\
51	31.4499336221634\\
52	25.489951197095\\
53	25.3140627618204\\
54	25.1079898329633\\
55	24.28649793936\\
56	23.4296858804079\\
57	24.6818133749326\\
58	24.80701107307\\
59	26.3335335957774\\
60	24.7698744919144\\
61	35.4075688081134\\
62	30.480839532643\\
63	31.1270866895239\\
64	29.1106498676044\\
65	27.8001274025171\\
66	28.1905491601756\\
67	29.3961831231025\\
68	29.0580152978722\\
69	29.9460701047971\\
70	29.7069378677408\\
71	41.1564027024144\\
72	35.6487883806593\\
73	35.1916077568871\\
74	35.1710518723582\\
75	35.2531876175505\\
76	35.7299729194412\\
77	35.5492112635747\\
78	34.4412673498034\\
79	34.3992101360749\\
80	34.2429358710086\\
81	58.5889724309446\\
82	52.6599421726641\\
83	51.7292546790914\\
84	52.5736544781293\\
85	50.6007736844664\\
86	50.8906818229165\\
87	50.7609566446244\\
88	51.3879599242328\\
89	52.574770413348\\
90	51.7954202602429\\
91	109\\
92	120.201512610368\\
93	118.084400227681\\
94	118.084400227681\\
95	117.619604333847\\
96	112.241815132442\\
97	118.084400227681\\
98	120.427724440366\\
99	116.056618647184\\
100	119.633319989323\\
};
\addplot [color=red,solid]
  table[row sep=crcr]{%
1	90.9101790294148\\
2	39.1546171920349\\
3	40.8088163712718\\
4	40.0552832191207\\
5	40.4128868239273\\
6	41.2125850641738\\
7	40.2464287944066\\
8	40.4211399727303\\
9	41.9373638380098\\
10	40.9855669567565\\
11	77.3511185978118\\
12	26.5979138418884\\
13	25.6891210958219\\
14	26.0486103191457\\
15	26.3536281605126\\
16	28.0286902670642\\
17	24.8790478916127\\
18	26.4866511949068\\
19	26.9471538146882\\
20	26.9976863565717\\
21	65.1570423340308\\
22	23.6121316305055\\
23	22.0003405658624\\
24	21.8854120240324\\
25	21.9759602700947\\
26	22.2799841766917\\
27	22.4963669249539\\
28	22.3549551271112\\
29	22.6540687698087\\
30	22.6952015304865\\
31	54.0820620842852\\
32	20.0610386657187\\
33	19.6654020106667\\
34	20.2047945798961\\
35	20.414916765159\\
36	20.149941067406\\
37	20.1823588599599\\
38	19.7651940747619\\
39	19.287546714088\\
40	20.7019901575633\\
41	50.6950309716717\\
42	18.4888200325017\\
43	16.4322543489586\\
44	17.912927166544\\
45	17.145360294686\\
46	18.1532622762098\\
47	16.4999762683533\\
48	17.6043246494809\\
49	16.845684126339\\
50	17.6853779977369\\
51	24.4336728578055\\
52	19.6847269653623\\
53	18.5988024899362\\
54	18.3945519556387\\
55	18.0573308072947\\
56	17.2652481440936\\
57	17.7398251252743\\
58	18.6939898693927\\
59	20.4398113108551\\
60	19.0354611391741\\
61	27.5603838902017\\
62	22.6139038041531\\
63	23.5145149065532\\
64	23.096596110527\\
65	20.7037406121711\\
66	20.92082011346\\
67	22.0702288736801\\
68	21.4355588593346\\
69	22.4389641702011\\
70	22.3108326165502\\
71	33.2662548302954\\
72	27.4987893057615\\
73	27.04326457916\\
74	27.794218218916\\
75	26.975472300208\\
76	26.029364123796\\
77	26.0541345733832\\
78	25.8781084736326\\
79	25.1245795198199\\
80	26.9478615199141\\
81	45.042221835173\\
82	40.9419814827077\\
83	39.323747345292\\
84	41.5129232694143\\
85	39.2917636120325\\
86	39.7137009905069\\
87	39.0173064565946\\
88	39.7825880543472\\
89	42.284045538562\\
90	40.6112435806958\\
91	99\\
92	80\\
93	74\\
94	74\\
95	73\\
96	64\\
97	74\\
98	81\\
99	70\\
100	78\\
};
\addlegendentry{PHD};


\addplot[area legend,solid,fill=green,opacity=2.000000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
1	75.4612607645414\\
2	37.190396390693\\
3	33.3202268230436\\
4	32.3806544515847\\
5	32.288379505625\\
6	28.1206610922478\\
7	28.1363562176269\\
8	30.1124764847772\\
9	30.8871600222355\\
10	30.9452677416994\\
11	72.3354235824158\\
12	17.6692786263321\\
13	18.2769005929885\\
14	16.76411189177\\
15	17.6448369292818\\
16	18.7529278127301\\
17	15.3499411642081\\
18	16.9373338213459\\
19	17.7338898845206\\
20	18.4499758861717\\
21	61.1272286530118\\
22	14.5325051535653\\
23	15.272547271393\\
24	15.3623560226557\\
25	15.9574854142572\\
26	15.50620672651\\
27	16.7133903752736\\
28	16.0772093762099\\
29	16.3291448561609\\
30	16.6137161329364\\
31	49.6145927266876\\
32	13.223294120041\\
33	15.0698631242884\\
34	15.323595411506\\
35	14.1678609035216\\
36	15.0466075025264\\
37	15.0642036001658\\
38	13.3686419454008\\
39	13.6196148084313\\
40	15.2340693409099\\
41	47.0146351116355\\
42	11.4352406747511\\
43	11.0524721062298\\
44	12.4461804816203\\
45	11.1126192917518\\
46	13.2033430613707\\
47	10.9712716405456\\
48	12.0022770938979\\
49	10.9384656568587\\
50	12.4200269033669\\
51	15.8577077995453\\
52	13.2458703446545\\
53	12.17240926138\\
54	11.9954707560306\\
55	12.1470728551911\\
56	11.5274298600509\\
57	10.697832655575\\
58	12.4836214754218\\
59	14.5611453090133\\
60	13.7939245262322\\
61	16.5979035209946\\
62	14.5630320513299\\
63	16.5513594797496\\
64	17.2928273294819\\
65	13.8369869070804\\
66	14.9736598181708\\
67	14.5528997707386\\
68	13.7296134705107\\
69	14.7436249029914\\
70	14.8535158096759\\
71	17.5966155770808\\
72	18.8946950505671\\
73	19.3496950723274\\
74	20.0408883869763\\
75	18.8077188928165\\
76	16.7997345350692\\
77	16.6571706185027\\
78	17.0548957885064\\
79	16.6243051126248\\
80	19.7016357503\\
81	27.9277558619382\\
82	28.1356393264489\\
83	28.8951334158953\\
84	32.1004638013251\\
85	30.2241661117297\\
86	29.9336149551742\\
87	27.7093705242526\\
88	27.8076295980637\\
89	34.0977703092106\\
90	29.6052303635227\\
91	-20.2015126103685\\
92	36.3666800106773\\
93	6.11123484301412\\
94	13.2168268785437\\
95	8.39550362511418\\
96	9.56889295762896\\
97	13.2168268785437\\
98	17.0627514558898\\
99	10.7634036082669\\
100	15.7581848675578\\
100	112.241815132442\\
99	109.236596391733\\
98	112.93724854411\\
97	110.783173121456\\
96	108.431107042371\\
95	107.604496374886\\
94	110.783173121456\\
93	105.888765156986\\
92	119.633319989323\\
91	60.2015126103685\\
90	53.0264119734235\\
89	52.9704591229541\\
88	53.2273034724828\\
87	52.3843826850653\\
86	51.7019854635309\\
85	50.87693899857\\
84	54.6439586543084\\
83	52.803944803177\\
82	51.8996198838148\\
81	53.8110560077009\\
80	34.3001165816935\\
79	34.7025050907623\\
78	35.3831010303462\\
77	35.8856581613778\\
76	36.0747847414642\\
75	35.9112316130201\\
74	35.2753581436771\\
73	36.0016673771928\\
72	35.6179875791223\\
71	36.6720133022811\\
70	29.9591252846179\\
69	30.5620080794469\\
68	29.7120589289635\\
67	29.9720956509455\\
66	29.1786528141895\\
65	28.3881924713679\\
64	29.230874062583\\
63	31.5810467898678\\
62	30.3825194635818\\
61	32.5482094064154\\
60	25.1192342635624\\
59	26.4833537871728\\
58	25.0064563939386\\
57	25.1499980823514\\
56	23.7656775666752\\
55	24.4972494623115\\
54	25.596785591436\\
53	25.6523524259541\\
52	25.5113941146268\\
51	29.8534527708766\\
50	23.3607269665822\\
49	22.7078901298362\\
48	23.1967194747886\\
47	22.3325103779543\\
46	23.3503994978333\\
45	23.4078537043704\\
44	23.8737655853829\\
43	22.6501956605537\\
42	22.9742603490959\\
41	53.4088876227057\\
40	27.2237093524911\\
39	25.281273661108\\
38	26.6124514126811\\
37	25.593691615794\\
36	25.6367476459247\\
35	27.1425323555296\\
34	26.3586233517083\\
33	26.135278128671\\
32	25.603931818855\\
31	56.6003384784841\\
30	29.6561742471511\\
29	30.1764217506429\\
28	30.1507371475089\\
27	29.7927829068903\\
26	29.6156714452449\\
25	29.1487574137745\\
24	28.9320286738132\\
23	29.3618206493793\\
22	30.4764410748008\\
21	67.9637038477799\\
20	35.5515048268961\\
19	37.1927303322414\\
18	36.1596213641342\\
17	34.5405683275103\\
16	37.0973768868014\\
15	34.6001177715656\\
14	35.6409435518636\\
13	35.9053327201073\\
12	37.4024421027996\\
11	80.5265469016151\\
10	51.292784665079\\
9	52.0964655857287\\
8	53.9921033904511\\
7	52.0091309148583\\
6	53.64206838648\\
5	52.5294948119638\\
4	52.6916186910704\\
3	55.3149747477135\\
2	60.2844545635946\\
1	92.2152902149082\\
}--cycle;

\addplot [color=white!55!green,solid,forget plot]
  table[row sep=crcr]{%
1	75.4612607645414\\
2	37.190396390693\\
3	33.3202268230436\\
4	32.3806544515847\\
5	32.288379505625\\
6	28.1206610922478\\
7	28.1363562176269\\
8	30.1124764847772\\
9	30.8871600222355\\
10	30.9452677416994\\
11	72.3354235824158\\
12	17.6692786263321\\
13	18.2769005929885\\
14	16.76411189177\\
15	17.6448369292818\\
16	18.7529278127301\\
17	15.3499411642081\\
18	16.9373338213459\\
19	17.7338898845206\\
20	18.4499758861717\\
21	61.1272286530118\\
22	14.5325051535653\\
23	15.272547271393\\
24	15.3623560226557\\
25	15.9574854142572\\
26	15.50620672651\\
27	16.7133903752736\\
28	16.0772093762099\\
29	16.3291448561609\\
30	16.6137161329364\\
31	49.6145927266876\\
32	13.223294120041\\
33	15.0698631242884\\
34	15.323595411506\\
35	14.1678609035216\\
36	15.0466075025264\\
37	15.0642036001658\\
38	13.3686419454008\\
39	13.6196148084313\\
40	15.2340693409099\\
41	47.0146351116355\\
42	11.4352406747511\\
43	11.0524721062298\\
44	12.4461804816203\\
45	11.1126192917518\\
46	13.2033430613707\\
47	10.9712716405456\\
48	12.0022770938979\\
49	10.9384656568587\\
50	12.4200269033669\\
51	15.8577077995453\\
52	13.2458703446545\\
53	12.17240926138\\
54	11.9954707560306\\
55	12.1470728551911\\
56	11.5274298600509\\
57	10.697832655575\\
58	12.4836214754218\\
59	14.5611453090133\\
60	13.7939245262322\\
61	16.5979035209946\\
62	14.5630320513299\\
63	16.5513594797496\\
64	17.2928273294819\\
65	13.8369869070804\\
66	14.9736598181708\\
67	14.5528997707386\\
68	13.7296134705107\\
69	14.7436249029914\\
70	14.8535158096759\\
71	17.5966155770808\\
72	18.8946950505671\\
73	19.3496950723274\\
74	20.0408883869763\\
75	18.8077188928165\\
76	16.7997345350692\\
77	16.6571706185027\\
78	17.0548957885064\\
79	16.6243051126248\\
80	19.7016357503\\
81	27.9277558619382\\
82	28.1356393264489\\
83	28.8951334158953\\
84	32.1004638013251\\
85	30.2241661117297\\
86	29.9336149551742\\
87	27.7093705242526\\
88	27.8076295980637\\
89	34.0977703092106\\
90	29.6052303635227\\
91	-20.2015126103685\\
92	36.3666800106773\\
93	6.11123484301412\\
94	13.2168268785437\\
95	8.39550362511418\\
96	9.56889295762896\\
97	13.2168268785437\\
98	17.0627514558898\\
99	10.7634036082669\\
100	15.7581848675578\\
};
\addplot [color=white!55!green,solid,forget plot]
  table[row sep=crcr]{%
1	92.2152902149082\\
2	60.2844545635946\\
3	55.3149747477135\\
4	52.6916186910704\\
5	52.5294948119638\\
6	53.64206838648\\
7	52.0091309148583\\
8	53.9921033904511\\
9	52.0964655857287\\
10	51.292784665079\\
11	80.5265469016151\\
12	37.4024421027996\\
13	35.9053327201073\\
14	35.6409435518636\\
15	34.6001177715656\\
16	37.0973768868014\\
17	34.5405683275103\\
18	36.1596213641342\\
19	37.1927303322414\\
20	35.5515048268961\\
21	67.9637038477799\\
22	30.4764410748008\\
23	29.3618206493793\\
24	28.9320286738132\\
25	29.1487574137745\\
26	29.6156714452449\\
27	29.7927829068903\\
28	30.1507371475089\\
29	30.1764217506429\\
30	29.6561742471511\\
31	56.6003384784841\\
32	25.603931818855\\
33	26.135278128671\\
34	26.3586233517083\\
35	27.1425323555296\\
36	25.6367476459247\\
37	25.593691615794\\
38	26.6124514126811\\
39	25.281273661108\\
40	27.2237093524911\\
41	53.4088876227057\\
42	22.9742603490959\\
43	22.6501956605537\\
44	23.8737655853829\\
45	23.4078537043704\\
46	23.3503994978333\\
47	22.3325103779543\\
48	23.1967194747886\\
49	22.7078901298362\\
50	23.3607269665822\\
51	29.8534527708766\\
52	25.5113941146268\\
53	25.6523524259541\\
54	25.596785591436\\
55	24.4972494623115\\
56	23.7656775666752\\
57	25.1499980823514\\
58	25.0064563939386\\
59	26.4833537871728\\
60	25.1192342635624\\
61	32.5482094064154\\
62	30.3825194635818\\
63	31.5810467898678\\
64	29.230874062583\\
65	28.3881924713679\\
66	29.1786528141895\\
67	29.9720956509455\\
68	29.7120589289635\\
69	30.5620080794469\\
70	29.9591252846179\\
71	36.6720133022811\\
72	35.6179875791223\\
73	36.0016673771928\\
74	35.2753581436771\\
75	35.9112316130201\\
76	36.0747847414642\\
77	35.8856581613778\\
78	35.3831010303462\\
79	34.7025050907623\\
80	34.3001165816935\\
81	53.8110560077009\\
82	51.8996198838148\\
83	52.803944803177\\
84	54.6439586543084\\
85	50.87693899857\\
86	51.7019854635309\\
87	52.3843826850653\\
88	53.2273034724828\\
89	52.9704591229541\\
90	53.0264119734235\\
91	60.2015126103685\\
92	119.633319989323\\
93	105.888765156986\\
94	110.783173121456\\
95	107.604496374886\\
96	108.431107042371\\
97	110.783173121456\\
98	112.93724854411\\
99	109.236596391733\\
100	112.241815132442\\
};
\addplot [color=green,solid]
  table[row sep=crcr]{%
1	83.8382754897248\\
2	48.7374254771438\\
3	44.3176007853786\\
4	42.5361365713275\\
5	42.4089371587944\\
6	40.8813647393639\\
7	40.0727435662426\\
8	42.0522899376141\\
9	41.4918128039821\\
10	41.1190262033892\\
11	76.4309852420154\\
12	27.5358603645659\\
13	27.0911166565479\\
14	26.2025277218168\\
15	26.1224773504237\\
16	27.9251523497657\\
17	24.9452547458592\\
18	26.54847759274\\
19	27.463310108381\\
20	27.0007403565339\\
21	64.5454662503959\\
22	22.504473114183\\
23	22.3171839603861\\
24	22.1471923482345\\
25	22.5531214140158\\
26	22.5609390858774\\
27	23.2530866410819\\
28	23.1139732618594\\
29	23.2527833034019\\
30	23.1349451900438\\
31	53.1074656025858\\
32	19.413612969448\\
33	20.6025706264797\\
34	20.8411093816072\\
35	20.6551966295256\\
36	20.3416775742256\\
37	20.3289476079799\\
38	19.9905466790409\\
39	19.4504442347697\\
40	21.2288893467005\\
41	50.2117613671706\\
42	17.2047505119235\\
43	16.8513338833917\\
44	18.1599730335016\\
45	17.2602364980611\\
46	18.276871279602\\
47	16.65189100925\\
48	17.5994982843433\\
49	16.8231778933474\\
50	17.8903769349746\\
51	22.855580285211\\
52	19.3786322296407\\
53	18.9123808436671\\
54	18.7961281737333\\
55	18.3221611587513\\
56	17.646553713363\\
57	17.9239153689632\\
58	18.7450389346802\\
59	20.522249548093\\
60	19.4565793948973\\
61	24.573056463705\\
62	22.4727757574559\\
63	24.0662031348087\\
64	23.2618506960324\\
65	21.1125896892241\\
66	22.0761563161802\\
67	22.262497710842\\
68	21.7208361997371\\
69	22.6528164912191\\
70	22.4063205471469\\
71	27.1343144396809\\
72	27.2563413148447\\
73	27.6756812247601\\
74	27.6581232653267\\
75	27.3594752529183\\
76	26.4372596382667\\
77	26.2714143899403\\
78	26.2189984094263\\
79	25.6634051016935\\
80	27.0008761659968\\
81	40.8694059348196\\
82	40.0176296051318\\
83	40.8495391095361\\
84	43.3722112278168\\
85	40.5505525551499\\
86	40.8178002093525\\
87	40.046876604659\\
88	40.5174665352733\\
89	43.5341147160824\\
90	41.3158211684731\\
91	20\\
92	78\\
93	56\\
94	62\\
95	58\\
96	59\\
97	62\\
98	65\\
99	60\\
100	64\\
};
\addlegendentry{Panjer};


\addplot[area legend,solid,fill=blue,opacity=2.000000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
1	93.1494723797576\\
2	25.8487626675482\\
3	30.011517312917\\
4	20.2695202276217\\
5	17.3644417740449\\
6	15.7970810959007\\
7	14.5976741602057\\
8	13.6453499394749\\
9	14.6229892382563\\
10	15.3758578255561\\
11	79.9569483757951\\
12	19.3155300961431\\
13	15.7184879838249\\
14	14.1232494857377\\
15	13.0028299040299\\
16	12.1668010052842\\
17	11.7534366819598\\
18	12.2105506488676\\
19	10.3720957803691\\
20	11.5126156310314\\
21	67.1095571811661\\
22	16.3332153795105\\
23	14.8790311926003\\
24	13.6579008670976\\
25	12.1985302683651\\
26	12.9368319490019\\
27	11.5320791510776\\
28	12.4490519008428\\
29	12.0070445521157\\
30	11.5498411720977\\
31	52.6417418434622\\
32	14.5210924002374\\
33	13.7738987134441\\
34	12.2120866230285\\
35	11.7256156722111\\
36	11.5840477647497\\
37	10.8491490609433\\
38	10.0231079949709\\
39	11.0965181089047\\
40	11.3133287408892\\
41	50.6702829840829\\
42	11.8787723195393\\
43	10.6260206012037\\
44	11.1202436891387\\
45	9.87729356014998\\
46	10.1673481335455\\
47	10.3152756599612\\
48	10.3187028285701\\
49	9.99274725367834\\
50	9.71653697006797\\
51	47.2384428613042\\
52	33.4661634585704\\
53	22.7022352929432\\
54	14.9010108438311\\
55	11.7251689787346\\
56	8.68285605968327\\
57	6.40182744868781\\
58	7.26767248839996\\
59	8.87050669865358\\
60	9.61955526095439\\
61	53.537520072461\\
62	38.7871027038951\\
63	27.3001802376475\\
64	19.0396909057892\\
65	13.5911874548418\\
66	12.1146515865708\\
67	9.64072558483388\\
68	9.76934764420444\\
69	10.367602478584\\
70	10.2428328709987\\
71	61.9792275350794\\
72	46.3294601328333\\
73	33.6964563608744\\
74	23.9662233773559\\
75	20.5553307679689\\
76	14.9479516633974\\
77	11.6393593904254\\
78	11.6876041904945\\
79	10.914803673114\\
80	12.3675073322278\\
81	76.0426321176499\\
82	62.2068984636887\\
83	47.889249639686\\
84	39.0282249215659\\
85	32.3698553305672\\
86	21.6714250648172\\
87	14.5013373181022\\
88	13.0687819387218\\
89	12.4567377289152\\
90	14.0509921554738\\
91	100\\
92	100\\
93	89\\
94	13.2168268785437\\
95	-16.6048021572069\\
96	-19.7623491264661\\
97	-14.1446607997765\\
98	-9\\
99	0\\
100	0\\
100	0\\
99	0\\
98	11\\
97	20.1446607997765\\
96	37.7623491264661\\
95	74.6048021572069\\
94	110.783173121456\\
93	109\\
92	100\\
91	100\\
90	37.4266246028671\\
89	36.9003591365338\\
88	38.044608867367\\
87	40.4205344911917\\
86	46.9190268555394\\
85	49.6430623873253\\
84	53.7613957483399\\
83	61.1021370438707\\
82	68.7150878362772\\
81	78.8574643543044\\
80	27.4174042191751\\
79	26.7255383857427\\
78	27.4931284263251\\
77	27.9490677519677\\
76	30.4789453452356\\
75	33.780219340038\\
74	38.2685906519965\\
73	43.9205816565691\\
72	52.9690995384749\\
71	65.1067183599066\\
70	22.6477338326966\\
69	22.5118115812645\\
68	23.6594835171001\\
67	22.9704049509907\\
66	23.9948539019508\\
65	26.0132871781193\\
64	31.1328506826324\\
63	36.7984419074884\\
62	44.6900374254419\\
61	56.5307827358337\\
60	20.4888541519914\\
59	19.7813918511253\\
58	18.8336461527705\\
57	18.1787067953299\\
56	18.8547011331501\\
55	21.8860734921007\\
54	26.4357229064755\\
53	31.9382012622715\\
52	39.122457187784\\
51	50.2142330707541\\
50	20.6936840326799\\
49	19.7430848554443\\
48	19.9033702653606\\
47	19.3232131916545\\
46	19.1101521528531\\
45	19.8601212115277\\
44	21.0342175277614\\
43	21.5834169799098\\
42	25.1100551476023\\
41	57.4709985576059\\
40	21.8260821839168\\
39	22.4589151487423\\
38	22.2511579440857\\
37	21.6454245547572\\
36	21.4870485360045\\
35	21.3383219042463\\
34	22.5946002376622\\
33	23.8433817555582\\
32	28.2214388277136\\
31	61.4664203396108\\
30	22.6919619709921\\
29	23.863543751373\\
28	24.5714940972146\\
27	23.2589850689706\\
26	24.3956948406384\\
25	23.8039485306486\\
24	25.7199550683752\\
23	28.5430996084155\\
22	34.7575441194286\\
21	71.8608858111104\\
20	27.0992748112017\\
19	25.6574446440097\\
18	26.8736511455117\\
17	27.2943951641142\\
16	27.0082413349828\\
15	29.1742878059345\\
14	32.2047207568619\\
13	35.6880047661371\\
12	51.8750736394082\\
11	83.1265939360372\\
10	32.9769019730869\\
9	33.1573387085535\\
8	32.352078147048\\
7	33.3887937136946\\
6	38.8713864421958\\
5	40.7447784222953\\
4	44.8367401034519\\
3	54.0880764213619\\
2	59.8334578097979\\
1	101.773110608419\\
}--cycle;

\addplot [color=white!55!blue,solid,forget plot]
  table[row sep=crcr]{%
1	93.1494723797576\\
2	25.8487626675482\\
3	30.011517312917\\
4	20.2695202276217\\
5	17.3644417740449\\
6	15.7970810959007\\
7	14.5976741602057\\
8	13.6453499394749\\
9	14.6229892382563\\
10	15.3758578255561\\
11	79.9569483757951\\
12	19.3155300961431\\
13	15.7184879838249\\
14	14.1232494857377\\
15	13.0028299040299\\
16	12.1668010052842\\
17	11.7534366819598\\
18	12.2105506488676\\
19	10.3720957803691\\
20	11.5126156310314\\
21	67.1095571811661\\
22	16.3332153795105\\
23	14.8790311926003\\
24	13.6579008670976\\
25	12.1985302683651\\
26	12.9368319490019\\
27	11.5320791510776\\
28	12.4490519008428\\
29	12.0070445521157\\
30	11.5498411720977\\
31	52.6417418434622\\
32	14.5210924002374\\
33	13.7738987134441\\
34	12.2120866230285\\
35	11.7256156722111\\
36	11.5840477647497\\
37	10.8491490609433\\
38	10.0231079949709\\
39	11.0965181089047\\
40	11.3133287408892\\
41	50.6702829840829\\
42	11.8787723195393\\
43	10.6260206012037\\
44	11.1202436891387\\
45	9.87729356014998\\
46	10.1673481335455\\
47	10.3152756599612\\
48	10.3187028285701\\
49	9.99274725367834\\
50	9.71653697006797\\
51	47.2384428613042\\
52	33.4661634585704\\
53	22.7022352929432\\
54	14.9010108438311\\
55	11.7251689787346\\
56	8.68285605968327\\
57	6.40182744868781\\
58	7.26767248839996\\
59	8.87050669865358\\
60	9.61955526095439\\
61	53.537520072461\\
62	38.7871027038951\\
63	27.3001802376475\\
64	19.0396909057892\\
65	13.5911874548418\\
66	12.1146515865708\\
67	9.64072558483388\\
68	9.76934764420444\\
69	10.367602478584\\
70	10.2428328709987\\
71	61.9792275350794\\
72	46.3294601328333\\
73	33.6964563608744\\
74	23.9662233773559\\
75	20.5553307679689\\
76	14.9479516633974\\
77	11.6393593904254\\
78	11.6876041904945\\
79	10.914803673114\\
80	12.3675073322278\\
81	76.0426321176499\\
82	62.2068984636887\\
83	47.889249639686\\
84	39.0282249215659\\
85	32.3698553305672\\
86	21.6714250648172\\
87	14.5013373181022\\
88	13.0687819387218\\
89	12.4567377289152\\
90	14.0509921554738\\
91	100\\
92	100\\
93	89\\
94	13.2168268785437\\
95	-16.6048021572069\\
96	-19.7623491264661\\
97	-14.1446607997765\\
98	-9\\
99	0\\
100	0\\
};
\addplot [color=white!55!blue,solid,forget plot]
  table[row sep=crcr]{%
1	101.773110608419\\
2	59.8334578097979\\
3	54.0880764213619\\
4	44.8367401034519\\
5	40.7447784222953\\
6	38.8713864421958\\
7	33.3887937136946\\
8	32.352078147048\\
9	33.1573387085535\\
10	32.9769019730869\\
11	83.1265939360372\\
12	51.8750736394082\\
13	35.6880047661371\\
14	32.2047207568619\\
15	29.1742878059345\\
16	27.0082413349828\\
17	27.2943951641142\\
18	26.8736511455117\\
19	25.6574446440097\\
20	27.0992748112017\\
21	71.8608858111104\\
22	34.7575441194286\\
23	28.5430996084155\\
24	25.7199550683752\\
25	23.8039485306486\\
26	24.3956948406384\\
27	23.2589850689706\\
28	24.5714940972146\\
29	23.863543751373\\
30	22.6919619709921\\
31	61.4664203396108\\
32	28.2214388277136\\
33	23.8433817555582\\
34	22.5946002376622\\
35	21.3383219042463\\
36	21.4870485360045\\
37	21.6454245547572\\
38	22.2511579440857\\
39	22.4589151487423\\
40	21.8260821839168\\
41	57.4709985576059\\
42	25.1100551476023\\
43	21.5834169799098\\
44	21.0342175277614\\
45	19.8601212115277\\
46	19.1101521528531\\
47	19.3232131916545\\
48	19.9033702653606\\
49	19.7430848554443\\
50	20.6936840326799\\
51	50.2142330707541\\
52	39.122457187784\\
53	31.9382012622715\\
54	26.4357229064755\\
55	21.8860734921007\\
56	18.8547011331501\\
57	18.1787067953299\\
58	18.8336461527705\\
59	19.7813918511253\\
60	20.4888541519914\\
61	56.5307827358337\\
62	44.6900374254419\\
63	36.7984419074884\\
64	31.1328506826324\\
65	26.0132871781193\\
66	23.9948539019508\\
67	22.9704049509907\\
68	23.6594835171001\\
69	22.5118115812645\\
70	22.6477338326966\\
71	65.1067183599066\\
72	52.9690995384749\\
73	43.9205816565691\\
74	38.2685906519965\\
75	33.780219340038\\
76	30.4789453452356\\
77	27.9490677519677\\
78	27.4931284263251\\
79	26.7255383857427\\
80	27.4174042191751\\
81	78.8574643543044\\
82	68.7150878362772\\
83	61.1021370438707\\
84	53.7613957483399\\
85	49.6430623873253\\
86	46.9190268555394\\
87	40.4205344911917\\
88	38.044608867367\\
89	36.9003591365338\\
90	37.4266246028671\\
91	100\\
92	100\\
93	109\\
94	110.783173121456\\
95	74.6048021572069\\
96	37.7623491264661\\
97	20.1446607997765\\
98	11\\
99	0\\
100	0\\
};
\addplot [color=blue,solid]
  table[row sep=crcr]{%
1	97.4612914940884\\
2	42.841110238673\\
3	42.0497968671395\\
4	32.5531301655368\\
5	29.0546100981701\\
6	27.3342337690483\\
7	23.9932339369502\\
8	22.9987140432615\\
9	23.8901639734049\\
10	24.1763798993215\\
11	81.5417711559162\\
12	35.5953018677756\\
13	25.703246374981\\
14	23.1639851212998\\
15	21.0885588549822\\
16	19.5875211701335\\
17	19.523915923037\\
18	19.5421008971896\\
19	18.0147702121894\\
20	19.3059452211165\\
21	69.4852214961383\\
22	25.5453797494695\\
23	21.7110654005079\\
24	19.6889279677364\\
25	18.0012393995068\\
26	18.6662633948201\\
27	17.3955321100241\\
28	18.5102729990287\\
29	17.9352941517444\\
30	17.1209015715449\\
31	57.0540810915365\\
32	21.3712656139755\\
33	18.8086402345011\\
34	17.4033434303453\\
35	16.5319687882287\\
36	16.5355481503771\\
37	16.2472868078502\\
38	16.1371329695283\\
39	16.7777166288235\\
40	16.569705462403\\
41	54.0706407708444\\
42	18.4944137335708\\
43	16.1047187905567\\
44	16.07723060845\\
45	14.8687073858388\\
46	14.6387501431993\\
47	14.8192444258079\\
48	15.1110365469653\\
49	14.8679160545613\\
50	15.205110501374\\
51	48.7263379660291\\
52	36.2943103231772\\
53	27.3202182776073\\
54	20.6683668751533\\
55	16.8056212354177\\
56	13.7687785964167\\
57	12.2902671220089\\
58	13.0506593205852\\
59	14.3259492748894\\
60	15.0542047064729\\
61	55.0341514041473\\
62	41.7385700646685\\
63	32.0493110725679\\
64	25.0862707942108\\
65	19.8022373164806\\
66	18.0547527442608\\
67	16.3055652679123\\
68	16.7144155806523\\
69	16.4397070299243\\
70	16.4452833518476\\
71	63.542972947493\\
72	49.6492798356541\\
73	38.8085190087218\\
74	31.1174070146762\\
75	27.1677750540035\\
76	22.7134485043165\\
77	19.7942135711966\\
78	19.5903663084098\\
79	18.8201710294284\\
80	19.8924557757014\\
81	77.4500482359771\\
82	65.4609931499829\\
83	54.4956933417784\\
84	46.3948103349529\\
85	41.0064588589463\\
86	34.2952259601783\\
87	27.460935904647\\
88	25.5566954030444\\
89	24.6785484327245\\
90	25.7388083791704\\
91	100\\
92	100\\
93	99\\
94	62\\
95	29\\
96	9\\
97	3\\
98	1\\
99	0\\
100	0\\
};
\addlegendentry{CPHD};

\end{axis}
\end{tikzpicture}%

==> step_ospa_lowpd.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\linewidth,
height=1.2in,
at={(1.255313in,1.114896in)},
scale only axis,
xmin=1,
xmax=90,
xlabel={time},
ymin=0,
ymax=140,
ylabel={OSPA},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.97)},anchor=north east,legend cell align=left,align=left,draw=white!15!black,fill opacity=0.6,draw opacity=1,text opacity=1,font=\footnotesize}
]

\addplot[area legend,solid,fill=red,opacity=2.000000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
1	89.7239651231305\\
2	61.2729519605244\\
3	34.305801339132\\
4	25.8286945855663\\
5	28.8387369895772\\
6	26.7819616676168\\
7	29.4254371504765\\
8	30.877148086772\\
9	31.4432469620361\\
10	34.0770708828446\\
11	59.6006852220575\\
12	34.2558084681396\\
13	22.3886029724915\\
14	18.4253762298582\\
15	18.6812462599996\\
16	21.7536569902129\\
17	18.694298541011\\
18	21.0790442250874\\
19	22.7049472067308\\
20	23.9598710043234\\
21	52.8271072246413\\
22	33.3391882385884\\
23	21.9184773886996\\
24	18.3944590680503\\
25	19.4500529414624\\
26	18.4350360467068\\
27	17.1489208740734\\
28	16.8653129575513\\
29	17.9135558289139\\
30	19.475656853983\\
31	48.206593848643\\
32	30.6340958442344\\
33	19.3690147464137\\
34	17.7511526548556\\
35	17.6728875110403\\
36	18.2158830248544\\
37	17.739133003712\\
38	17.893221845984\\
39	19.4257877641446\\
40	19.2255160148563\\
41	37.3758193096256\\
42	23.0412605715431\\
43	18.3831396500239\\
44	17.2847904631202\\
45	17.7689608484301\\
46	19.5933581084577\\
47	18.8344472741044\\
48	18.4819972787177\\
49	19.3079878409967\\
50	20.7436845696653\\
51	39.9483272240784\\
52	29.7496164523607\\
53	25.9319102161292\\
54	26.4347869421337\\
55	24.2527542753962\\
56	24.4468327758075\\
57	23.6559451893161\\
58	22.4417866292337\\
59	24.3360088853821\\
60	23.7624198313126\\
61	45.6631235654181\\
62	34.0278086724008\\
63	29.0888925395374\\
64	26.5971161676788\\
65	25.0883948292358\\
66	25.2971050021666\\
67	26.1043462690199\\
68	25.6033984352477\\
69	24.9732884199466\\
70	25.4695215723434\\
71	53.1919578023201\\
72	42.3783355806145\\
73	33.2790244815181\\
74	33.1574681917027\\
75	30.9652049028746\\
76	33.3440028567214\\
77	32.7323114193675\\
78	30.4725557143112\\
79	31.9661324605467\\
80	30.0181226524174\\
81	71.4554798592767\\
82	60.0050066891271\\
83	49.9893948974782\\
84	43.9490557857831\\
85	40.7444161624\\
86	34.7828748187788\\
87	35.1527708678763\\
88	31.0306606849675\\
89	36.0480519397622\\
90	35.6664041111083\\
91	100\\
92	100\\
93	100\\
94	100\\
95	100\\
96	100\\
97	100\\
98	100\\
99	100\\
100	100\\
100	100\\
99	100\\
98	100\\
97	100\\
96	100\\
95	100\\
94	100\\
93	100\\
92	100\\
91	100\\
90	65.5304078202668\\
89	64.1737273110859\\
88	63.3006617167622\\
87	62.5973862631562\\
86	65.1319105848619\\
85	66.8294165132247\\
84	67.9731782937665\\
83	70.7412104228985\\
82	72.8919067276002\\
81	79.4469475022643\\
80	51.3084714132587\\
79	50.8248278966861\\
78	50.2560617403587\\
77	51.5288755238755\\
76	51.3410531224984\\
75	51.1344190654937\\
74	51.182197622839\\
73	55.1306624484028\\
72	59.9249358899178\\
71	65.7998040078797\\
70	43.6106957617498\\
69	41.2418414750595\\
68	42.1180100503259\\
67	41.277114310575\\
66	40.4234379681617\\
65	40.5114110494644\\
64	42.5871045495388\\
63	45.9521461097355\\
62	49.132059758899\\
61	58.1081744489742\\
60	37.1422521375892\\
59	37.4070956999945\\
58	36.5749176155133\\
57	37.2746014958688\\
56	38.4342186997246\\
55	40.0789943160888\\
54	40.4083369081739\\
53	41.6298340080145\\
52	45.4404232315112\\
51	51.7565930829114\\
50	32.1871407037104\\
49	33.8456768617317\\
48	32.0044485065934\\
47	31.1310931822478\\
46	32.3056550902821\\
45	31.8673378063268\\
44	32.5756044432589\\
43	34.4644795298174\\
42	40.9677641138438\\
41	51.4242050499299\\
40	35.5692279547761\\
39	36.1298086712264\\
38	34.9236221672756\\
37	34.6062245908952\\
36	34.632214102012\\
35	36.4297510792991\\
34	35.4764917141282\\
33	42.3358960957559\\
32	49.704144099252\\
31	60.0816864096797\\
30	38.8440246651945\\
29	39.0771569539923\\
28	37.2886706511205\\
27	37.1553836414311\\
26	36.9923066070812\\
25	38.1412289877503\\
24	40.0855968986529\\
23	45.3749068498371\\
22	54.7403999753272\\
21	66.5009396924338\\
20	45.3757824133366\\
19	45.2991134755187\\
18	44.6678914256914\\
17	45.9128502110684\\
16	48.1971056178719\\
15	46.1525640526457\\
14	45.3042457917296\\
13	53.4107788586898\\
12	65.1530404567255\\
11	75.0572922930735\\
10	63.239156974419\\
9	63.7472330049694\\
8	63.476990286431\\
7	63.3630450199428\\
6	62.3903384051624\\
5	59.4110089379787\\
4	58.2096205494846\\
3	72.7511422961305\\
2	81.7682787463916\\
1	90.2103122512543\\
}--cycle;

\addplot [color=white!55!red,solid,forget plot]
  table[row sep=crcr]{%
1	89.7239651231305\\
2	61.2729519605244\\
3	34.305801339132\\
4	25.8286945855663\\
5	28.8387369895772\\
6	26.7819616676168\\
7	29.4254371504765\\
8	30.877148086772\\
9	31.4432469620361\\
10	34.0770708828446\\
11	59.6006852220575\\
12	34.2558084681396\\
13	22.3886029724915\\
14	18.4253762298582\\
15	18.6812462599996\\
16	21.7536569902129\\
17	18.694298541011\\
18	21.0790442250874\\
19	22.7049472067308\\
20	23.9598710043234\\
21	52.8271072246413\\
22	33.3391882385884\\
23	21.9184773886996\\
24	18.3944590680503\\
25	19.4500529414624\\
26	18.4350360467068\\
27	17.1489208740734\\
28	16.8653129575513\\
29	17.9135558289139\\
30	19.475656853983\\
31	48.206593848643\\
32	30.6340958442344\\
33	19.3690147464137\\
34	17.7511526548556\\
35	17.6728875110403\\
36	18.2158830248544\\
37	17.739133003712\\
38	17.893221845984\\
39	19.4257877641446\\
40	19.2255160148563\\
41	37.3758193096256\\
42	23.0412605715431\\
43	18.3831396500239\\
44	17.2847904631202\\
45	17.7689608484301\\
46	19.5933581084577\\
47	18.8344472741044\\
48	18.4819972787177\\
49	19.3079878409967\\
50	20.7436845696653\\
51	39.9483272240784\\
52	29.7496164523607\\
53	25.9319102161292\\
54	26.4347869421337\\
55	24.2527542753962\\
56	24.4468327758075\\
57	23.6559451893161\\
58	22.4417866292337\\
59	24.3360088853821\\
60	23.7624198313126\\
61	45.6631235654181\\
62	34.0278086724008\\
63	29.0888925395374\\
64	26.5971161676788\\
65	25.0883948292358\\
66	25.2971050021666\\
67	26.1043462690199\\
68	25.6033984352477\\
69	24.9732884199466\\
70	25.4695215723434\\
71	53.1919578023201\\
72	42.3783355806145\\
73	33.2790244815181\\
74	33.1574681917027\\
75	30.9652049028746\\
76	33.3440028567214\\
77	32.7323114193675\\
78	30.4725557143112\\
79	31.9661324605467\\
80	30.0181226524174\\
81	71.4554798592767\\
82	60.0050066891271\\
83	49.9893948974782\\
84	43.9490557857831\\
85	40.7444161624\\
86	34.7828748187788\\
87	35.1527708678763\\
88	31.0306606849675\\
89	36.0480519397622\\
90	35.6664041111083\\
91	100\\
92	100\\
93	100\\
94	100\\
95	100\\
96	100\\
97	100\\
98	100\\
99	100\\
100	100\\
};
\addplot [color=white!55!red,solid,forget plot]
  table[row sep=crcr]{%
1	90.2103122512543\\
2	81.7682787463916\\
3	72.7511422961305\\
4	58.2096205494846\\
5	59.4110089379787\\
6	62.3903384051624\\
7	63.3630450199428\\
8	63.476990286431\\
9	63.7472330049694\\
10	63.239156974419\\
11	75.0572922930735\\
12	65.1530404567255\\
13	53.4107788586898\\
14	45.3042457917296\\
15	46.1525640526457\\
16	48.1971056178719\\
17	45.9128502110684\\
18	44.6678914256914\\
19	45.2991134755187\\
20	45.3757824133366\\
21	66.5009396924338\\
22	54.7403999753272\\
23	45.3749068498371\\
24	40.0855968986529\\
25	38.1412289877503\\
26	36.9923066070812\\
27	37.1553836414311\\
28	37.2886706511205\\
29	39.0771569539923\\
30	38.8440246651945\\
31	60.0816864096797\\
32	49.704144099252\\
33	42.3358960957559\\
34	35.4764917141282\\
35	36.4297510792991\\
36	34.632214102012\\
37	34.6062245908952\\
38	34.9236221672756\\
39	36.1298086712264\\
40	35.5692279547761\\
41	51.4242050499299\\
42	40.9677641138438\\
43	34.4644795298174\\
44	32.5756044432589\\
45	31.8673378063268\\
46	32.3056550902821\\
47	31.1310931822478\\
48	32.0044485065934\\
49	33.8456768617317\\
50	32.1871407037104\\
51	51.7565930829114\\
52	45.4404232315112\\
53	41.6298340080145\\
54	40.4083369081739\\
55	40.0789943160888\\
56	38.4342186997246\\
57	37.2746014958688\\
58	36.5749176155133\\
59	37.4070956999945\\
60	37.1422521375892\\
61	58.1081744489742\\
62	49.132059758899\\
63	45.9521461097355\\
64	42.5871045495388\\
65	40.5114110494644\\
66	40.4234379681617\\
67	41.277114310575\\
68	42.1180100503259\\
69	41.2418414750595\\
70	43.6106957617498\\
71	65.7998040078797\\
72	59.9249358899178\\
73	55.1306624484028\\
74	51.182197622839\\
75	51.1344190654937\\
76	51.3410531224984\\
77	51.5288755238755\\
78	50.2560617403587\\
79	50.8248278966861\\
80	51.3084714132587\\
81	79.4469475022643\\
82	72.8919067276002\\
83	70.7412104228985\\
84	67.9731782937665\\
85	66.8294165132247\\
86	65.1319105848619\\
87	62.5973862631562\\
88	63.3006617167622\\
89	64.1737273110859\\
90	65.5304078202668\\
91	100\\
92	100\\
93	100\\
94	100\\
95	100\\
96	100\\
97	100\\
98	100\\
99	100\\
100	100\\
};
\addplot [color=red,solid]
  table[row sep=crcr]{%
1	89.9671386871924\\
2	71.520615353458\\
3	53.5284718176312\\
4	42.0191575675255\\
5	44.124872963778\\
6	44.5861500363896\\
7	46.3942410852096\\
8	47.1770691866015\\
9	47.5952399835028\\
10	48.6581139286318\\
11	67.3289887575655\\
12	49.7044244624326\\
13	37.8996909155906\\
14	31.8648110107939\\
15	32.4169051563226\\
16	34.9753813040424\\
17	32.3035743760397\\
18	32.8734678253894\\
19	34.0020303411248\\
20	34.66782670883\\
21	59.6640234585375\\
22	44.0397941069578\\
23	33.6466921192684\\
24	29.2400279833516\\
25	28.7956409646063\\
26	27.713671326894\\
27	27.1521522577523\\
28	27.0769918043359\\
29	28.4953563914531\\
30	29.1598407595888\\
31	54.1441401291614\\
32	40.1691199717432\\
33	30.8524554210848\\
34	26.6138221844919\\
35	27.0513192951697\\
36	26.4240485634332\\
37	26.1726787973036\\
38	26.4084220066298\\
39	27.7777982176855\\
40	27.3973719848162\\
41	44.4000121797777\\
42	32.0045123426934\\
43	26.4238095899206\\
44	24.9301974531896\\
45	24.8181493273785\\
46	25.9495065993699\\
47	24.9827702281761\\
48	25.2432228926555\\
49	26.5768323513642\\
50	26.4654126366878\\
51	45.8524601534949\\
52	37.595019841936\\
53	33.7808721120718\\
54	33.4215619251538\\
55	32.1658742957425\\
56	31.440525737766\\
57	30.4652733425925\\
58	29.5083521223735\\
59	30.8715522926883\\
60	30.4523359844509\\
61	51.8856490071961\\
62	41.5799342156499\\
63	37.5205193246365\\
64	34.5921103586088\\
65	32.7999029393501\\
66	32.8602714851641\\
67	33.6907302897974\\
68	33.8607042427868\\
69	33.107564947503\\
70	34.5401086670466\\
71	59.4958809050999\\
72	51.1516357352662\\
73	44.2048434649604\\
74	42.1698329072708\\
75	41.0498119841842\\
76	42.3425279896099\\
77	42.1305934716215\\
78	40.3643087273349\\
79	41.3954801786164\\
80	40.663297032838\\
81	75.4512136807705\\
82	66.4484567083636\\
83	60.3653026601884\\
84	55.9611170397748\\
85	53.7869163378123\\
86	49.9573927018204\\
87	48.8750785655163\\
88	47.1656612008649\\
89	50.1108896254241\\
90	50.5984059656875\\
91	100\\
92	100\\
93	100\\
94	100\\
95	100\\
96	100\\
97	100\\
98	100\\
99	100\\
100	100\\
};
\addlegendentry{PHD};


\addplot[area legend,solid,fill=green,opacity=2.000000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
1	59.6703734844275\\
2	38.1586996696591\\
3	37.0733001999522\\
4	36.4055516746715\\
5	39.4731024650054\\
6	33.2395023286297\\
7	30.7631635750199\\
8	33.6926260607514\\
9	32.4592358730618\\
10	33.0953593953838\\
11	40.8400887238647\\
12	25.2413279841367\\
13	19.0017854404872\\
14	24.6102329037503\\
15	24.9319282270054\\
16	22.6849016331659\\
17	21.2730491219394\\
18	21.5140967937147\\
19	22.0477005150848\\
20	21.5435651610994\\
21	34.8718405153324\\
22	21.5908573328497\\
23	22.3076113869463\\
24	22.8477291036087\\
25	23.5324181577503\\
26	22.9008886347549\\
27	21.4459133286918\\
28	20.271993707151\\
29	22.5916375484885\\
30	22.1361601619048\\
31	36.5036288538457\\
32	20.8087698724714\\
33	19.3186743699749\\
34	18.5375772096431\\
35	20.5114258618608\\
36	20.1085320877914\\
37	21.089883807497\\
38	20.4014962016292\\
39	22.0057049680682\\
40	22.5596905388347\\
41	28.2780072299248\\
42	19.5710660910488\\
43	19.9692539907323\\
44	19.3957700868772\\
45	21.0692915445186\\
46	21.1231641755639\\
47	20.0233695510567\\
48	19.5797321063188\\
49	21.6065932920024\\
50	22.5537602115229\\
51	33.8805616325044\\
52	27.3761522651977\\
53	26.4635793470488\\
54	26.1265578538989\\
55	25.7164609007287\\
56	26.9532516701555\\
57	24.5590724966483\\
58	24.6562343164009\\
59	25.7468531674147\\
60	26.1691149996068\\
61	35.4175841941105\\
62	27.9403736238329\\
63	28.8582203680985\\
64	27.1810396142835\\
65	28.1391859240147\\
66	28.0741871397328\\
67	29.1027716765264\\
68	27.2467107279798\\
69	27.1384554757659\\
70	27.3677678615109\\
71	38.3097828332526\\
72	33.7613233753323\\
73	29.4872248217496\\
74	28.7590890086412\\
75	32.4611731293609\\
76	31.7744397244641\\
77	33.0623116673627\\
78	31.4046482393758\\
79	34.0717616251782\\
80	31.9697841201238\\
81	48.064461866283\\
82	39.0180650192347\\
83	37.7993712244701\\
84	36.685763123292\\
85	37.0046188718699\\
86	36.7324470359288\\
87	37.1763785454688\\
88	35.5954681021086\\
89	36.1287017329431\\
90	36.5117454919155\\
91	100\\
92	100\\
93	100\\
94	100\\
95	100\\
96	100\\
97	100\\
98	100\\
99	100\\
100	100\\
100	100\\
99	100\\
98	100\\
97	100\\
96	100\\
95	100\\
94	100\\
93	100\\
92	100\\
91	100\\
90	70.9045273990759\\
89	70.0091642885284\\
88	71.0953492327972\\
87	69.8508544899587\\
86	71.3413562585844\\
85	70.7598005066591\\
84	70.2253907347963\\
83	70.0357330887892\\
82	68.4816458444724\\
81	73.8793435061669\\
80	56.5801177605563\\
79	56.9566230073616\\
78	54.0896508143711\\
77	55.9855630855457\\
76	55.0040672118624\\
75	54.851703839012\\
74	52.5651218658603\\
73	55.367127663169\\
72	57.3500574525636\\
71	58.4564055856235\\
70	47.4924806369461\\
69	45.5635441991584\\
68	46.15012795252\\
67	45.5982998929131\\
66	44.4535044027553\\
65	45.1265387609791\\
64	46.9610482740621\\
63	47.6756855338889\\
62	44.876351858671\\
61	55.1294355888057\\
60	40.0754565559331\\
59	40.7194234529467\\
58	39.5392156864937\\
57	40.4188583058862\\
56	41.9631030197262\\
55	43.6704099043948\\
54	42.6431228721142\\
53	42.0546853882924\\
52	44.2180199892255\\
51	49.7205045173629\\
50	34.9797254775262\\
49	36.6011222593667\\
48	34.8469320283988\\
47	34.2343414505968\\
46	35.2211392483569\\
45	35.3910883520649\\
44	34.204772057545\\
43	34.7336069318862\\
42	36.4842322644037\\
41	47.400860558102\\
40	39.0407738522025\\
39	41.0364501694083\\
38	38.5540747174006\\
37	38.8382951964323\\
36	38.3392575849758\\
35	38.9321646800855\\
34	36.010966011171\\
33	39.479121687036\\
32	41.9364792157769\\
31	58.1678630032671\\
30	44.4851381260126\\
29	43.8999005896018\\
28	42.6994618591658\\
27	42.6544155739526\\
26	42.9147201220808\\
25	43.4715605090536\\
24	45.4757445014343\\
23	44.168646783017\\
22	46.7074550885874\\
21	63.2237871214285\\
20	53.1336035124145\\
19	52.8886187167655\\
18	50.4640958754858\\
17	53.1591327060059\\
16	56.8217665766444\\
15	55.1223413980188\\
14	54.4610063336718\\
13	52.4459695656883\\
12	61.6351620277464\\
11	73.9300547267725\\
10	68.1425486893903\\
9	70.2971874016271\\
8	69.111309239666\\
7	70.6499786840008\\
6	71.9841188301056\\
5	69.7674118444552\\
4	68.7367334074341\\
3	72.1982701685342\\
2	73.7797359885574\\
1	82.595863676005\\
}--cycle;

\addplot [color=white!55!green,solid,forget plot]
  table[row sep=crcr]{%
1	59.6703734844275\\
2	38.1586996696591\\
3	37.0733001999522\\
4	36.4055516746715\\
5	39.4731024650054\\
6	33.2395023286297\\
7	30.7631635750199\\
8	33.6926260607514\\
9	32.4592358730618\\
10	33.0953593953838\\
11	40.8400887238647\\
12	25.2413279841367\\
13	19.0017854404872\\
14	24.6102329037503\\
15	24.9319282270054\\
16	22.6849016331659\\
17	21.2730491219394\\
18	21.5140967937147\\
19	22.0477005150848\\
20	21.5435651610994\\
21	34.8718405153324\\
22	21.5908573328497\\
23	22.3076113869463\\
24	22.8477291036087\\
25	23.5324181577503\\
26	22.9008886347549\\
27	21.4459133286918\\
28	20.271993707151\\
29	22.5916375484885\\
30	22.1361601619048\\
31	36.5036288538457\\
32	20.8087698724714\\
33	19.3186743699749\\
34	18.5375772096431\\
35	20.5114258618608\\
36	20.1085320877914\\
37	21.089883807497\\
38	20.4014962016292\\
39	22.0057049680682\\
40	22.5596905388347\\
41	28.2780072299248\\
42	19.5710660910488\\
43	19.9692539907323\\
44	19.3957700868772\\
45	21.0692915445186\\
46	21.1231641755639\\
47	20.0233695510567\\
48	19.5797321063188\\
49	21.6065932920024\\
50	22.5537602115229\\
51	33.8805616325044\\
52	27.3761522651977\\
53	26.4635793470488\\
54	26.1265578538989\\
55	25.7164609007287\\
56	26.9532516701555\\
57	24.5590724966483\\
58	24.6562343164009\\
59	25.7468531674147\\
60	26.1691149996068\\
61	35.4175841941105\\
62	27.9403736238329\\
63	28.8582203680985\\
64	27.1810396142835\\
65	28.1391859240147\\
66	28.0741871397328\\
67	29.1027716765264\\
68	27.2467107279798\\
69	27.1384554757659\\
70	27.3677678615109\\
71	38.3097828332526\\
72	33.7613233753323\\
73	29.4872248217496\\
74	28.7590890086412\\
75	32.4611731293609\\
76	31.7744397244641\\
77	33.0623116673627\\
78	31.4046482393758\\
79	34.0717616251782\\
80	31.9697841201238\\
81	48.064461866283\\
82	39.0180650192347\\
83	37.7993712244701\\
84	36.685763123292\\
85	37.0046188718699\\
86	36.7324470359288\\
87	37.1763785454688\\
88	35.5954681021086\\
89	36.1287017329431\\
90	36.5117454919155\\
91	100\\
92	100\\
93	100\\
94	100\\
95	100\\
96	100\\
97	100\\
98	100\\
99	100\\
100	100\\
};
\addplot [color=white!55!green,solid,forget plot]
  table[row sep=crcr]{%
1	82.595863676005\\
2	73.7797359885574\\
3	72.1982701685342\\
4	68.7367334074341\\
5	69.7674118444552\\
6	71.9841188301056\\
7	70.6499786840008\\
8	69.111309239666\\
9	70.2971874016271\\
10	68.1425486893903\\
11	73.9300547267725\\
12	61.6351620277464\\
13	52.4459695656883\\
14	54.4610063336718\\
15	55.1223413980188\\
16	56.8217665766444\\
17	53.1591327060059\\
18	50.4640958754858\\
19	52.8886187167655\\
20	53.1336035124145\\
21	63.2237871214285\\
22	46.7074550885874\\
23	44.168646783017\\
24	45.4757445014343\\
25	43.4715605090536\\
26	42.9147201220808\\
27	42.6544155739526\\
28	42.6994618591658\\
29	43.8999005896018\\
30	44.4851381260126\\
31	58.1678630032671\\
32	41.9364792157769\\
33	39.479121687036\\
34	36.010966011171\\
35	38.9321646800855\\
36	38.3392575849758\\
37	38.8382951964323\\
38	38.5540747174006\\
39	41.0364501694083\\
40	39.0407738522025\\
41	47.400860558102\\
42	36.4842322644037\\
43	34.7336069318862\\
44	34.204772057545\\
45	35.3910883520649\\
46	35.2211392483569\\
47	34.2343414505968\\
48	34.8469320283988\\
49	36.6011222593667\\
50	34.9797254775262\\
51	49.7205045173629\\
52	44.2180199892255\\
53	42.0546853882924\\
54	42.6431228721142\\
55	43.6704099043948\\
56	41.9631030197262\\
57	40.4188583058862\\
58	39.5392156864937\\
59	40.7194234529467\\
60	40.0754565559331\\
61	55.1294355888057\\
62	44.876351858671\\
63	47.6756855338889\\
64	46.9610482740621\\
65	45.1265387609791\\
66	44.4535044027553\\
67	45.5982998929131\\
68	46.15012795252\\
69	45.5635441991584\\
70	47.4924806369461\\
71	58.4564055856235\\
72	57.3500574525636\\
73	55.367127663169\\
74	52.5651218658603\\
75	54.851703839012\\
76	55.0040672118624\\
77	55.9855630855457\\
78	54.0896508143711\\
79	56.9566230073616\\
80	56.5801177605563\\
81	73.8793435061669\\
82	68.4816458444724\\
83	70.0357330887892\\
84	70.2253907347963\\
85	70.7598005066591\\
86	71.3413562585844\\
87	69.8508544899587\\
88	71.0953492327972\\
89	70.0091642885284\\
90	70.9045273990759\\
91	100\\
92	100\\
93	100\\
94	100\\
95	100\\
96	100\\
97	100\\
98	100\\
99	100\\
100	100\\
};
\addplot [color=green,solid]
  table[row sep=crcr]{%
1	71.1331185802162\\
2	55.9692178291083\\
3	54.6357851842432\\
4	52.5711425410528\\
5	54.6202571547303\\
6	52.6118105793677\\
7	50.7065711295103\\
8	51.4019676502087\\
9	51.3782116373445\\
10	50.6189540423871\\
11	57.3850717253186\\
12	43.4382450059415\\
13	35.7238775030878\\
14	39.535619618711\\
15	40.0271348125121\\
16	39.7533341049051\\
17	37.2160909139726\\
18	35.9890963346002\\
19	37.4681596159251\\
20	37.3385843367569\\
21	49.0478138183805\\
22	34.1491562107186\\
23	33.2381290849816\\
24	34.1617368025215\\
25	33.5019893334019\\
26	32.9078043784178\\
27	32.0501644513222\\
28	31.4857277831584\\
29	33.2457690690451\\
30	33.3106491439587\\
31	47.3357459285564\\
32	31.3726245441242\\
33	29.3988980285054\\
34	27.274271610407\\
35	29.7217952709731\\
36	29.2238948363836\\
37	29.9640895019647\\
38	29.4777854595149\\
39	31.5210775687383\\
40	30.8002321955186\\
41	37.8394338940134\\
42	28.0276491777262\\
43	27.3514304613092\\
44	26.8002710722111\\
45	28.2301899482918\\
46	28.1721517119604\\
47	27.1288555008268\\
48	27.2133320673588\\
49	29.1038577756846\\
50	28.7667428445246\\
51	41.8005330749337\\
52	35.7970861272116\\
53	34.2591323676706\\
54	34.3848403630066\\
55	34.6934354025618\\
56	34.4581773449408\\
57	32.4889654012672\\
58	32.0977250014473\\
59	33.2331383101807\\
60	33.1222857777699\\
61	45.2735098914581\\
62	36.408362741252\\
63	38.2669529509937\\
64	37.0710439441728\\
65	36.6328623424969\\
66	36.263845771244\\
67	37.3505357847198\\
68	36.6984193402499\\
69	36.3509998374621\\
70	37.4301242492285\\
71	48.383094209438\\
72	45.5556904139479\\
73	42.4271762424593\\
74	40.6621054372507\\
75	43.6564384841865\\
76	43.3892534681632\\
77	44.5239373764542\\
78	42.7471495268734\\
79	45.5141923162699\\
80	44.27495094034\\
81	60.971902686225\\
82	53.7498554318535\\
83	53.9175521566297\\
84	53.4555769290442\\
85	53.8822096892645\\
86	54.0369016472566\\
87	53.5136165177138\\
88	53.3454086674529\\
89	53.0689330107358\\
90	53.7081364454957\\
91	100\\
92	100\\
93	100\\
94	100\\
95	100\\
96	100\\
97	100\\
98	100\\
99	100\\
100	100\\
};
\addlegendentry{Panjer};


\addplot[area legend,solid,fill=blue,opacity=2.000000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
1	88.0227034710806\\
2	46.1729493710401\\
3	37.4712109538854\\
4	27.9331465385141\\
5	25.1697322348579\\
6	24.0212997379616\\
7	17.4278455058085\\
8	19.4844133731597\\
9	18.863570554707\\
10	16.8092696368205\\
11	70.3249317288023\\
12	38.8965346158643\\
13	30.8075169925923\\
14	19.9866456035763\\
15	20.2671455882355\\
16	19.2179550133889\\
17	20.4220724979059\\
18	16.9940436471055\\
19	19.5408971982308\\
20	17.2398989351679\\
21	57.7064758038685\\
22	33.0180051251515\\
23	23.4024011030686\\
24	18.4685126442575\\
25	18.7265886523496\\
26	17.0495036246799\\
27	16.4215670680865\\
28	14.6637133562617\\
29	15.1758820560427\\
30	15.3602495393135\\
31	52.9067620806507\\
32	27.6657843014548\\
33	20.1244453959412\\
34	17.899440984165\\
35	17.2868548164427\\
36	17.6419045599934\\
37	16.7711699203701\\
38	17.5134900153191\\
39	17.4155591117677\\
40	18.7991322406258\\
41	36.923345060716\\
42	21.5220543150396\\
43	18.8024653881113\\
44	18.2879596640526\\
45	17.2657018698739\\
46	17.342146863402\\
47	16.8371423045481\\
48	17.5930910395992\\
49	17.2005082680064\\
50	17.83638080696\\
51	48.8736181228193\\
52	44.6437638236509\\
53	40.7703268242209\\
54	36.6306735037517\\
55	32.1976719236269\\
56	29.3266357003369\\
57	26.6247381061919\\
58	24.4305470042318\\
59	21.9292445267208\\
60	20.7642536985701\\
61	59.6407178297042\\
62	55.905921770365\\
63	52.1590742462258\\
64	47.8214945378393\\
65	43.8422467123199\\
66	40.2377100853414\\
67	36.5836938752719\\
68	32.3797764540032\\
69	29.9180549911116\\
70	27.108324044096\\
71	68.0825969191013\\
72	64.9239057499005\\
73	61.2438150513658\\
74	57.4267283513814\\
75	53.8861804347789\\
76	50.2176498394675\\
77	46.7998294620105\\
78	43.6419411448488\\
79	41.5340741140238\\
80	38.829089885209\\
81	81.7497345125634\\
82	79.0015517092849\\
83	75.7923625472183\\
84	72.3472592472347\\
85	68.6769621126517\\
86	64.3851664351659\\
87	60.4670363963573\\
88	55.5080089398453\\
89	53.4396742100665\\
90	47.1984985113785\\
91	100\\
92	100\\
93	100\\
94	100\\
95	100\\
96	100\\
97	100\\
98	100\\
99	73.095708644241\\
100	49.1129718717363\\
100	120.887028128264\\
99	116.904291355759\\
98	100\\
97	100\\
96	100\\
95	100\\
94	100\\
93	100\\
92	100\\
91	100\\
90	63.3438860437242\\
89	64.8941560268986\\
88	67.580632794908\\
87	69.7535217110368\\
86	72.6239436002977\\
85	75.0531289034941\\
84	77.8338147970175\\
83	80.2495814853813\\
82	82.4018504234704\\
81	84.4364914840233\\
80	50.2315876777173\\
79	52.2260548981569\\
78	54.1118271047191\\
77	56.6812520316878\\
76	58.6293887773989\\
75	60.7026096634346\\
74	63.5136147895251\\
73	66.2957017460379\\
72	69.565867527694\\
71	72.4992402511627\\
70	39.3932977733873\\
69	41.1290165440198\\
68	43.1298786047833\\
67	45.4680922502521\\
66	47.6195109107856\\
65	50.500203596078\\
64	53.4315743721885\\
63	56.9157253854277\\
62	59.9994007005537\\
61	63.2586804603122\\
60	30.8173558300231\\
59	32.0197691697259\\
58	34.1553876670232\\
57	36.8239364683066\\
56	40.15897219131\\
55	43.1859837909646\\
54	45.5440802109238\\
53	47.9954549296966\\
52	51.0871410458506\\
51	54.6479798005332\\
50	31.243632210407\\
49	31.8226634546239\\
48	31.5125478034378\\
47	31.2585750359024\\
46	31.3919339993167\\
45	32.1151734534968\\
44	34.3110553950986\\
43	36.818280119858\\
42	44.7595580736385\\
41	56.8604639840177\\
40	32.4022671222331\\
39	34.3058479715595\\
38	34.0873096503055\\
37	34.8756952484527\\
36	36.7252301164008\\
35	39.1736998708539\\
34	40.5174527074631\\
33	48.2000226225052\\
32	57.1751053820684\\
31	67.3432765319452\\
30	33.7717681181389\\
29	34.9465349281594\\
28	34.3157253648664\\
27	35.9484194285032\\
26	37.7631124511748\\
25	40.8788980430927\\
24	45.2446156844527\\
23	52.7185608266853\\
22	63.2934855425556\\
21	74.6456929167495\\
20	37.7545108361668\\
19	38.7915783797064\\
18	39.7782478195629\\
17	43.3328204593474\\
16	46.3321421336812\\
15	48.457223852386\\
14	55.5660768559478\\
13	65.3614075166008\\
12	77.4334275518114\\
11	83.6858528307961\\
10	52.2691463042143\\
9	54.3276399559368\\
8	54.5637378905046\\
7	55.9423771005532\\
6	57.0319815819222\\
5	62.612723220727\\
4	68.6204945295515\\
3	85.5103055474262\\
2	95.7467645126309\\
1	97.7063862487079\\
}--cycle;

\addplot [color=white!55!blue,solid,forget plot]
  table[row sep=crcr]{%
1	88.0227034710806\\
2	46.1729493710401\\
3	37.4712109538854\\
4	27.9331465385141\\
5	25.1697322348579\\
6	24.0212997379616\\
7	17.4278455058085\\
8	19.4844133731597\\
9	18.863570554707\\
10	16.8092696368205\\
11	70.3249317288023\\
12	38.8965346158643\\
13	30.8075169925923\\
14	19.9866456035763\\
15	20.2671455882355\\
16	19.2179550133889\\
17	20.4220724979059\\
18	16.9940436471055\\
19	19.5408971982308\\
20	17.2398989351679\\
21	57.7064758038685\\
22	33.0180051251515\\
23	23.4024011030686\\
24	18.4685126442575\\
25	18.7265886523496\\
26	17.0495036246799\\
27	16.4215670680865\\
28	14.6637133562617\\
29	15.1758820560427\\
30	15.3602495393135\\
31	52.9067620806507\\
32	27.6657843014548\\
33	20.1244453959412\\
34	17.899440984165\\
35	17.2868548164427\\
36	17.6419045599934\\
37	16.7711699203701\\
38	17.5134900153191\\
39	17.4155591117677\\
40	18.7991322406258\\
41	36.923345060716\\
42	21.5220543150396\\
43	18.8024653881113\\
44	18.2879596640526\\
45	17.2657018698739\\
46	17.342146863402\\
47	16.8371423045481\\
48	17.5930910395992\\
49	17.2005082680064\\
50	17.83638080696\\
51	48.8736181228193\\
52	44.6437638236509\\
53	40.7703268242209\\
54	36.6306735037517\\
55	32.1976719236269\\
56	29.3266357003369\\
57	26.6247381061919\\
58	24.4305470042318\\
59	21.9292445267208\\
60	20.7642536985701\\
61	59.6407178297042\\
62	55.905921770365\\
63	52.1590742462258\\
64	47.8214945378393\\
65	43.8422467123199\\
66	40.2377100853414\\
67	36.5836938752719\\
68	32.3797764540032\\
69	29.9180549911116\\
70	27.108324044096\\
71	68.0825969191013\\
72	64.9239057499005\\
73	61.2438150513658\\
74	57.4267283513814\\
75	53.8861804347789\\
76	50.2176498394675\\
77	46.7998294620105\\
78	43.6419411448488\\
79	41.5340741140238\\
80	38.829089885209\\
81	81.7497345125634\\
82	79.0015517092849\\
83	75.7923625472183\\
84	72.3472592472347\\
85	68.6769621126517\\
86	64.3851664351659\\
87	60.4670363963573\\
88	55.5080089398453\\
89	53.4396742100665\\
90	47.1984985113785\\
91	100\\
92	100\\
93	100\\
94	100\\
95	100\\
96	100\\
97	100\\
98	100\\
99	73.095708644241\\
100	49.1129718717363\\
};
\addplot [color=white!55!blue,solid,forget plot]
  table[row sep=crcr]{%
1	97.7063862487079\\
2	95.7467645126309\\
3	85.5103055474262\\
4	68.6204945295515\\
5	62.612723220727\\
6	57.0319815819222\\
7	55.9423771005532\\
8	54.5637378905046\\
9	54.3276399559368\\
10	52.2691463042143\\
11	83.6858528307961\\
12	77.4334275518114\\
13	65.3614075166008\\
14	55.5660768559478\\
15	48.457223852386\\
16	46.3321421336812\\
17	43.3328204593474\\
18	39.7782478195629\\
19	38.7915783797064\\
20	37.7545108361668\\
21	74.6456929167495\\
22	63.2934855425556\\
23	52.7185608266853\\
24	45.2446156844527\\
25	40.8788980430927\\
26	37.7631124511748\\
27	35.9484194285032\\
28	34.3157253648664\\
29	34.9465349281594\\
30	33.7717681181389\\
31	67.3432765319452\\
32	57.1751053820684\\
33	48.2000226225052\\
34	40.5174527074631\\
35	39.1736998708539\\
36	36.7252301164008\\
37	34.8756952484527\\
38	34.0873096503055\\
39	34.3058479715595\\
40	32.4022671222331\\
41	56.8604639840177\\
42	44.7595580736385\\
43	36.818280119858\\
44	34.3110553950986\\
45	32.1151734534968\\
46	31.3919339993167\\
47	31.2585750359024\\
48	31.5125478034378\\
49	31.8226634546239\\
50	31.243632210407\\
51	54.6479798005332\\
52	51.0871410458506\\
53	47.9954549296966\\
54	45.5440802109238\\
55	43.1859837909646\\
56	40.15897219131\\
57	36.8239364683066\\
58	34.1553876670232\\
59	32.0197691697259\\
60	30.8173558300231\\
61	63.2586804603122\\
62	59.9994007005537\\
63	56.9157253854277\\
64	53.4315743721885\\
65	50.500203596078\\
66	47.6195109107856\\
67	45.4680922502521\\
68	43.1298786047833\\
69	41.1290165440198\\
70	39.3932977733873\\
71	72.4992402511627\\
72	69.565867527694\\
73	66.2957017460379\\
74	63.5136147895251\\
75	60.7026096634346\\
76	58.6293887773989\\
77	56.6812520316878\\
78	54.1118271047191\\
79	52.2260548981569\\
80	50.2315876777173\\
81	84.4364914840233\\
82	82.4018504234704\\
83	80.2495814853813\\
84	77.8338147970175\\
85	75.0531289034941\\
86	72.6239436002977\\
87	69.7535217110368\\
88	67.580632794908\\
89	64.8941560268986\\
90	63.3438860437242\\
91	100\\
92	100\\
93	100\\
94	100\\
95	100\\
96	100\\
97	100\\
98	100\\
99	116.904291355759\\
100	120.887028128264\\
};
\addplot [color=blue,solid]
  table[row sep=crcr]{%
1	92.8645448598943\\
2	70.9598569418355\\
3	61.4907582506558\\
4	48.2768205340328\\
5	43.8912277277925\\
6	40.5266406599419\\
7	36.6851113031809\\
8	37.0240756318322\\
9	36.5956052553219\\
10	34.5392079705174\\
11	77.0053922797992\\
12	58.1649810838379\\
13	48.0844622545965\\
14	37.7763612297621\\
15	34.3621847203108\\
16	32.7750485735351\\
17	31.8774464786267\\
18	28.3861457333342\\
19	29.1662377889686\\
20	27.4972048856674\\
21	66.176084360309\\
22	48.1557453338535\\
23	38.060480964877\\
24	31.8565641643551\\
25	29.8027433477212\\
26	27.4063080379273\\
27	26.1849932482949\\
28	24.489719360564\\
29	25.061208492101\\
30	24.5660088287262\\
31	60.1250193062979\\
32	42.4204448417616\\
33	34.1622340092232\\
34	29.208446845814\\
35	28.2302773436483\\
36	27.1835673381971\\
37	25.8234325844114\\
38	25.8003998328123\\
39	25.8607035416636\\
40	25.6006996814295\\
41	46.8919045223669\\
42	33.1408061943391\\
43	27.8103727539847\\
44	26.2995075295756\\
45	24.6904376616853\\
46	24.3670404313594\\
47	24.0478586702252\\
48	24.5528194215185\\
49	24.5115858613151\\
50	24.5400065086835\\
51	51.7607989616762\\
52	47.8654524347507\\
53	44.3828908769588\\
54	41.0873768573378\\
55	37.6918278572958\\
56	34.7428039458234\\
57	31.7243372872493\\
58	29.2929673356275\\
59	26.9745068482233\\
60	25.7908047642966\\
61	61.4496991450082\\
62	57.9526612354593\\
63	54.5373998158268\\
64	50.6265344550139\\
65	47.171225154199\\
66	43.9286104980635\\
67	41.025893062762\\
68	37.7548275293932\\
69	35.5235357675657\\
70	33.2508109087417\\
71	70.290918585132\\
72	67.2448866387972\\
73	63.7697583987018\\
74	60.4701715704533\\
75	57.2943950491067\\
76	54.4235193084332\\
77	51.7405407468492\\
78	48.876884124784\\
79	46.8800645060903\\
80	44.5303387814632\\
81	83.0931129982934\\
82	80.7017010663776\\
83	78.0209720162998\\
84	75.0905370221261\\
85	71.8650455080729\\
86	68.5045550177318\\
87	65.1102790536971\\
88	61.5443208673766\\
89	59.1669151184825\\
90	55.2711922775514\\
91	100\\
92	100\\
93	100\\
94	100\\
95	100\\
96	100\\
97	100\\
98	100\\
99	95\\
100	85\\
};
\addlegendentry{CPHD};

\end{axis}
\end{tikzpicture}%

==> step_plot_NBbirth.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\linewidth,
height=1.2in,
at={(1.255313in,1.065625in)},
scale only axis,
xmin=0,
xmax=90,
xlabel={time},
ymin=0,
ymax=100,
ylabel={number of targets},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,fill opacity=0.6,draw opacity=1,text opacity=1,font=\footnotesize}
]
\addplot [color=black,solid,line width=1.0pt]
  table[row sep=crcr]{%
1	5\\
2	5\\
3	5\\
4	5\\
5	5\\
6	5\\
7	5\\
8	5\\
9	5\\
10	5\\
11	15\\
12	15\\
13	15\\
14	15\\
15	15\\
16	15\\
17	15\\
18	15\\
19	15\\
20	15\\
21	30\\
22	30\\
23	30\\
24	30\\
25	30\\
26	30\\
27	30\\
28	30\\
29	30\\
30	30\\
31	50\\
32	50\\
33	50\\
34	50\\
35	50\\
36	50\\
37	50\\
38	50\\
39	50\\
40	50\\
41	75\\
42	75\\
43	75\\
44	75\\
45	75\\
46	75\\
47	75\\
48	75\\
49	75\\
50	75\\
51	50\\
52	50\\
53	50\\
54	50\\
55	50\\
56	50\\
57	50\\
58	50\\
59	50\\
60	50\\
61	30\\
62	30\\
63	30\\
64	30\\
65	30\\
66	30\\
67	30\\
68	30\\
69	30\\
70	30\\
71	15\\
72	15\\
73	15\\
74	15\\
75	15\\
76	15\\
77	15\\
78	15\\
79	15\\
80	15\\
81	5\\
82	5\\
83	5\\
84	5\\
85	5\\
86	5\\
87	5\\
88	5\\
89	5\\
90	5\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
};
\addlegendentry{ground truth};


\addplot[area legend,solid,fill=red,opacity=2.000000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
1	-0.940549288667426\\
2	2.08827130589654\\
3	3.71873595458085\\
4	3.50453444593682\\
5	4.02622162562221\\
6	4.08836244187692\\
7	4.05007428091183\\
8	4.12226061095471\\
9	4.11297903436655\\
10	4.11457519359889\\
11	4.19486961879185\\
12	12.2481829835856\\
13	13.5801872630577\\
14	13.9075439697065\\
15	13.9994678018426\\
16	13.9585245726133\\
17	13.9047490042337\\
18	14.1027365635216\\
19	14.1179743886215\\
20	13.927158935456\\
21	14.9952163866485\\
22	26.3427783071782\\
23	28.2213384155918\\
24	28.4575894611364\\
25	28.5116192199358\\
26	28.0036609180596\\
27	28.1256709676655\\
28	27.9671062355851\\
29	28.6477319140256\\
30	28.7926697664367\\
31	32.2778589733981\\
32	44.7363670854748\\
33	46.3211765611705\\
34	46.6919304594122\\
35	46.8651801665931\\
36	47.0181144382177\\
37	46.971313682081\\
38	46.9087923179291\\
39	46.6381357123239\\
40	46.9750795678218\\
41	50.8836692199127\\
42	67.5295235116644\\
43	69.4770972524888\\
44	70.4820468301825\\
45	70.4764895278661\\
46	70.7240876890708\\
47	70.0669251235307\\
48	70.0653158275179\\
49	70.5818505743906\\
50	70.9565569508624\\
51	48.6819632678089\\
52	46.9566538908887\\
53	47.2224181338883\\
54	47.4823178847417\\
55	47.5821044525486\\
56	47.4310130517667\\
57	47.8207493610462\\
58	47.2622828986156\\
59	47.1736735060825\\
60	47.3619662235251\\
61	29.4174221990175\\
62	27.7673504743338\\
63	27.6595140463024\\
64	27.5938856661163\\
65	27.7756187586463\\
66	28.0193960093705\\
67	28.1413742980064\\
68	28.4513741162937\\
69	28.4219531212021\\
70	28.3949729154267\\
71	14.7077502381471\\
72	13.8405294241218\\
73	13.7224998201011\\
74	13.6037892002519\\
75	13.7898707293324\\
76	13.8378761816091\\
77	14.0498936656632\\
78	14.0426737747618\\
79	14.0617644025554\\
80	13.6948910274951\\
81	4.44646111831957\\
82	3.84019119460486\\
83	3.85308955878874\\
84	3.97201279114144\\
85	4.01376106184212\\
86	4.10936780483853\\
87	4.12191860774679\\
88	4.0704299945068\\
89	4.21493690204998\\
90	4.10910599420618\\
91	-0.482970400308496\\
92	-0.755685968558666\\
93	-0.748251778638718\\
94	-0.76469246585905\\
95	-0.783465975543431\\
96	-0.775313599897192\\
97	-0.763169674028846\\
98	-0.80428226235685\\
99	-0.769545095323908\\
100	-0.776100498524202\\
100	2.10525288492363\\
99	2.09133156763895\\
98	2.09796919096614\\
97	2.07198027661202\\
96	2.05792072139575\\
95	2.09247005021477\\
94	2.1198620279948\\
93	2.11959522385934\\
92	2.20001785698346\\
91	2.61332409294363\\
90	7.15288019890119\\
89	7.42194543465701\\
88	7.19741929517858\\
87	7.15685374031094\\
86	7.16742247916978\\
85	7.32454704126719\\
84	7.25285967421906\\
83	7.56953352611934\\
82	7.76615969151302\\
81	8.425856498978\\
80	17.7388112155843\\
79	17.468949006841\\
78	17.4483435217214\\
77	17.5969163216911\\
76	17.5336680557099\\
75	17.639212443337\\
74	17.6239605435182\\
73	17.7751209913814\\
72	17.9209363020655\\
71	18.5590579680256\\
70	33.0705147103518\\
69	33.1381109516789\\
68	33.1954171032066\\
67	33.1285624305096\\
66	33.7276536290109\\
65	33.74072999967\\
64	34.2456494842493\\
63	34.1581313798828\\
62	34.2671668812206\\
61	35.0143778404562\\
60	54.6780298886529\\
59	55.154107005729\\
58	54.7922210348604\\
57	54.8110389345658\\
56	53.9941387186205\\
55	54.3143058259062\\
54	54.7009531848211\\
53	54.8479435238578\\
52	55.2226176432627\\
51	57.389441232517\\
50	81.4698868100883\\
49	81.7458024985214\\
48	82.1074588331122\\
47	81.862803754832\\
46	82.2668017758685\\
45	82.1042802193352\\
44	82.1941445763257\\
43	80.8170530111747\\
42	78.8501365801794\\
41	61.1829906255872\\
40	55.6142165997444\\
39	54.8529853847611\\
38	54.7628304411298\\
37	54.8909543443443\\
36	55.0484612333057\\
35	55.476895290513\\
34	55.3572374257512\\
33	54.6501760379389\\
32	53.1167310510901\\
31	39.069765312184\\
30	33.2950951712813\\
29	33.1514983927106\\
28	33.1476883818078\\
27	33.6039562017849\\
26	33.1382812940823\\
25	32.8708643233845\\
24	32.5811697077181\\
23	32.5481619117471\\
22	31.4151784908604\\
21	19.7786535322987\\
20	17.2917825552031\\
19	17.577672473213\\
18	17.5708629618017\\
17	17.376904674265\\
16	17.379579275951\\
15	17.5308950787914\\
14	17.3396231042121\\
13	17.213028764443\\
12	16.488243781819\\
11	8.23936109161771\\
10	7.13909189514908\\
9	7.27891169354286\\
8	7.23676180656342\\
7	7.15389345970864\\
6	7.29974043616706\\
5	7.39202014622838\\
4	7.73714621473143\\
3	6.87065850528591\\
2	6.65368896797613\\
1	2.25550754017077\\
}--cycle;

\addplot [color=white!55!red,solid,forget plot]
  table[row sep=crcr]{%
1	-0.940549288667426\\
2	2.08827130589654\\
3	3.71873595458085\\
4	3.50453444593682\\
5	4.02622162562221\\
6	4.08836244187692\\
7	4.05007428091183\\
8	4.12226061095471\\
9	4.11297903436655\\
10	4.11457519359889\\
11	4.19486961879185\\
12	12.2481829835856\\
13	13.5801872630577\\
14	13.9075439697065\\
15	13.9994678018426\\
16	13.9585245726133\\
17	13.9047490042337\\
18	14.1027365635216\\
19	14.1179743886215\\
20	13.927158935456\\
21	14.9952163866485\\
22	26.3427783071782\\
23	28.2213384155918\\
24	28.4575894611364\\
25	28.5116192199358\\
26	28.0036609180596\\
27	28.1256709676655\\
28	27.9671062355851\\
29	28.6477319140256\\
30	28.7926697664367\\
31	32.2778589733981\\
32	44.7363670854748\\
33	46.3211765611705\\
34	46.6919304594122\\
35	46.8651801665931\\
36	47.0181144382177\\
37	46.971313682081\\
38	46.9087923179291\\
39	46.6381357123239\\
40	46.9750795678218\\
41	50.8836692199127\\
42	67.5295235116644\\
43	69.4770972524888\\
44	70.4820468301825\\
45	70.4764895278661\\
46	70.7240876890708\\
47	70.0669251235307\\
48	70.0653158275179\\
49	70.5818505743906\\
50	70.9565569508624\\
51	48.6819632678089\\
52	46.9566538908887\\
53	47.2224181338883\\
54	47.4823178847417\\
55	47.5821044525486\\
56	47.4310130517667\\
57	47.8207493610462\\
58	47.2622828986156\\
59	47.1736735060825\\
60	47.3619662235251\\
61	29.4174221990175\\
62	27.7673504743338\\
63	27.6595140463024\\
64	27.5938856661163\\
65	27.7756187586463\\
66	28.0193960093705\\
67	28.1413742980064\\
68	28.4513741162937\\
69	28.4219531212021\\
70	28.3949729154267\\
71	14.7077502381471\\
72	13.8405294241218\\
73	13.7224998201011\\
74	13.6037892002519\\
75	13.7898707293324\\
76	13.8378761816091\\
77	14.0498936656632\\
78	14.0426737747618\\
79	14.0617644025554\\
80	13.6948910274951\\
81	4.44646111831957\\
82	3.84019119460486\\
83	3.85308955878874\\
84	3.97201279114144\\
85	4.01376106184212\\
86	4.10936780483853\\
87	4.12191860774679\\
88	4.0704299945068\\
89	4.21493690204998\\
90	4.10910599420618\\
91	-0.482970400308496\\
92	-0.755685968558666\\
93	-0.748251778638718\\
94	-0.76469246585905\\
95	-0.783465975543431\\
96	-0.775313599897192\\
97	-0.763169674028846\\
98	-0.80428226235685\\
99	-0.769545095323908\\
100	-0.776100498524202\\
};
\addplot [color=white!55!red,solid,forget plot]
  table[row sep=crcr]{%
1	2.25550754017077\\
2	6.65368896797613\\
3	6.87065850528591\\
4	7.73714621473143\\
5	7.39202014622838\\
6	7.29974043616706\\
7	7.15389345970864\\
8	7.23676180656342\\
9	7.27891169354286\\
10	7.13909189514908\\
11	8.23936109161771\\
12	16.488243781819\\
13	17.213028764443\\
14	17.3396231042121\\
15	17.5308950787914\\
16	17.379579275951\\
17	17.376904674265\\
18	17.5708629618017\\
19	17.577672473213\\
20	17.2917825552031\\
21	19.7786535322987\\
22	31.4151784908604\\
23	32.5481619117471\\
24	32.5811697077181\\
25	32.8708643233845\\
26	33.1382812940823\\
27	33.6039562017849\\
28	33.1476883818078\\
29	33.1514983927106\\
30	33.2950951712813\\
31	39.069765312184\\
32	53.1167310510901\\
33	54.6501760379389\\
34	55.3572374257512\\
35	55.476895290513\\
36	55.0484612333057\\
37	54.8909543443443\\
38	54.7628304411298\\
39	54.8529853847611\\
40	55.6142165997444\\
41	61.1829906255872\\
42	78.8501365801794\\
43	80.8170530111747\\
44	82.1941445763257\\
45	82.1042802193352\\
46	82.2668017758685\\
47	81.862803754832\\
48	82.1074588331122\\
49	81.7458024985214\\
50	81.4698868100883\\
51	57.389441232517\\
52	55.2226176432627\\
53	54.8479435238578\\
54	54.7009531848211\\
55	54.3143058259062\\
56	53.9941387186205\\
57	54.8110389345658\\
58	54.7922210348604\\
59	55.154107005729\\
60	54.6780298886529\\
61	35.0143778404562\\
62	34.2671668812206\\
63	34.1581313798828\\
64	34.2456494842493\\
65	33.74072999967\\
66	33.7276536290109\\
67	33.1285624305096\\
68	33.1954171032066\\
69	33.1381109516789\\
70	33.0705147103518\\
71	18.5590579680256\\
72	17.9209363020655\\
73	17.7751209913814\\
74	17.6239605435182\\
75	17.639212443337\\
76	17.5336680557099\\
77	17.5969163216911\\
78	17.4483435217214\\
79	17.468949006841\\
80	17.7388112155843\\
81	8.425856498978\\
82	7.76615969151302\\
83	7.56953352611934\\
84	7.25285967421906\\
85	7.32454704126719\\
86	7.16742247916978\\
87	7.15685374031094\\
88	7.19741929517858\\
89	7.42194543465701\\
90	7.15288019890119\\
91	2.61332409294363\\
92	2.20001785698346\\
93	2.11959522385934\\
94	2.1198620279948\\
95	2.09247005021477\\
96	2.05792072139575\\
97	2.07198027661202\\
98	2.09796919096614\\
99	2.09133156763895\\
100	2.10525288492363\\
};
\addplot [color=red,solid]
  table[row sep=crcr]{%
1	0.657479125751671\\
2	4.37098013693634\\
3	5.29469722993338\\
4	5.62084033033413\\
5	5.7091208859253\\
6	5.69405143902199\\
7	5.60198387031024\\
8	5.67951120875907\\
9	5.69594536395471\\
10	5.62683354437399\\
11	6.21711535520478\\
12	14.3682133827023\\
13	15.3966080137503\\
14	15.6235835369593\\
15	15.765181440317\\
16	15.6690519242822\\
17	15.6408268392494\\
18	15.8367997626617\\
19	15.8478234309172\\
20	15.6094707453295\\
21	17.3869349594736\\
22	28.8789783990193\\
23	30.3847501636694\\
24	30.5193795844272\\
25	30.6912417716601\\
26	30.570971106071\\
27	30.8648135847252\\
28	30.5573973086964\\
29	30.8996151533681\\
30	31.043882468859\\
31	35.673812142791\\
32	48.9265490682824\\
33	50.4856762995547\\
34	51.0245839425817\\
35	51.171037728553\\
36	51.0332878357617\\
37	50.9311340132126\\
38	50.8358113795295\\
39	50.7455605485425\\
40	51.2946480837831\\
41	56.03332992275\\
42	73.1898300459219\\
43	75.1470751318317\\
44	76.3380957032541\\
45	76.2903848736007\\
46	76.4954447324697\\
47	75.9648644391814\\
48	76.086387330315\\
49	76.163826536456\\
50	76.2132218804754\\
51	53.035702250163\\
52	51.0896357670757\\
53	51.0351808288731\\
54	51.0916355347814\\
55	50.9482051392274\\
56	50.7125758851936\\
57	51.315894147806\\
58	51.027251966738\\
59	51.1638902559057\\
60	51.019998056089\\
61	32.2159000197369\\
62	31.0172586777772\\
63	30.9088227130926\\
64	30.9197675751828\\
65	30.7581743791581\\
66	30.8735248191907\\
67	30.634968364258\\
68	30.8233956097501\\
69	30.7800320364405\\
70	30.7327438128893\\
71	16.6334041030863\\
72	15.8807328630937\\
73	15.7488104057413\\
74	15.6138748718851\\
75	15.7145415863347\\
76	15.6857721186595\\
77	15.8234049936771\\
78	15.7455086482416\\
79	15.7653567046982\\
80	15.7168511215397\\
81	6.43615880864879\\
82	5.80317544305894\\
83	5.71131154245404\\
84	5.61243623268025\\
85	5.66915405155466\\
86	5.63839514200416\\
87	5.63938617402886\\
88	5.63392464484269\\
89	5.8184411683535\\
90	5.63099309655369\\
91	1.06517684631757\\
92	0.722165944212395\\
93	0.685671722610314\\
94	0.677584781067875\\
95	0.654502037335672\\
96	0.641303560749278\\
97	0.654405301291588\\
98	0.646843464304645\\
99	0.660893236157522\\
100	0.664576193199716\\
};
\addlegendentry{PHD};


\addplot[area legend,solid,fill=green,opacity=2.000000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
1	-2.02837286857346\\
2	3.23995348888654\\
3	3.36927828428289\\
4	3.54132511806416\\
5	3.64400618087711\\
6	3.62363297941335\\
7	3.5732903720206\\
8	3.61774280029472\\
9	3.69001782359089\\
10	3.59601058783096\\
11	3.6989691978744\\
12	12.6716035776559\\
13	13.0560028286651\\
14	13.130202120979\\
15	13.2270177117702\\
16	13.1314245553974\\
17	13.086029580037\\
18	13.281018766243\\
19	13.2990663193379\\
20	13.0592781018686\\
21	14.3592433785689\\
22	26.6370460579151\\
23	27.4301613595047\\
24	27.3798482616469\\
25	27.5503970640426\\
26	27.4399733324754\\
27	27.6707413384422\\
28	27.3777080890184\\
29	27.7350248203992\\
30	27.8897308288797\\
31	32.1226985308603\\
32	45.8261235671833\\
33	46.81015720907\\
34	47.1876113026667\\
35	47.3010540323802\\
36	47.1843870662813\\
37	47.0725747998428\\
38	46.9460485927602\\
39	46.8831345593032\\
40	47.4409657128388\\
41	51.6091510863184\\
42	69.3699845084329\\
43	70.7455887858432\\
44	71.7374261832529\\
45	71.7671860857688\\
46	71.93321494041\\
47	71.4019890849146\\
48	71.5201615625435\\
49	71.5787407351979\\
50	71.6217131328614\\
51	48.2208616202915\\
52	47.0077112539295\\
53	47.0889770276279\\
54	47.1837521279848\\
55	47.0999651420239\\
56	46.8414809162281\\
57	47.4656072466682\\
58	47.1509671389863\\
59	47.2838830743852\\
60	47.154912126611\\
61	28.0772356962226\\
62	27.6226526764643\\
63	27.7119585938106\\
64	27.7303313121146\\
65	27.5868447178114\\
66	27.6760903314192\\
67	27.4262347470216\\
68	27.5512209648957\\
69	27.6281616551569\\
70	27.5439757275935\\
71	13.1842742547555\\
72	13.1375682300373\\
73	13.1843861081139\\
74	13.0505905617623\\
75	13.1508599782773\\
76	13.1151560809367\\
77	13.2458585852492\\
78	13.2292645688793\\
79	13.245884797444\\
80	13.1829881138222\\
81	3.80267821468899\\
82	3.59768527012376\\
83	3.62758724593807\\
84	3.56650103881497\\
85	3.61509969862869\\
86	3.61066784546403\\
87	3.61859213276178\\
88	3.59941477095198\\
89	3.74794548750426\\
90	3.65151905356521\\
91	-0.725113037278094\\
92	-1.33247931396496\\
93	-1.1707390818107\\
94	-1.26015556892371\\
95	-1.27018801796724\\
96	-1.26339226966884\\
97	-1.24330395050582\\
98	-1.32075221144961\\
99	-1.25853308002958\\
100	-1.29683838615883\\
100	2.70192412416489\\
99	2.59758185828106\\
98	2.73068174998538\\
97	2.6184502147818\\
96	2.56299831565039\\
95	2.60543499380633\\
94	2.65444680279511\\
93	2.56648382680801\\
92	2.78529504511529\\
91	1.52626610820653\\
90	7.58826262172536\\
89	7.98357665954112\\
88	7.69283348512505\\
87	7.689057670264\\
86	7.66990616574685\\
85	7.74099459391971\\
84	7.61653728851785\\
83	7.80109267241356\\
82	7.71687157486213\\
81	7.5995112095671\\
80	18.2600854865796\\
79	18.32693136\\
78	18.3206394544523\\
77	18.4509452712671\\
76	18.2979440949323\\
75	18.3401449550959\\
74	18.1856886783674\\
73	18.3234278154988\\
72	18.3982843034803\\
71	18.5626539475376\\
70	34.0581492759694\\
69	34.1367031411771\\
68	34.0899953208307\\
67	33.8834030045327\\
66	34.1380726511447\\
65	33.9787190480359\\
64	34.1646675639819\\
63	34.1439980961709\\
62	34.1503450921244\\
61	35.0552554782924\\
60	54.9317003411341\\
59	55.0699858389752\\
58	54.9124180985136\\
57	55.3073999046074\\
56	54.5906488226748\\
55	54.9116695002825\\
54	55.0230564334864\\
53	54.9957893343448\\
52	54.9815925165609\\
51	56.9156868836098\\
50	80.9013702622577\\
49	80.7995840327142\\
48	80.7603649155162\\
47	80.6057749664613\\
46	81.1547225942513\\
45	80.957882124921\\
44	80.9663301099329\\
43	80.0227340976679\\
42	78.8594323754786\\
41	61.2536951650119\\
40	55.3607601055029\\
39	54.7456405267555\\
38	54.8004343666425\\
37	54.8872582832942\\
36	55.0068083569722\\
35	55.1396670522491\\
34	55.061540981621\\
33	54.6984619777117\\
32	53.8915097880366\\
31	40.1876494835494\\
30	34.2956052742231\\
29	34.2147032024848\\
28	33.8124921661233\\
27	34.1091732789445\\
26	33.8234284961527\\
25	33.9488343348072\\
24	33.7870232823124\\
23	33.9028067922483\\
22	33.5046727443155\\
21	20.9223786746084\\
20	18.1575272315625\\
19	18.4745767449708\\
18	18.4794784644856\\
17	18.230451338587\\
16	18.2339090382222\\
15	18.3487785898187\\
14	18.2185527262037\\
13	18.3684203310221\\
12	18.7992851736411\\
11	9.07450956327154\\
10	7.66412527582647\\
9	7.72633657451909\\
8	7.80727943483318\\
7	7.63002335738684\\
6	7.79173943834946\\
5	7.89337901860254\\
4	7.76412468896763\\
3	7.83331743973961\\
2	9.39945639219907\\
1	5.19179898368123\\
}--cycle;

\addplot [color=white!55!green,solid,forget plot]
  table[row sep=crcr]{%
1	-2.02837286857346\\
2	3.23995348888654\\
3	3.36927828428289\\
4	3.54132511806416\\
5	3.64400618087711\\
6	3.62363297941335\\
7	3.5732903720206\\
8	3.61774280029472\\
9	3.69001782359089\\
10	3.59601058783096\\
11	3.6989691978744\\
12	12.6716035776559\\
13	13.0560028286651\\
14	13.130202120979\\
15	13.2270177117702\\
16	13.1314245553974\\
17	13.086029580037\\
18	13.281018766243\\
19	13.2990663193379\\
20	13.0592781018686\\
21	14.3592433785689\\
22	26.6370460579151\\
23	27.4301613595047\\
24	27.3798482616469\\
25	27.5503970640426\\
26	27.4399733324754\\
27	27.6707413384422\\
28	27.3777080890184\\
29	27.7350248203992\\
30	27.8897308288797\\
31	32.1226985308603\\
32	45.8261235671833\\
33	46.81015720907\\
34	47.1876113026667\\
35	47.3010540323802\\
36	47.1843870662813\\
37	47.0725747998428\\
38	46.9460485927602\\
39	46.8831345593032\\
40	47.4409657128388\\
41	51.6091510863184\\
42	69.3699845084329\\
43	70.7455887858432\\
44	71.7374261832529\\
45	71.7671860857688\\
46	71.93321494041\\
47	71.4019890849146\\
48	71.5201615625435\\
49	71.5787407351979\\
50	71.6217131328614\\
51	48.2208616202915\\
52	47.0077112539295\\
53	47.0889770276279\\
54	47.1837521279848\\
55	47.0999651420239\\
56	46.8414809162281\\
57	47.4656072466682\\
58	47.1509671389863\\
59	47.2838830743852\\
60	47.154912126611\\
61	28.0772356962226\\
62	27.6226526764643\\
63	27.7119585938106\\
64	27.7303313121146\\
65	27.5868447178114\\
66	27.6760903314192\\
67	27.4262347470216\\
68	27.5512209648957\\
69	27.6281616551569\\
70	27.5439757275935\\
71	13.1842742547555\\
72	13.1375682300373\\
73	13.1843861081139\\
74	13.0505905617623\\
75	13.1508599782773\\
76	13.1151560809367\\
77	13.2458585852492\\
78	13.2292645688793\\
79	13.245884797444\\
80	13.1829881138222\\
81	3.80267821468899\\
82	3.59768527012376\\
83	3.62758724593807\\
84	3.56650103881497\\
85	3.61509969862869\\
86	3.61066784546403\\
87	3.61859213276178\\
88	3.59941477095198\\
89	3.74794548750426\\
90	3.65151905356521\\
91	-0.725113037278094\\
92	-1.33247931396496\\
93	-1.1707390818107\\
94	-1.26015556892371\\
95	-1.27018801796724\\
96	-1.26339226966884\\
97	-1.24330395050582\\
98	-1.32075221144961\\
99	-1.25853308002958\\
100	-1.29683838615883\\
};
\addplot [color=white!55!green,solid,forget plot]
  table[row sep=crcr]{%
1	5.19179898368123\\
2	9.39945639219907\\
3	7.83331743973961\\
4	7.76412468896763\\
5	7.89337901860254\\
6	7.79173943834946\\
7	7.63002335738684\\
8	7.80727943483318\\
9	7.72633657451909\\
10	7.66412527582647\\
11	9.07450956327154\\
12	18.7992851736411\\
13	18.3684203310221\\
14	18.2185527262037\\
15	18.3487785898187\\
16	18.2339090382222\\
17	18.230451338587\\
18	18.4794784644856\\
19	18.4745767449708\\
20	18.1575272315625\\
21	20.9223786746084\\
22	33.5046727443155\\
23	33.9028067922483\\
24	33.7870232823124\\
25	33.9488343348072\\
26	33.8234284961527\\
27	34.1091732789445\\
28	33.8124921661233\\
29	34.2147032024848\\
30	34.2956052742231\\
31	40.1876494835494\\
32	53.8915097880366\\
33	54.6984619777117\\
34	55.061540981621\\
35	55.1396670522491\\
36	55.0068083569722\\
37	54.8872582832942\\
38	54.8004343666425\\
39	54.7456405267555\\
40	55.3607601055029\\
41	61.2536951650119\\
42	78.8594323754786\\
43	80.0227340976679\\
44	80.9663301099329\\
45	80.957882124921\\
46	81.1547225942513\\
47	80.6057749664613\\
48	80.7603649155162\\
49	80.7995840327142\\
50	80.9013702622577\\
51	56.9156868836098\\
52	54.9815925165609\\
53	54.9957893343448\\
54	55.0230564334864\\
55	54.9116695002825\\
56	54.5906488226748\\
57	55.3073999046074\\
58	54.9124180985136\\
59	55.0699858389752\\
60	54.9317003411341\\
61	35.0552554782924\\
62	34.1503450921244\\
63	34.1439980961709\\
64	34.1646675639819\\
65	33.9787190480359\\
66	34.1380726511447\\
67	33.8834030045327\\
68	34.0899953208307\\
69	34.1367031411771\\
70	34.0581492759694\\
71	18.5626539475376\\
72	18.3982843034803\\
73	18.3234278154988\\
74	18.1856886783674\\
75	18.3401449550959\\
76	18.2979440949323\\
77	18.4509452712671\\
78	18.3206394544523\\
79	18.32693136\\
80	18.2600854865796\\
81	7.5995112095671\\
82	7.71687157486213\\
83	7.80109267241356\\
84	7.61653728851785\\
85	7.74099459391971\\
86	7.66990616574685\\
87	7.689057670264\\
88	7.69283348512505\\
89	7.98357665954112\\
90	7.58826262172536\\
91	1.52626610820653\\
92	2.78529504511529\\
93	2.56648382680801\\
94	2.65444680279511\\
95	2.60543499380633\\
96	2.56299831565039\\
97	2.6184502147818\\
98	2.73068174998538\\
99	2.59758185828106\\
100	2.70192412416489\\
};
\addplot [color=green,solid]
  table[row sep=crcr]{%
1	1.58171305755389\\
2	6.31970494054281\\
3	5.60129786201125\\
4	5.65272490351589\\
5	5.76869259973982\\
6	5.7076862088814\\
7	5.60165686470372\\
8	5.71251111756395\\
9	5.70817719905499\\
10	5.63006793182872\\
11	6.38673938057297\\
12	15.7354443756485\\
13	15.7122115798436\\
14	15.6743774235913\\
15	15.7878981507944\\
16	15.6826667968098\\
17	15.658240459312\\
18	15.8802486153643\\
19	15.8868215321543\\
20	15.6084026667156\\
21	17.6408110265887\\
22	30.0708594011153\\
23	30.6664840758765\\
24	30.5834357719796\\
25	30.7496156994249\\
26	30.6317009143141\\
27	30.8899573086934\\
28	30.5951001275708\\
29	30.974864011442\\
30	31.0926680515514\\
31	36.1551740072048\\
32	49.8588166776099\\
33	50.7543095933908\\
34	51.1245761421438\\
35	51.2203605423147\\
36	51.0955977116267\\
37	50.9799165415685\\
38	50.8732414797013\\
39	50.8143875430294\\
40	51.4008629091708\\
41	56.4314231256651\\
42	74.1147084419557\\
43	75.3841614417556\\
44	76.3518781465929\\
45	76.3625341053449\\
46	76.5439687673307\\
47	76.0038820256879\\
48	76.1402632390298\\
49	76.1891623839561\\
50	76.2615416975596\\
51	52.5682742519506\\
52	50.9946518852452\\
53	51.0423831809864\\
54	51.1034042807356\\
55	51.0058173211532\\
56	50.7160648694515\\
57	51.3865035756378\\
58	51.03169261875\\
59	51.1769344566802\\
60	51.0433062338725\\
61	31.5662455872575\\
62	30.8864988842944\\
63	30.9279783449907\\
64	30.9474994380482\\
65	30.7827818829236\\
66	30.907081491282\\
67	30.6548188757771\\
68	30.8206081428632\\
69	30.882432398167\\
70	30.8010625017814\\
71	15.8734641011466\\
72	15.7679262667588\\
73	15.7539069618064\\
74	15.6181396200649\\
75	15.7455024666866\\
76	15.7065500879345\\
77	15.8484019282582\\
78	15.7749520116658\\
79	15.786408078722\\
80	15.7215368002009\\
81	5.70109471212804\\
82	5.65727842249295\\
83	5.71433995917582\\
84	5.59151916366641\\
85	5.6780471462742\\
86	5.64028700560544\\
87	5.65382490151289\\
88	5.64612412803851\\
89	5.86576107352269\\
90	5.61989083764528\\
91	0.400576535464217\\
92	0.726407865575167\\
93	0.697872372498652\\
94	0.6971456169357\\
95	0.667623487919545\\
96	0.649803022990776\\
97	0.687573132137993\\
98	0.704964769267882\\
99	0.669524389125737\\
100	0.702542869003031\\
};
\addlegendentry{Panjer};


\addplot[area legend,solid,fill=blue,opacity=2.000000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
1	-1.5969421202726\\
2	1.4171176323863\\
3	3.52622464970013\\
4	3.91819590948404\\
5	4.16501538073242\\
6	4.22975899315091\\
7	4.22937815677899\\
8	4.24617019838909\\
9	4.28101001458118\\
10	4.26631678347921\\
11	4.1998296932277\\
12	9.36442161848544\\
13	12.9858973154887\\
14	13.4459800122777\\
15	13.6288272472336\\
16	13.6153967474683\\
17	13.6760305835558\\
18	13.660728367236\\
19	13.7334386737786\\
20	13.6633913101445\\
21	13.7598802036905\\
22	24.5459212036487\\
23	27.2617779933868\\
24	27.630663016066\\
25	27.7618026428262\\
26	27.7751988103458\\
27	27.8274395429774\\
28	27.6918212280464\\
29	27.7853490930504\\
30	27.9352023644683\\
31	29.7778540642675\\
32	44.4597300986442\\
33	46.651087655716\\
34	47.1591723533768\\
35	47.2318051556542\\
36	47.2129576637006\\
37	47.1521221173503\\
38	47.0311544249568\\
39	46.9016743019876\\
40	46.9925918321428\\
41	48.3856542649877\\
42	67.8421374214828\\
43	70.4293651790735\\
44	71.2093498162464\\
45	71.2719518486465\\
46	71.5158047936829\\
47	71.2357665811384\\
48	71.0924192824281\\
49	71.0710776248913\\
50	71.1633335164264\\
51	60.767917322004\\
52	53.1908992216164\\
53	50.4979905651614\\
54	49.2642374464834\\
55	48.432980709536\\
56	47.8629380887506\\
57	47.7469109118348\\
58	47.4827279717238\\
59	47.3460780331956\\
60	47.2348298920819\\
61	38.8055361318753\\
62	32.4202331333758\\
63	30.33450486281\\
64	29.3874864417729\\
65	28.836604340659\\
66	28.5802766847561\\
67	28.2364474870482\\
68	28.1050172350853\\
69	27.9741685500188\\
70	27.905460398743\\
71	21.5931077824236\\
72	16.6145901349308\\
73	15.1078988221708\\
74	14.4373853790527\\
75	14.1798948644684\\
76	13.9996870508173\\
77	13.9709266260138\\
78	13.9113778567823\\
79	13.8737703015132\\
80	13.8198757486258\\
81	9.71965639028981\\
82	6.05514696749187\\
83	5.09559541628609\\
84	4.64243422288591\\
85	4.47887807007407\\
86	4.38254620430097\\
87	4.31701232494652\\
88	4.29133665776272\\
89	4.35999025956573\\
90	4.30993286329468\\
91	2.52749381749886\\
92	0.399244465002619\\
93	-0.380151621517043\\
94	-0.56232122853251\\
95	-0.613164753388916\\
96	-0.571468044385765\\
97	-0.520607080678845\\
98	-0.466103154227635\\
99	-0.403736380948076\\
100	-0.376471537563349\\
100	0.436402808137839\\
99	0.487598585813907\\
98	0.612372169716987\\
97	0.772473647517121\\
96	0.99887980923045\\
95	1.38041073269725\\
94	1.9165708354446\\
93	2.84352135980348\\
92	4.48793072675959\\
91	5.86785671970803\\
90	6.21297298430478\\
89	6.31115148448465\\
88	6.39840999188864\\
87	6.5599777128934\\
86	6.82342248472275\\
85	7.21583943448577\\
84	7.86608502714646\\
83	9.08747354688846\\
82	11.358337776062\\
81	15.0553053704385\\
80	16.5566505607568\\
79	16.6588990937147\\
78	16.7587567709563\\
77	16.9861440720494\\
76	17.2176666637244\\
75	17.661299193084\\
74	18.4439102002011\\
73	19.9610982088718\\
72	22.9756594693957\\
71	28.4727850868678\\
70	31.8447735284708\\
69	31.9741991178105\\
68	32.1084892595209\\
67	32.2370121600123\\
66	32.6268388467599\\
65	33.2248703187989\\
64	34.2879497368635\\
63	36.1476662726778\\
62	39.8726849542565\\
61	46.965102030643\\
60	52.2808393555041\\
59	52.3604192472275\\
58	52.4552710017503\\
57	52.7930407387005\\
56	52.893249573359\\
55	53.7874290452081\\
54	55.1178620069015\\
53	57.2879760642254\\
52	61.6382706045582\\
51	70.0070931126937\\
50	77.9504007387426\\
49	77.7827601735126\\
48	77.7546956396133\\
47	77.563553330923\\
46	78.1207546632535\\
45	78.0205168778443\\
44	78.0811456908944\\
43	77.7809298243794\\
42	78.5791923028147\\
41	58.1252762596777\\
40	52.5360824657675\\
39	52.0555881546968\\
38	52.172456112369\\
37	52.2722722261092\\
36	52.4405914943481\\
35	52.5911658762562\\
34	52.6215311475591\\
33	52.8698488133023\\
32	53.5903199856649\\
31	38.1956940644316\\
30	31.9067738746448\\
29	31.8043496085113\\
28	31.7240959154574\\
27	31.8077676887397\\
26	31.6946588807384\\
25	31.8026748227542\\
24	31.8727042647831\\
23	32.1758963633896\\
22	32.7280932210317\\
21	17.7035719110089\\
20	16.4560483069893\\
19	16.5482336926595\\
18	16.5214858808227\\
17	16.4775992326142\\
16	16.6526392127469\\
15	16.6738450003796\\
14	16.7673853954965\\
13	17.0636810101023\\
12	17.6830362400211\\
11	6.17184878528517\\
10	5.93217062290474\\
9	6.00970064912816\\
8	6.07719976616155\\
7	6.11770064621164\\
6	6.23597799629729\\
5	6.40222272227642\\
4	6.6229107583166\\
3	7.04203025876324\\
2	9.33581961314508\\
1	2.47819319670468\\
}--cycle;

\addplot [color=white!55!blue,solid,forget plot]
  table[row sep=crcr]{%
1	-1.5969421202726\\
2	1.4171176323863\\
3	3.52622464970013\\
4	3.91819590948404\\
5	4.16501538073242\\
6	4.22975899315091\\
7	4.22937815677899\\
8	4.24617019838909\\
9	4.28101001458118\\
10	4.26631678347921\\
11	4.1998296932277\\
12	9.36442161848544\\
13	12.9858973154887\\
14	13.4459800122777\\
15	13.6288272472336\\
16	13.6153967474683\\
17	13.6760305835558\\
18	13.660728367236\\
19	13.7334386737786\\
20	13.6633913101445\\
21	13.7598802036905\\
22	24.5459212036487\\
23	27.2617779933868\\
24	27.630663016066\\
25	27.7618026428262\\
26	27.7751988103458\\
27	27.8274395429774\\
28	27.6918212280464\\
29	27.7853490930504\\
30	27.9352023644683\\
31	29.7778540642675\\
32	44.4597300986442\\
33	46.651087655716\\
34	47.1591723533768\\
35	47.2318051556542\\
36	47.2129576637006\\
37	47.1521221173503\\
38	47.0311544249568\\
39	46.9016743019876\\
40	46.9925918321428\\
41	48.3856542649877\\
42	67.8421374214828\\
43	70.4293651790735\\
44	71.2093498162464\\
45	71.2719518486465\\
46	71.5158047936829\\
47	71.2357665811384\\
48	71.0924192824281\\
49	71.0710776248913\\
50	71.1633335164264\\
51	60.767917322004\\
52	53.1908992216164\\
53	50.4979905651614\\
54	49.2642374464834\\
55	48.432980709536\\
56	47.8629380887506\\
57	47.7469109118348\\
58	47.4827279717238\\
59	47.3460780331956\\
60	47.2348298920819\\
61	38.8055361318753\\
62	32.4202331333758\\
63	30.33450486281\\
64	29.3874864417729\\
65	28.836604340659\\
66	28.5802766847561\\
67	28.2364474870482\\
68	28.1050172350853\\
69	27.9741685500188\\
70	27.905460398743\\
71	21.5931077824236\\
72	16.6145901349308\\
73	15.1078988221708\\
74	14.4373853790527\\
75	14.1798948644684\\
76	13.9996870508173\\
77	13.9709266260138\\
78	13.9113778567823\\
79	13.8737703015132\\
80	13.8198757486258\\
81	9.71965639028981\\
82	6.05514696749187\\
83	5.09559541628609\\
84	4.64243422288591\\
85	4.47887807007407\\
86	4.38254620430097\\
87	4.31701232494652\\
88	4.29133665776272\\
89	4.35999025956573\\
90	4.30993286329468\\
91	2.52749381749886\\
92	0.399244465002619\\
93	-0.380151621517043\\
94	-0.56232122853251\\
95	-0.613164753388916\\
96	-0.571468044385765\\
97	-0.520607080678845\\
98	-0.466103154227635\\
99	-0.403736380948076\\
100	-0.376471537563349\\
};
\addplot [color=white!55!blue,solid,forget plot]
  table[row sep=crcr]{%
1	2.47819319670468\\
2	9.33581961314508\\
3	7.04203025876324\\
4	6.6229107583166\\
5	6.40222272227642\\
6	6.23597799629729\\
7	6.11770064621164\\
8	6.07719976616155\\
9	6.00970064912816\\
10	5.93217062290474\\
11	6.17184878528517\\
12	17.6830362400211\\
13	17.0636810101023\\
14	16.7673853954965\\
15	16.6738450003796\\
16	16.6526392127469\\
17	16.4775992326142\\
18	16.5214858808227\\
19	16.5482336926595\\
20	16.4560483069893\\
21	17.7035719110089\\
22	32.7280932210317\\
23	32.1758963633896\\
24	31.8727042647831\\
25	31.8026748227542\\
26	31.6946588807384\\
27	31.8077676887397\\
28	31.7240959154574\\
29	31.8043496085113\\
30	31.9067738746448\\
31	38.1956940644316\\
32	53.5903199856649\\
33	52.8698488133023\\
34	52.6215311475591\\
35	52.5911658762562\\
36	52.4405914943481\\
37	52.2722722261092\\
38	52.172456112369\\
39	52.0555881546968\\
40	52.5360824657675\\
41	58.1252762596777\\
42	78.5791923028147\\
43	77.7809298243794\\
44	78.0811456908944\\
45	78.0205168778443\\
46	78.1207546632535\\
47	77.563553330923\\
48	77.7546956396133\\
49	77.7827601735126\\
50	77.9504007387426\\
51	70.0070931126937\\
52	61.6382706045582\\
53	57.2879760642254\\
54	55.1178620069015\\
55	53.7874290452081\\
56	52.893249573359\\
57	52.7930407387005\\
58	52.4552710017503\\
59	52.3604192472275\\
60	52.2808393555041\\
61	46.965102030643\\
62	39.8726849542565\\
63	36.1476662726778\\
64	34.2879497368635\\
65	33.2248703187989\\
66	32.6268388467599\\
67	32.2370121600123\\
68	32.1084892595209\\
69	31.9741991178105\\
70	31.8447735284708\\
71	28.4727850868678\\
72	22.9756594693957\\
73	19.9610982088718\\
74	18.4439102002011\\
75	17.661299193084\\
76	17.2176666637244\\
77	16.9861440720494\\
78	16.7587567709563\\
79	16.6588990937147\\
80	16.5566505607568\\
81	15.0553053704385\\
82	11.358337776062\\
83	9.08747354688846\\
84	7.86608502714646\\
85	7.21583943448577\\
86	6.82342248472275\\
87	6.5599777128934\\
88	6.39840999188864\\
89	6.31115148448465\\
90	6.21297298430478\\
91	5.86785671970803\\
92	4.48793072675959\\
93	2.84352135980348\\
94	1.9165708354446\\
95	1.38041073269725\\
96	0.99887980923045\\
97	0.772473647517121\\
98	0.612372169716987\\
99	0.487598585813907\\
100	0.436402808137839\\
};
\addplot [color=blue,solid]
  table[row sep=crcr]{%
1	0.440625538216039\\
2	5.37646862276569\\
3	5.28412745423168\\
4	5.27055333390032\\
5	5.28361905150442\\
6	5.2328684947241\\
7	5.17353940149532\\
8	5.16168498227532\\
9	5.14535533185467\\
10	5.09924370319198\\
11	5.18583923925644\\
12	13.5237289292533\\
13	15.0247891627955\\
14	15.1066827038871\\
15	15.1513361238066\\
16	15.1340179801076\\
17	15.076814908085\\
18	15.0911071240293\\
19	15.140836183219\\
20	15.0597198085669\\
21	15.7317260573497\\
22	28.6370072123402\\
23	29.7188371783882\\
24	29.7516836404246\\
25	29.7822387327902\\
26	29.7349288455421\\
27	29.8176036158586\\
28	29.7079585717519\\
29	29.7948493507809\\
30	29.9209881195566\\
31	33.9867740643496\\
32	49.0250250421546\\
33	49.7604682345092\\
34	49.8903517504679\\
35	49.9114855159552\\
36	49.8267745790244\\
37	49.7121971717298\\
38	49.6018052686629\\
39	49.4786312283422\\
40	49.7643371489551\\
41	53.2554652623327\\
42	73.2106648621487\\
43	74.1051475017264\\
44	74.6452477535704\\
45	74.6462343632454\\
46	74.8182797284682\\
47	74.3996599560307\\
48	74.4235574610207\\
49	74.4269188992019\\
50	74.5568671275845\\
51	65.3875052173489\\
52	57.4145849130873\\
53	53.8929833146934\\
54	52.1910497266924\\
55	51.1102048773721\\
56	50.3780938310548\\
57	50.2699758252677\\
58	49.9689994867371\\
59	49.8532486402115\\
60	49.757834623793\\
61	42.8853190812592\\
62	36.1464590438162\\
63	33.2410855677439\\
64	31.8377180893182\\
65	31.030737329729\\
66	30.603557765758\\
67	30.2367298235303\\
68	30.1067532473031\\
69	29.9741838339147\\
70	29.8751169636069\\
71	25.0329464346457\\
72	19.7951248021632\\
73	17.5344985155213\\
74	16.4406477896269\\
75	15.9205970287762\\
76	15.6086768572708\\
77	15.4785353490316\\
78	15.3350673138693\\
79	15.2663346976139\\
80	15.1882631546913\\
81	12.3874808803641\\
82	8.70674237177691\\
83	7.09153448158728\\
84	6.25425962501619\\
85	5.84735875227992\\
86	5.60298434451186\\
87	5.43849501891996\\
88	5.34487332482568\\
89	5.33557087202519\\
90	5.26145292379973\\
91	4.19767526860345\\
92	2.44358759588111\\
93	1.23168486914322\\
94	0.677124803456045\\
95	0.383622989654169\\
96	0.213705882422343\\
97	0.125933283419139\\
98	0.0731345077446758\\
99	0.0419311024329155\\
100	0.0299656352872449\\
};
\addlegendentry{CPHD};

\end{axis}
\end{tikzpicture}%

==> step_plot_lowpd.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\linewidth,
height=1.2in,
at={(1.255313in,1.065625in)},
scale only axis,
xmin=0,
xmax=90,
xlabel={time},
ymin=0,
ymax=100,
ylabel={number of targets},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,fill opacity=0.6,draw opacity=1,text opacity=1,font=\footnotesize}
]
\addplot [color=black,solid,line width=1.0pt]
  table[row sep=crcr]{%
1	5\\
2	5\\
3	5\\
4	5\\
5	5\\
6	5\\
7	5\\
8	5\\
9	5\\
10	5\\
11	15\\
12	15\\
13	15\\
14	15\\
15	15\\
16	15\\
17	15\\
18	15\\
19	15\\
20	15\\
21	30\\
22	30\\
23	30\\
24	30\\
25	30\\
26	30\\
27	30\\
28	30\\
29	30\\
30	30\\
31	50\\
32	50\\
33	50\\
34	50\\
35	50\\
36	50\\
37	50\\
38	50\\
39	50\\
40	50\\
41	75\\
42	75\\
43	75\\
44	75\\
45	75\\
46	75\\
47	75\\
48	75\\
49	75\\
50	75\\
51	50\\
52	50\\
53	50\\
54	50\\
55	50\\
56	50\\
57	50\\
58	50\\
59	50\\
60	50\\
61	30\\
62	30\\
63	30\\
64	30\\
65	30\\
66	30\\
67	30\\
68	30\\
69	30\\
70	30\\
71	15\\
72	15\\
73	15\\
74	15\\
75	15\\
76	15\\
77	15\\
78	15\\
79	15\\
80	15\\
81	5\\
82	5\\
83	5\\
84	5\\
85	5\\
86	5\\
87	5\\
88	5\\
89	5\\
90	5\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
};
\addlegendentry{ground truth};


\addplot[area legend,solid,fill=red,opacity=2.000000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
1	-0.972471032870448\\
2	0.304903026123728\\
3	1.92407930500079\\
4	3.24075589755016\\
5	3.93723537183655\\
6	4.21839788577076\\
7	4.43431681797016\\
8	4.54640164381465\\
9	4.71648200779935\\
10	4.67187829191257\\
11	5.70281066690618\\
12	8.50798741434081\\
13	10.465228737587\\
14	12.0213633481847\\
15	12.7787511131237\\
16	13.552313585987\\
17	13.6298463197638\\
18	13.807893920438\\
19	13.6836979447875\\
20	13.7844188069732\\
21	16.1623165101272\\
22	20.7086993735299\\
23	23.4542774084527\\
24	25.3492349404644\\
25	26.6876533503535\\
26	26.9670734243247\\
27	27.5142899120786\\
28	27.5566076786006\\
29	27.8526273344942\\
30	27.9264950277279\\
31	30.6871536296282\\
32	37.0529537695646\\
33	40.505141467316\\
34	42.9430982931313\\
35	43.8984508855065\\
36	44.2783276641604\\
37	45.3107311848399\\
38	45.6584998237787\\
39	47.0137422361931\\
40	47.065391758714\\
41	54.3320275761593\\
42	61.5608533151011\\
43	65.2616202671984\\
44	66.8485729849747\\
45	68.1471051510449\\
46	68.1422249378025\\
47	68.2602735773969\\
48	69.0824267118293\\
49	69.8364957217783\\
50	69.5928614047484\\
51	56.773130259525\\
52	51.3560682888339\\
53	48.9405874114501\\
54	48.0495579980224\\
55	47.2971682553917\\
56	47.3274624845005\\
57	46.6378777897471\\
58	46.464282946987\\
59	46.7809483681408\\
60	46.4433616843005\\
61	36.6097117581839\\
62	31.6116070683844\\
63	29.9569897362322\\
64	28.3769834881247\\
65	28.2514927547321\\
66	28.1087829957035\\
67	28.0526007837462\\
68	28.0455758061897\\
69	28.4303707694434\\
70	28.3009076290891\\
71	20.2499965302907\\
72	17.2631759045371\\
73	15.5580868485164\\
74	15.0737211395378\\
75	14.8320818492484\\
76	14.925313001711\\
77	14.8106471876468\\
78	14.484437751166\\
79	14.651224683912\\
80	14.4699672694004\\
81	9.42650732556636\\
82	6.94956017569123\\
83	5.95298875002012\\
84	5.39548615257569\\
85	5.13786500501453\\
86	4.88241878339925\\
87	4.71377397512336\\
88	4.53679880722502\\
89	4.77272240210277\\
90	4.87609275017763\\
91	2.34392364616083\\
92	1.25687780980893\\
93	0.745262810935094\\
94	0.49848661242344\\
95	0.37422762906087\\
96	0.330461519915897\\
97	0.32813388490821\\
98	0.283781760006792\\
99	0.279605595923001\\
100	0.214987475554272\\
100	3.41547126312814\\
99	3.41277536731046\\
98	3.42748042836206\\
97	3.45719729772941\\
96	3.59437274497199\\
95	3.64829826926461\\
94	3.74622659201788\\
93	4.10596977724776\\
92	4.55870917476478\\
91	5.70182815806986\\
90	8.76014711505124\\
89	8.72838622675237\\
88	8.39955273025471\\
87	8.49998962562063\\
86	8.70844688519241\\
85	9.15850347602208\\
84	9.38120880216607\\
83	10.1474437257183\\
82	11.0148267067212\\
81	13.827972997327\\
80	19.9039859186516\\
79	20.0398434192493\\
78	19.8086934242836\\
77	20.0919734809215\\
76	20.1297162190444\\
75	20.0520897705153\\
74	20.4930658909244\\
73	21.2381079245736\\
72	23.1052480453426\\
71	26.0859855048683\\
70	35.1943101695477\\
69	35.3099876839762\\
68	34.8209553469342\\
67	34.793479849906\\
66	34.9728856424133\\
65	35.2714231730269\\
64	35.6512198074702\\
63	37.7987390404413\\
62	39.7229176655703\\
61	45.1059271183717\\
60	56.4830071861407\\
59	57.1599318734666\\
58	56.997518235836\\
57	57.1789006780283\\
56	58.1620646907123\\
55	58.3458095671879\\
54	59.6389747754114\\
53	60.9480724126214\\
52	63.6727981810178\\
51	69.219349511145\\
50	84.0989333002745\\
49	84.1525192072857\\
48	83.4138673912211\\
47	82.5539720023406\\
46	82.3156410666021\\
45	82.4145087673895\\
44	80.9321294508779\\
43	78.9838099573446\\
42	74.8791571995072\\
41	67.2404453189582\\
40	57.4337070469171\\
39	57.4925851680046\\
38	55.7637591289848\\
37	55.4627620094231\\
36	54.3417095427641\\
35	53.8552920505504\\
34	52.9625178528454\\
33	50.5106037675353\\
32	46.9213535069207\\
31	40.3628836480503\\
30	35.840057003857\\
29	35.8352541719969\\
28	35.6309052602136\\
27	35.6806682087703\\
26	34.9462859488175\\
25	34.3906920341531\\
24	32.9379205017892\\
23	30.758132527795\\
22	27.7765988450985\\
21	22.7121667632216\\
20	18.8183316906608\\
19	18.9219798009199\\
18	19.0043527140198\\
17	18.8844494503569\\
16	18.8115963203944\\
15	17.9076690659604\\
14	17.2302768634487\\
13	15.7331303619925\\
12	13.4107506107903\\
11	10.6030973302383\\
10	8.80402236099372\\
9	8.68013640718812\\
8	8.69063385453975\\
7	8.57044955616712\\
6	8.25777200660452\\
5	7.84562160668827\\
4	6.94112231213952\\
3	5.54656192870754\\
2	4.65366289085197\\
1	2.45050394556068\\
}--cycle;

\addplot [color=white!55!red,solid,forget plot]
  table[row sep=crcr]{%
1	-0.972471032870448\\
2	0.304903026123728\\
3	1.92407930500079\\
4	3.24075589755016\\
5	3.93723537183655\\
6	4.21839788577076\\
7	4.43431681797016\\
8	4.54640164381465\\
9	4.71648200779935\\
10	4.67187829191257\\
11	5.70281066690618\\
12	8.50798741434081\\
13	10.465228737587\\
14	12.0213633481847\\
15	12.7787511131237\\
16	13.552313585987\\
17	13.6298463197638\\
18	13.807893920438\\
19	13.6836979447875\\
20	13.7844188069732\\
21	16.1623165101272\\
22	20.7086993735299\\
23	23.4542774084527\\
24	25.3492349404644\\
25	26.6876533503535\\
26	26.9670734243247\\
27	27.5142899120786\\
28	27.5566076786006\\
29	27.8526273344942\\
30	27.9264950277279\\
31	30.6871536296282\\
32	37.0529537695646\\
33	40.505141467316\\
34	42.9430982931313\\
35	43.8984508855065\\
36	44.2783276641604\\
37	45.3107311848399\\
38	45.6584998237787\\
39	47.0137422361931\\
40	47.065391758714\\
41	54.3320275761593\\
42	61.5608533151011\\
43	65.2616202671984\\
44	66.8485729849747\\
45	68.1471051510449\\
46	68.1422249378025\\
47	68.2602735773969\\
48	69.0824267118293\\
49	69.8364957217783\\
50	69.5928614047484\\
51	56.773130259525\\
52	51.3560682888339\\
53	48.9405874114501\\
54	48.0495579980224\\
55	47.2971682553917\\
56	47.3274624845005\\
57	46.6378777897471\\
58	46.464282946987\\
59	46.7809483681408\\
60	46.4433616843005\\
61	36.6097117581839\\
62	31.6116070683844\\
63	29.9569897362322\\
64	28.3769834881247\\
65	28.2514927547321\\
66	28.1087829957035\\
67	28.0526007837462\\
68	28.0455758061897\\
69	28.4303707694434\\
70	28.3009076290891\\
71	20.2499965302907\\
72	17.2631759045371\\
73	15.5580868485164\\
74	15.0737211395378\\
75	14.8320818492484\\
76	14.925313001711\\
77	14.8106471876468\\
78	14.484437751166\\
79	14.651224683912\\
80	14.4699672694004\\
81	9.42650732556636\\
82	6.94956017569123\\
83	5.95298875002012\\
84	5.39548615257569\\
85	5.13786500501453\\
86	4.88241878339925\\
87	4.71377397512336\\
88	4.53679880722502\\
89	4.77272240210277\\
90	4.87609275017763\\
91	2.34392364616083\\
92	1.25687780980893\\
93	0.745262810935094\\
94	0.49848661242344\\
95	0.37422762906087\\
96	0.330461519915897\\
97	0.32813388490821\\
98	0.283781760006792\\
99	0.279605595923001\\
100	0.214987475554272\\
};
\addplot [color=white!55!red,solid,forget plot]
  table[row sep=crcr]{%
1	2.45050394556068\\
2	4.65366289085197\\
3	5.54656192870754\\
4	6.94112231213952\\
5	7.84562160668827\\
6	8.25777200660452\\
7	8.57044955616712\\
8	8.69063385453975\\
9	8.68013640718812\\
10	8.80402236099372\\
11	10.6030973302383\\
12	13.4107506107903\\
13	15.7331303619925\\
14	17.2302768634487\\
15	17.9076690659604\\
16	18.8115963203944\\
17	18.8844494503569\\
18	19.0043527140198\\
19	18.9219798009199\\
20	18.8183316906608\\
21	22.7121667632216\\
22	27.7765988450985\\
23	30.758132527795\\
24	32.9379205017892\\
25	34.3906920341531\\
26	34.9462859488175\\
27	35.6806682087703\\
28	35.6309052602136\\
29	35.8352541719969\\
30	35.840057003857\\
31	40.3628836480503\\
32	46.9213535069207\\
33	50.5106037675353\\
34	52.9625178528454\\
35	53.8552920505504\\
36	54.3417095427641\\
37	55.4627620094231\\
38	55.7637591289848\\
39	57.4925851680046\\
40	57.4337070469171\\
41	67.2404453189582\\
42	74.8791571995072\\
43	78.9838099573446\\
44	80.9321294508779\\
45	82.4145087673895\\
46	82.3156410666021\\
47	82.5539720023406\\
48	83.4138673912211\\
49	84.1525192072857\\
50	84.0989333002745\\
51	69.219349511145\\
52	63.6727981810178\\
53	60.9480724126214\\
54	59.6389747754114\\
55	58.3458095671879\\
56	58.1620646907123\\
57	57.1789006780283\\
58	56.997518235836\\
59	57.1599318734666\\
60	56.4830071861407\\
61	45.1059271183717\\
62	39.7229176655703\\
63	37.7987390404413\\
64	35.6512198074702\\
65	35.2714231730269\\
66	34.9728856424133\\
67	34.793479849906\\
68	34.8209553469342\\
69	35.3099876839762\\
70	35.1943101695477\\
71	26.0859855048683\\
72	23.1052480453426\\
73	21.2381079245736\\
74	20.4930658909244\\
75	20.0520897705153\\
76	20.1297162190444\\
77	20.0919734809215\\
78	19.8086934242836\\
79	20.0398434192493\\
80	19.9039859186516\\
81	13.827972997327\\
82	11.0148267067212\\
83	10.1474437257183\\
84	9.38120880216607\\
85	9.15850347602208\\
86	8.70844688519241\\
87	8.49998962562063\\
88	8.39955273025471\\
89	8.72838622675237\\
90	8.76014711505124\\
91	5.70182815806986\\
92	4.55870917476478\\
93	4.10596977724776\\
94	3.74622659201788\\
95	3.64829826926461\\
96	3.59437274497199\\
97	3.45719729772941\\
98	3.42748042836206\\
99	3.41277536731046\\
100	3.41547126312814\\
};
\addplot [color=red,solid]
  table[row sep=crcr]{%
1	0.739016456345117\\
2	2.47928295848785\\
3	3.73532061685417\\
4	5.09093910484484\\
5	5.89142848926241\\
6	6.23808494618764\\
7	6.50238318706864\\
8	6.6185177491772\\
9	6.69830920749373\\
10	6.73795032645314\\
11	8.15295399857224\\
12	10.9593690125656\\
13	13.0991795497897\\
14	14.6258201058167\\
15	15.3432100895421\\
16	16.1819549531907\\
17	16.2571478850603\\
18	16.4061233172289\\
19	16.3028388728537\\
20	16.301375248817\\
21	19.4372416366744\\
22	24.2426491093142\\
23	27.1062049681238\\
24	29.1435777211268\\
25	30.5391726922533\\
26	30.9566796865711\\
27	31.5974790604244\\
28	31.5937564694071\\
29	31.8439407532455\\
30	31.8832760157925\\
31	35.5250186388393\\
32	41.9871536382426\\
33	45.5078726174256\\
34	47.9528080729883\\
35	48.8768714680284\\
36	49.3100186034623\\
37	50.3867465971315\\
38	50.7111294763818\\
39	52.2531637020989\\
40	52.2495494028156\\
41	60.7862364475587\\
42	68.2200052573042\\
43	72.1227151122715\\
44	73.8903512179263\\
45	75.2808069592172\\
46	75.2289330022023\\
47	75.4071227898688\\
48	76.2481470515252\\
49	76.994507464532\\
50	76.8458973525114\\
51	62.996239885335\\
52	57.5144332349258\\
53	54.9443299120358\\
54	53.8442663867169\\
55	52.8214889112898\\
56	52.7447635876064\\
57	51.9083892338877\\
58	51.7309005914115\\
59	51.9704401208037\\
60	51.4631844352206\\
61	40.8578194382778\\
62	35.6672623669774\\
63	33.8778643883368\\
64	32.0141016477975\\
65	31.7614579638795\\
66	31.5408343190584\\
67	31.4230403168261\\
68	31.433265576562\\
69	31.8701792267098\\
70	31.7476088993184\\
71	23.1679910175795\\
72	20.1842119749399\\
73	18.398097386545\\
74	17.7833935152311\\
75	17.4420858098818\\
76	17.5275146103777\\
77	17.4513103342841\\
78	17.1465655877248\\
79	17.3455340515807\\
80	17.186976594026\\
81	11.6272401614467\\
82	8.98219344120622\\
83	8.05021623786921\\
84	7.38834747737088\\
85	7.14818424051831\\
86	6.79543283429583\\
87	6.60688180037199\\
88	6.46817576873987\\
89	6.75055431442757\\
90	6.81811993261443\\
91	4.02287590211534\\
92	2.90779349228686\\
93	2.42561629409143\\
94	2.12235660222066\\
95	2.01126294916274\\
96	1.96241713244394\\
97	1.89266559131881\\
98	1.85563109418443\\
99	1.84619048161673\\
100	1.81522936934121\\
};
\addlegendentry{PHD};


\addplot[area legend,solid,fill=green,opacity=2.000000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
1	-3.05489316617476\\
2	-0.259156252006417\\
3	0.251232384903324\\
4	1.08613342510332\\
5	1.34937406855435\\
6	1.24185140451771\\
7	1.32835578152392\\
8	1.31149986571709\\
9	1.36076722456944\\
10	1.30604917871072\\
11	2.97770376194411\\
12	6.57431789233619\\
13	8.22670509350474\\
14	9.05618131695241\\
15	9.06825441451224\\
16	9.67320721088009\\
17	9.30684348518002\\
18	9.45827398103509\\
19	9.11820527618938\\
20	9.21517990728607\\
21	13.5504505575445\\
22	19.1741415008188\\
23	20.7154682477358\\
24	21.9593930821746\\
25	22.6943547634407\\
26	22.5307501069349\\
27	23.0623777712462\\
28	22.7279206813508\\
29	22.9911161095843\\
30	23.0005260287307\\
31	28.0131663543059\\
32	35.7993244935722\\
33	37.7750357841182\\
34	39.1475769074488\\
35	39.198352258777\\
36	39.1429026533425\\
37	40.1551408374914\\
38	40.2627621719047\\
39	41.942897894007\\
40	41.6528612830448\\
41	52.5355857171516\\
42	59.7644239963316\\
43	62.3644142551065\\
44	63.0322632397389\\
45	63.8289487167712\\
46	63.0594155686017\\
47	63.1943361866825\\
48	64.1026881411726\\
49	64.7932435103701\\
50	64.3993222740192\\
51	47.7537286710225\\
52	43.4539538269279\\
53	42.2163347749172\\
54	42.0887121334554\\
55	41.2998687978011\\
56	41.6829841674705\\
57	40.8304194011266\\
58	40.7630790347155\\
59	41.155774706648\\
60	40.5698255310102\\
61	27.0722290843235\\
62	23.0039045765304\\
63	22.912390069292\\
64	21.5739444925302\\
65	22.3615416444553\\
66	22.2551810994532\\
67	22.3708409761431\\
68	22.3497920403265\\
69	22.9485535390105\\
70	22.5107512899161\\
71	11.2489297823853\\
72	10.2248884926432\\
73	9.57889021102083\\
74	9.76311982905403\\
75	9.83122849241008\\
76	10.1602196317411\\
77	10.0807500964672\\
78	9.70592058213056\\
79	10.150246357346\\
80	9.85528030882857\\
81	2.41552012541504\\
82	1.31671376951155\\
83	1.42415479081732\\
84	1.32868352310168\\
85	1.37441373426799\\
86	1.20059351945931\\
87	1.16700819581495\\
88	1.04718156210482\\
89	1.4496598832617\\
90	1.42522646502427\\
91	-1.75172580066125\\
92	-2.12891310958384\\
93	-2.29908715581471\\
94	-2.34452043224503\\
95	-2.35472616672137\\
96	-2.32766898809988\\
97	-2.28676181419116\\
98	-2.30710956433741\\
99	-2.26692162913824\\
100	-2.4271899256781\\
100	6.21735092913126\\
99	6.10638441352959\\
98	6.13470464166598\\
97	6.14727975025954\\
96	6.22919315913411\\
95	6.31513529208051\\
94	6.04824735321832\\
93	6.24705370019239\\
92	5.82400875289354\\
91	5.427557945699\\
90	12.5797610926806\\
89	12.8674885814557\\
88	11.9364777460877\\
87	12.0566512433276\\
86	11.9811999318703\\
85	12.5302690598782\\
84	12.3531519469769\\
83	12.5676546218939\\
82	12.1556067580694\\
81	14.2748876887947\\
80	25.0554360204807\\
79	25.4076492016559\\
78	24.853038711009\\
77	25.2433243123013\\
76	25.3228380674003\\
75	24.8991127672396\\
74	24.8238056160107\\
73	24.6389222654769\\
72	25.7117331774392\\
71	27.3683515872159\\
70	41.5227177925025\\
69	42.0863151132319\\
68	41.3411372726083\\
67	41.3720631226757\\
66	41.1786155840426\\
65	41.3520510424406\\
64	40.5064522198979\\
63	42.2796196992196\\
62	42.5880046826994\\
61	47.9136332571624\\
60	63.4263943181394\\
59	64.1830588659646\\
58	63.6694905790258\\
57	63.7156256043682\\
56	64.6977941010217\\
55	64.2759195468537\\
54	65.1458122196279\\
53	65.4082752476298\\
52	66.9807912538118\\
51	72.5166431983292\\
50	90.7668005152659\\
49	91.1026369394086\\
48	90.3667919313319\\
47	89.3874876323834\\
46	89.2662585037117\\
45	90.0824851011042\\
44	89.1914715692332\\
43	88.3934718540372\\
42	85.496903353837\\
41	77.8059574585154\\
40	64.5219027408496\\
39	64.9217933169462\\
38	62.9726084149932\\
37	62.9024131393581\\
36	61.7645630309894\\
35	61.8982194735005\\
34	61.8566185546472\\
33	60.3201327139222\\
32	58.1319007638644\\
31	49.5949453682153\\
30	42.0542626650647\\
29	42.0288262914509\\
28	41.803529739364\\
27	42.130232966836\\
26	41.5232738427479\\
25	41.8759195618007\\
24	41.0522987239828\\
23	39.5492254302482\\
22	37.7111891762482\\
21	31.3891409991474\\
20	24.0348767918809\\
19	24.0140277320482\\
18	24.4069697371294\\
17	24.2344441779494\\
16	24.8613725130052\\
15	24.0335907933348\\
14	24.1710257265035\\
13	23.1168405266293\\
12	20.9307158116197\\
11	16.7139689537312\\
10	12.5228486781485\\
9	12.4265532042294\\
8	12.5619150024705\\
7	12.5915137434556\\
6	12.3250455896248\\
5	12.3906362944816\\
4	12.2419397534101\\
3	11.2066704035156\\
2	12.6724022815747\\
1	8.05526544471073\\
}--cycle;

\addplot [color=white!55!green,solid,forget plot]
  table[row sep=crcr]{%
1	-3.05489316617476\\
2	-0.259156252006417\\
3	0.251232384903324\\
4	1.08613342510332\\
5	1.34937406855435\\
6	1.24185140451771\\
7	1.32835578152392\\
8	1.31149986571709\\
9	1.36076722456944\\
10	1.30604917871072\\
11	2.97770376194411\\
12	6.57431789233619\\
13	8.22670509350474\\
14	9.05618131695241\\
15	9.06825441451224\\
16	9.67320721088009\\
17	9.30684348518002\\
18	9.45827398103509\\
19	9.11820527618938\\
20	9.21517990728607\\
21	13.5504505575445\\
22	19.1741415008188\\
23	20.7154682477358\\
24	21.9593930821746\\
25	22.6943547634407\\
26	22.5307501069349\\
27	23.0623777712462\\
28	22.7279206813508\\
29	22.9911161095843\\
30	23.0005260287307\\
31	28.0131663543059\\
32	35.7993244935722\\
33	37.7750357841182\\
34	39.1475769074488\\
35	39.198352258777\\
36	39.1429026533425\\
37	40.1551408374914\\
38	40.2627621719047\\
39	41.942897894007\\
40	41.6528612830448\\
41	52.5355857171516\\
42	59.7644239963316\\
43	62.3644142551065\\
44	63.0322632397389\\
45	63.8289487167712\\
46	63.0594155686017\\
47	63.1943361866825\\
48	64.1026881411726\\
49	64.7932435103701\\
50	64.3993222740192\\
51	47.7537286710225\\
52	43.4539538269279\\
53	42.2163347749172\\
54	42.0887121334554\\
55	41.2998687978011\\
56	41.6829841674705\\
57	40.8304194011266\\
58	40.7630790347155\\
59	41.155774706648\\
60	40.5698255310102\\
61	27.0722290843235\\
62	23.0039045765304\\
63	22.912390069292\\
64	21.5739444925302\\
65	22.3615416444553\\
66	22.2551810994532\\
67	22.3708409761431\\
68	22.3497920403265\\
69	22.9485535390105\\
70	22.5107512899161\\
71	11.2489297823853\\
72	10.2248884926432\\
73	9.57889021102083\\
74	9.76311982905403\\
75	9.83122849241008\\
76	10.1602196317411\\
77	10.0807500964672\\
78	9.70592058213056\\
79	10.150246357346\\
80	9.85528030882857\\
81	2.41552012541504\\
82	1.31671376951155\\
83	1.42415479081732\\
84	1.32868352310168\\
85	1.37441373426799\\
86	1.20059351945931\\
87	1.16700819581495\\
88	1.04718156210482\\
89	1.4496598832617\\
90	1.42522646502427\\
91	-1.75172580066125\\
92	-2.12891310958384\\
93	-2.29908715581471\\
94	-2.34452043224503\\
95	-2.35472616672137\\
96	-2.32766898809988\\
97	-2.28676181419116\\
98	-2.30710956433741\\
99	-2.26692162913824\\
100	-2.4271899256781\\
};
\addplot [color=white!55!green,solid,forget plot]
  table[row sep=crcr]{%
1	8.05526544471073\\
2	12.6724022815747\\
3	11.2066704035156\\
4	12.2419397534101\\
5	12.3906362944816\\
6	12.3250455896248\\
7	12.5915137434556\\
8	12.5619150024705\\
9	12.4265532042294\\
10	12.5228486781485\\
11	16.7139689537312\\
12	20.9307158116197\\
13	23.1168405266293\\
14	24.1710257265035\\
15	24.0335907933348\\
16	24.8613725130052\\
17	24.2344441779494\\
18	24.4069697371294\\
19	24.0140277320482\\
20	24.0348767918809\\
21	31.3891409991474\\
22	37.7111891762482\\
23	39.5492254302482\\
24	41.0522987239828\\
25	41.8759195618007\\
26	41.5232738427479\\
27	42.130232966836\\
28	41.803529739364\\
29	42.0288262914509\\
30	42.0542626650647\\
31	49.5949453682153\\
32	58.1319007638644\\
33	60.3201327139222\\
34	61.8566185546472\\
35	61.8982194735005\\
36	61.7645630309894\\
37	62.9024131393581\\
38	62.9726084149932\\
39	64.9217933169462\\
40	64.5219027408496\\
41	77.8059574585154\\
42	85.496903353837\\
43	88.3934718540372\\
44	89.1914715692332\\
45	90.0824851011042\\
46	89.2662585037117\\
47	89.3874876323834\\
48	90.3667919313319\\
49	91.1026369394086\\
50	90.7668005152659\\
51	72.5166431983292\\
52	66.9807912538118\\
53	65.4082752476298\\
54	65.1458122196279\\
55	64.2759195468537\\
56	64.6977941010217\\
57	63.7156256043682\\
58	63.6694905790258\\
59	64.1830588659646\\
60	63.4263943181394\\
61	47.9136332571624\\
62	42.5880046826994\\
63	42.2796196992196\\
64	40.5064522198979\\
65	41.3520510424406\\
66	41.1786155840426\\
67	41.3720631226757\\
68	41.3411372726083\\
69	42.0863151132319\\
70	41.5227177925025\\
71	27.3683515872159\\
72	25.7117331774392\\
73	24.6389222654769\\
74	24.8238056160107\\
75	24.8991127672396\\
76	25.3228380674003\\
77	25.2433243123013\\
78	24.853038711009\\
79	25.4076492016559\\
80	25.0554360204807\\
81	14.2748876887947\\
82	12.1556067580694\\
83	12.5676546218939\\
84	12.3531519469769\\
85	12.5302690598782\\
86	11.9811999318703\\
87	12.0566512433276\\
88	11.9364777460877\\
89	12.8674885814557\\
90	12.5797610926806\\
91	5.427557945699\\
92	5.82400875289354\\
93	6.24705370019239\\
94	6.04824735321832\\
95	6.31513529208051\\
96	6.22919315913411\\
97	6.14727975025954\\
98	6.13470464166598\\
99	6.10638441352959\\
100	6.21735092913126\\
};
\addplot [color=green,solid]
  table[row sep=crcr]{%
1	2.50018613926799\\
2	6.20662301478414\\
3	5.72895139420948\\
4	6.66403658925673\\
5	6.87000518151796\\
6	6.78344849707125\\
7	6.95993476248978\\
8	6.9367074340938\\
9	6.89366021439944\\
10	6.91444892842962\\
11	9.84583635783763\\
12	13.752516851978\\
13	15.671772810067\\
14	16.6136035217279\\
15	16.5509226039235\\
16	17.2672898619426\\
17	16.7706438315647\\
18	16.9326218590822\\
19	16.5661165041188\\
20	16.6250283495835\\
21	22.4697957783459\\
22	28.4426653385335\\
23	30.132346838992\\
24	31.5058459030787\\
25	32.2851371626207\\
26	32.0270119748414\\
27	32.5963053690411\\
28	32.2657252103574\\
29	32.5099712005176\\
30	32.5273943468977\\
31	38.8040558612606\\
32	46.9656126287183\\
33	49.0475842490202\\
34	50.502097731048\\
35	50.5482858661388\\
36	50.453732842166\\
37	51.5287769884248\\
38	51.6176852934489\\
39	53.4323456054766\\
40	53.0873820119472\\
41	65.1707715878335\\
42	72.6306636750843\\
43	75.3789430545718\\
44	76.111867404486\\
45	76.9557169089377\\
46	76.1628370361567\\
47	76.290911909533\\
48	77.2347400362523\\
49	77.9479402248894\\
50	77.5830613946426\\
51	60.1351859346759\\
52	55.2173725403699\\
53	53.8123050112735\\
54	53.6172621765416\\
55	52.7878941723274\\
56	53.1903891342461\\
57	52.2730225027474\\
58	52.2162848068707\\
59	52.6694167863063\\
60	51.9981099245748\\
61	37.4929311707429\\
62	32.7959546296149\\
63	32.5960048842558\\
64	31.040198356214\\
65	31.856796343448\\
66	31.7168983417479\\
67	31.8714520494094\\
68	31.8454646564674\\
69	32.5174343261212\\
70	32.0167345412093\\
71	19.3086406848006\\
72	17.9683108350412\\
73	17.1089062382489\\
74	17.2934627225323\\
75	17.3651706298248\\
76	17.7415288495707\\
77	17.6620372043843\\
78	17.2794796465698\\
79	17.778947779501\\
80	17.4553581646546\\
81	8.34520390710485\\
82	6.7361602637905\\
83	6.99590470635561\\
84	6.84091773503931\\
85	6.95234139707308\\
86	6.59089672566481\\
87	6.61182971957125\\
88	6.49182965409625\\
89	7.15857423235869\\
90	7.00249377885245\\
91	1.83791607251887\\
92	1.84754782165485\\
93	1.97398327218884\\
94	1.85186346048665\\
95	1.98020456267957\\
96	1.95076208551711\\
97	1.93025896803419\\
98	1.91379753866428\\
99	1.91973139219567\\
100	1.89508050172658\\
};
\addlegendentry{Panjer};


\addplot[area legend,solid,fill=blue,opacity=2.000000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
1	-2.21913990728531\\
2	-2.33476849758784\\
3	-0.391899757077372\\
4	0.769085427477371\\
5	1.7792565300823\\
6	2.27845320228441\\
7	2.53173314564109\\
8	2.70103497167378\\
9	2.84874677206217\\
10	2.98756215785858\\
11	2.44481602203203\\
12	4.1588336069779\\
13	6.48662588145545\\
14	8.55816518921862\\
15	9.55783406231998\\
16	10.2051319757604\\
17	10.6719335159132\\
18	11.0487236596003\\
19	11.1098191814088\\
20	11.149215010167\\
21	10.4702893936231\\
22	14.7508009649445\\
23	18.6365948182609\\
24	21.0921717695459\\
25	22.5393852561337\\
26	23.2367641990157\\
27	23.6461432154969\\
28	23.9556718011905\\
29	24.0324316929779\\
30	24.2035442609193\\
31	24.0983627558077\\
32	29.6251234497717\\
33	35.0414503860762\\
34	37.8389389247565\\
35	39.1431574725774\\
36	39.7444734655484\\
37	40.5266489453967\\
38	40.9197653795014\\
39	41.2052148097175\\
40	41.9798489035312\\
41	44.7692706922134\\
42	55.4293362049494\\
43	60.0920817419987\\
44	62.558593951182\\
45	63.4038501622256\\
46	63.9106882091119\\
47	64.0362181071641\\
48	64.1029085959164\\
49	64.2900003164132\\
50	64.523687012259\\
51	61.3553923801449\\
52	58.1856236423292\\
53	55.5250171756371\\
54	53.3816880156318\\
55	51.4989616839649\\
56	50.0185362080161\\
57	48.5546865050782\\
58	47.4502247486642\\
59	46.3123528921167\\
60	45.6110962470549\\
61	42.4512617136968\\
62	39.2053896904735\\
63	36.6704061364255\\
64	34.322733047961\\
65	32.6290064519061\\
66	31.2010886324002\\
67	30.0694284323868\\
68	29.0806148576306\\
69	28.3841392035236\\
70	27.7569411713608\\
71	25.0226900021788\\
72	22.6485409180353\\
73	20.5580517740963\\
74	18.9333774387871\\
75	17.7021641473332\\
76	16.7492035960464\\
77	16.0204820633783\\
78	15.3430158095943\\
79	14.838152954311\\
80	14.3508112856033\\
81	12.5226761564172\\
82	10.6445394368794\\
83	9.13736785254356\\
84	7.88622957813601\\
85	6.96003250669963\\
86	6.17751515667037\\
87	5.54900057940792\\
88	5.06677506606631\\
89	4.81322007994973\\
90	4.60811435721082\\
91	3.5979478391895\\
92	2.61740832905373\\
93	1.75293630119462\\
94	1.01457853772743\\
95	0.430951396799215\\
96	0.00280336334638998\\
97	-0.304507904259126\\
98	-0.499749767339378\\
99	-0.616727936336455\\
100	-0.719024702299918\\
100	2.3622023043435\\
99	2.71180929078198\\
98	3.0952058719301\\
97	3.59455841298908\\
96	4.20424961109682\\
95	4.8923365640639\\
94	5.65859523642437\\
93	6.49305199817104\\
92	7.37469743114405\\
91	8.34712422257938\\
90	9.54850042913687\\
89	10.0007496593114\\
88	10.5202057508194\\
87	11.2481508368974\\
86	12.1804548762207\\
85	13.2793401182014\\
84	14.4830717768061\\
83	15.9234343756163\\
82	17.4868395442147\\
81	19.2687503595707\\
80	21.37865932354\\
79	22.0100616818219\\
78	22.6065719378232\\
77	23.5355733229007\\
76	24.5698831466816\\
75	25.7809263637748\\
74	27.2912747025624\\
73	29.1285521548189\\
72	31.2970491312192\\
71	33.6123733553962\\
70	36.7197463828129\\
69	37.5740656874303\\
68	38.3428179880063\\
67	39.4661267932752\\
66	40.8409328706144\\
65	42.5757819027886\\
64	44.530268200513\\
63	47.0543069449986\\
62	49.6572255589355\\
61	52.8504012878474\\
60	56.8891353778763\\
59	58.0474597814149\\
58	58.6210953779217\\
57	59.9279944652219\\
56	61.4334966558912\\
55	63.10407730693\\
54	65.1346737623405\\
53	67.4573793994834\\
52	70.4011766095158\\
51	74.2137806744636\\
50	81.5406500343528\\
49	81.8603351436723\\
48	81.4620493931728\\
47	81.0318013271807\\
46	81.450096232845\\
45	82.2676158459228\\
44	82.0134693902477\\
43	82.2597888170632\\
42	80.6512249892439\\
41	72.9352837760954\\
40	56.620630696837\\
39	57.1987930146458\\
38	55.3676404402034\\
37	55.2240123590932\\
36	55.327846226078\\
35	54.7380462362641\\
34	54.8051311153655\\
33	53.9039228461493\\
32	52.2576028125026\\
31	39.8814367606566\\
30	35.1322841757477\\
29	35.3367632907255\\
28	35.0624585880686\\
27	35.1523489829229\\
26	34.6077829281542\\
25	34.8388157936799\\
24	34.4915842581866\\
23	33.6109955318928\\
22	32.0274982906801\\
21	23.2179769213408\\
20	18.3699249773625\\
19	18.354337822685\\
18	18.5647889109822\\
17	18.8639646649362\\
16	19.1207519823813\\
15	18.6633889637436\\
14	18.6301819217297\\
13	17.959843196822\\
12	16.0355421823085\\
11	9.67876443610301\\
10	7.66569128655182\\
9	7.84226267142375\\
8	7.78229260537842\\
7	7.89733531385835\\
6	7.8817784839572\\
5	8.11006335539649\\
4	8.29633657142541\\
3	7.11942688922919\\
2	7.25078522345042\\
1	3.4955022791577\\
}--cycle;

\addplot [color=white!55!blue,solid,forget plot]
  table[row sep=crcr]{%
1	-2.21913990728531\\
2	-2.33476849758784\\
3	-0.391899757077372\\
4	0.769085427477371\\
5	1.7792565300823\\
6	2.27845320228441\\
7	2.53173314564109\\
8	2.70103497167378\\
9	2.84874677206217\\
10	2.98756215785858\\
11	2.44481602203203\\
12	4.1588336069779\\
13	6.48662588145545\\
14	8.55816518921862\\
15	9.55783406231998\\
16	10.2051319757604\\
17	10.6719335159132\\
18	11.0487236596003\\
19	11.1098191814088\\
20	11.149215010167\\
21	10.4702893936231\\
22	14.7508009649445\\
23	18.6365948182609\\
24	21.0921717695459\\
25	22.5393852561337\\
26	23.2367641990157\\
27	23.6461432154969\\
28	23.9556718011905\\
29	24.0324316929779\\
30	24.2035442609193\\
31	24.0983627558077\\
32	29.6251234497717\\
33	35.0414503860762\\
34	37.8389389247565\\
35	39.1431574725774\\
36	39.7444734655484\\
37	40.5266489453967\\
38	40.9197653795014\\
39	41.2052148097175\\
40	41.9798489035312\\
41	44.7692706922134\\
42	55.4293362049494\\
43	60.0920817419987\\
44	62.558593951182\\
45	63.4038501622256\\
46	63.9106882091119\\
47	64.0362181071641\\
48	64.1029085959164\\
49	64.2900003164132\\
50	64.523687012259\\
51	61.3553923801449\\
52	58.1856236423292\\
53	55.5250171756371\\
54	53.3816880156318\\
55	51.4989616839649\\
56	50.0185362080161\\
57	48.5546865050782\\
58	47.4502247486642\\
59	46.3123528921167\\
60	45.6110962470549\\
61	42.4512617136968\\
62	39.2053896904735\\
63	36.6704061364255\\
64	34.322733047961\\
65	32.6290064519061\\
66	31.2010886324002\\
67	30.0694284323868\\
68	29.0806148576306\\
69	28.3841392035236\\
70	27.7569411713608\\
71	25.0226900021788\\
72	22.6485409180353\\
73	20.5580517740963\\
74	18.9333774387871\\
75	17.7021641473332\\
76	16.7492035960464\\
77	16.0204820633783\\
78	15.3430158095943\\
79	14.838152954311\\
80	14.3508112856033\\
81	12.5226761564172\\
82	10.6445394368794\\
83	9.13736785254356\\
84	7.88622957813601\\
85	6.96003250669963\\
86	6.17751515667037\\
87	5.54900057940792\\
88	5.06677506606631\\
89	4.81322007994973\\
90	4.60811435721082\\
91	3.5979478391895\\
92	2.61740832905373\\
93	1.75293630119462\\
94	1.01457853772743\\
95	0.430951396799215\\
96	0.00280336334638998\\
97	-0.304507904259126\\
98	-0.499749767339378\\
99	-0.616727936336455\\
100	-0.719024702299918\\
};
\addplot [color=white!55!blue,solid,forget plot]
  table[row sep=crcr]{%
1	3.4955022791577\\
2	7.25078522345042\\
3	7.11942688922919\\
4	8.29633657142541\\
5	8.11006335539649\\
6	7.8817784839572\\
7	7.89733531385835\\
8	7.78229260537842\\
9	7.84226267142375\\
10	7.66569128655182\\
11	9.67876443610301\\
12	16.0355421823085\\
13	17.959843196822\\
14	18.6301819217297\\
15	18.6633889637436\\
16	19.1207519823813\\
17	18.8639646649362\\
18	18.5647889109822\\
19	18.354337822685\\
20	18.3699249773625\\
21	23.2179769213408\\
22	32.0274982906801\\
23	33.6109955318928\\
24	34.4915842581866\\
25	34.8388157936799\\
26	34.6077829281542\\
27	35.1523489829229\\
28	35.0624585880686\\
29	35.3367632907255\\
30	35.1322841757477\\
31	39.8814367606566\\
32	52.2576028125026\\
33	53.9039228461493\\
34	54.8051311153655\\
35	54.7380462362641\\
36	55.327846226078\\
37	55.2240123590932\\
38	55.3676404402034\\
39	57.1987930146458\\
40	56.620630696837\\
41	72.9352837760954\\
42	80.6512249892439\\
43	82.2597888170632\\
44	82.0134693902477\\
45	82.2676158459228\\
46	81.450096232845\\
47	81.0318013271807\\
48	81.4620493931728\\
49	81.8603351436723\\
50	81.5406500343528\\
51	74.2137806744636\\
52	70.4011766095158\\
53	67.4573793994834\\
54	65.1346737623405\\
55	63.10407730693\\
56	61.4334966558912\\
57	59.9279944652219\\
58	58.6210953779217\\
59	58.0474597814149\\
60	56.8891353778763\\
61	52.8504012878474\\
62	49.6572255589355\\
63	47.0543069449986\\
64	44.530268200513\\
65	42.5757819027886\\
66	40.8409328706144\\
67	39.4661267932752\\
68	38.3428179880063\\
69	37.5740656874303\\
70	36.7197463828129\\
71	33.6123733553962\\
72	31.2970491312192\\
73	29.1285521548189\\
74	27.2912747025624\\
75	25.7809263637748\\
76	24.5698831466816\\
77	23.5355733229007\\
78	22.6065719378232\\
79	22.0100616818219\\
80	21.37865932354\\
81	19.2687503595707\\
82	17.4868395442147\\
83	15.9234343756163\\
84	14.4830717768061\\
85	13.2793401182014\\
86	12.1804548762207\\
87	11.2481508368974\\
88	10.5202057508194\\
89	10.0007496593114\\
90	9.54850042913687\\
91	8.34712422257938\\
92	7.37469743114405\\
93	6.49305199817104\\
94	5.65859523642437\\
95	4.8923365640639\\
96	4.20424961109682\\
97	3.59455841298908\\
98	3.0952058719301\\
99	2.71180929078198\\
100	2.3622023043435\\
};
\addplot [color=blue,solid]
  table[row sep=crcr]{%
1	0.638181185936197\\
2	2.45800836293129\\
3	3.36376356607591\\
4	4.53271099945139\\
5	4.9446599427394\\
6	5.0801158431208\\
7	5.21453422974972\\
8	5.2416637885261\\
9	5.34550472174296\\
10	5.3266267222052\\
11	6.06179022906752\\
12	10.0971878946432\\
13	12.2232345391387\\
14	13.5941735554742\\
15	14.1106115130318\\
16	14.6629419790708\\
17	14.7679490904247\\
18	14.8067562852912\\
19	14.7320785020469\\
20	14.7595699937648\\
21	16.844133157482\\
22	23.3891496278123\\
23	26.1237951750769\\
24	27.7918780138662\\
25	28.6891005249068\\
26	28.922273563585\\
27	29.3992460992099\\
28	29.5090651946296\\
29	29.6845974918517\\
30	29.6679142183335\\
31	31.9898997582322\\
32	40.9413631311371\\
33	44.4726866161128\\
34	46.322035020061\\
35	46.9406018544207\\
36	47.5361598458132\\
37	47.8753306522449\\
38	48.1437029098524\\
39	49.2020039121817\\
40	49.3002398001841\\
41	58.8522772341544\\
42	68.0402805970966\\
43	71.1759352795309\\
44	72.2860316707149\\
45	72.8357330040742\\
46	72.6803922209784\\
47	72.5340097171724\\
48	72.7824789945446\\
49	73.0751677300428\\
50	73.0321685233059\\
51	67.7845865273043\\
52	64.2934001259225\\
53	61.4911982875603\\
54	59.2581808889861\\
55	57.3015194954474\\
56	55.7260164319537\\
57	54.24134048515\\
58	53.035660063293\\
59	52.1799063367658\\
60	51.2501158124656\\
61	47.6508315007721\\
62	44.4313076247045\\
63	41.862356540712\\
64	39.426500624237\\
65	37.6023941773474\\
66	36.0210107515073\\
67	34.767777612831\\
68	33.7117164228184\\
69	32.979102445477\\
70	32.2383437770868\\
71	29.3175316787875\\
72	26.9727950246273\\
73	24.8433019644576\\
74	23.1123260706748\\
75	21.741545255554\\
76	20.659543371364\\
77	19.7780276931395\\
78	18.9747938737087\\
79	18.4241073180664\\
80	17.8647353045717\\
81	15.8957132579939\\
82	14.0656894905471\\
83	12.5304011140799\\
84	11.1846506774711\\
85	10.1196863124505\\
86	9.17898501644554\\
87	8.39857570815264\\
88	7.79349040844286\\
89	7.40698486963056\\
90	7.07830739317385\\
91	5.97253603088444\\
92	4.99605288009889\\
93	4.12299414968283\\
94	3.3365868870759\\
95	2.66164398043156\\
96	2.10352648722161\\
97	1.64502525436498\\
98	1.29772805229536\\
99	1.04754067722276\\
100	0.821588801021789\\
};
\addlegendentry{CPHD};

\end{axis}
\end{tikzpicture}%

==> step_setup_x.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\linewidth,
height=1.5in,
at={(2.6in,1.483429in)},
scale only axis,
xmin=1,
xmax=90,
xlabel={time},
ymin=0.0115859651575179,
ymax=49.9917271195332,
ylabel={position in $x$},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	36.488761394274\\
1	21.5225965925109\\
1	30.2079463663723\\
1	29.3985471273804\\
1	27.1332848612819\\
1	8.56103244732208\\
1	43.8537407724374\\
1	30.1546602997128\\
1	39.3416423667163\\
1	10.9514993383179\\
1	40.1935571298573\\
1	31.8839931037551\\
1	29.5182425540942\\
1	33.2129287599732\\
1	19.9017804916598\\
1	0.977713679955927\\
1	29.0876695661707\\
1	47.9144112085734\\
1	10.4846833054178\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
2	36.5537989677224\\
2	21.6462021683845\\
2	15.8654000154527\\
2	30.4250933679516\\
2	49.4683344773596\\
2	6.45719265944437\\
2	27.8451387948234\\
2	19.194912875793\\
2	22.7793630941288\\
2	26.2617577552615\\
2	48.9936867417255\\
2	35.3915994759142\\
2	38.3774977625076\\
2	13.1852748188802\\
2	29.1920884753603\\
2	40.9435044915156\\
2	8.70805397798508\\
2	20.2633664149379\\
2	14.3964346141232\\
2	7.08270910376654\\
2	47.1904938206663\\
2	27.8847643232764\\
2	9.18790628894192\\
2	1.64439484603601\\
2	26.5379156005103\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
3	36.521352784981\\
3	21.7430111441135\\
3	15.8726460261642\\
3	30.6438813100403\\
3	29.3654522614483\\
3	41.736969693013\\
3	32.3217187484145\\
3	18.7782822039584\\
3	37.6656982653759\\
3	9.78532582527926\\
3	23.5662138775844\\
3	40.8730843284726\\
3	8.69664336529717\\
3	49.5376768175656\\
3	14.802125074002\\
3	35.4981974195374\\
3	25.5452420421106\\
3	49.9509921041063\\
3	47.2922979356398\\
3	32.1918548808116\\
3	20.0591873880997\\
3	41.6368054394115\\
3	10.1168579076835\\
3	44.6886567927855\\
3	22.3081665639611\\
3	14.606916703581\\
3	24.7965541801541\\
3	41.973189302017\\
3	14.2528729877617\\
3	2.06719076664218\\
3	45.0626186074957\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
4	36.633930193364\\
4	21.8087936237999\\
4	15.8452601057085\\
4	44.6104026377136\\
4	44.4499360818235\\
4	48.8920087364731\\
4	30.4853642132081\\
4	27.0363273394027\\
4	6.63641085802226\\
4	43.4866078777705\\
4	0.320901083473712\\
4	2.99693921589609\\
4	19.7010464347332\\
4	17.4617174258347\\
4	44.898441536951\\
4	44.4850879887835\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
5	36.598013169487\\
5	21.9545916825063\\
5	15.8947331632682\\
5	31.0341091820126\\
5	29.3968782861063\\
5	8.83761506074105\\
5	14.17033600155\\
5	31.2782540432703\\
5	27.4458127554768\\
5	47.6720954766901\\
5	25.3396553840249\\
5	6.54334893504517\\
5	45.4078455976073\\
5	25.137987275024\\
5	39.4153154294668\\
5	30.3660927147682\\
5	37.7546403745039\\
5	13.2442949101239\\
5	7.72658087542526\\
5	21.4810212879657\\
5	11.6563284402006\\
5	19.2495642620071\\
5	11.2224271897112\\
5	20.4354759077637\\
5	14.6354928210374\\
5	35.3580208354707\\
5	33.8364890090158\\
5	13.848244886417\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
6	36.6522798069363\\
6	22.0820946675887\\
6	15.856303888084\\
6	31.3046614005055\\
6	29.5091631632596\\
6	17.7806909260735\\
6	27.0971839554093\\
6	12.1748157323897\\
6	21.6000737698505\\
6	0.889460481472509\\
6	4.8164542323446\\
6	48.6459802066903\\
6	2.66988557877058\\
6	8.22128242178808\\
6	24.9867162843216\\
6	42.2229656812731\\
6	20.7782242762426\\
6	2.76466449555485\\
6	2.0754462374731\\
6	44.1173678384422\\
6	47.5911655871921\\
6	9.04554371284075\\
6	48.9840557159789\\
6	27.8385456452472\\
6	7.96280839047405\\
6	18.6175289304452\\
6	31.1532415054626\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
7	36.6702747833085\\
7	22.1566562149657\\
7	15.786890783271\\
7	31.6132374358791\\
7	29.4387233570642\\
7	29.5857016122993\\
7	42.4257498800157\\
7	0.75218154992327\\
7	48.8459351754486\\
7	10.8198966268054\\
7	36.940318776785\\
7	46.6066878295095\\
7	4.34164548264192\\
7	25.3723731304443\\
7	8.67703911107707\\
7	34.7392979115612\\
7	37.5591892849168\\
7	31.7720515731241\\
7	34.4827776711862\\
7	38.2405533991811\\
7	18.6208696013436\\
7	23.8740919148529\\
7	47.5245689581053\\
7	32.8356612914871\\
7	10.5494746438625\\
7	25.6506916709199\\
7	40.4817640796913\\
7	33.7018027591011\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
8	36.7286612157072\\
8	22.2756454731831\\
8	15.8535934989965\\
8	31.7809727069869\\
8	29.5780150134256\\
8	4.29958660280118\\
8	19.7784627185816\\
8	22.1796654756838\\
8	37.1479897452828\\
8	14.9648811003116\\
8	11.5822371731803\\
8	2.11144221876363\\
8	2.55762455615093\\
8	43.6342540016883\\
8	18.3134650461776\\
8	46.1482263127101\\
8	39.2313961400701\\
8	3.95723089334838\\
8	25.226457991609\\
8	5.15766022634173\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
9	22.4864263842825\\
9	15.7301118202476\\
9	32.0249072724281\\
9	29.6085184104954\\
9	15.6311041396752\\
9	38.7597735691654\\
9	22.0571601423591\\
9	15.7834424656513\\
9	40.1533874560936\\
9	3.50022216804148\\
9	37.087750617185\\
9	8.56386398940702\\
9	1.34062967983313\\
9	10.524171430877\\
9	10.3235346780234\\
9	19.3194736874549\\
9	22.4682987879635\\
9	30.9344601897542\\
9	27.2558417399487\\
9	4.02325676887564\\
9	24.2237371445693\\
9	4.11896199442116\\
9	44.1136190494794\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
10	36.7806429812972\\
10	22.5343550925697\\
10	15.8060429922048\\
10	32.2460603161255\\
10	29.6356227229595\\
10	20.7270913968476\\
10	18.0384378586501\\
10	14.3448741154411\\
10	31.6812507920635\\
10	43.7457782812808\\
10	8.82847469013984\\
10	19.4261939388963\\
10	3.70897994003848\\
10	22.8706763164254\\
10	27.1552010243565\\
10	45.2756165376616\\
10	13.744893982434\\
10	35.5021708122666\\
10	39.7304109214778\\
10	38.1372152710767\\
10	16.9739138238511\\
10	6.13033124386491\\
10	8.34306470744047\\
10	0.702098999651557\\
10	25.6812247351346\\
10	9.56695208241005\\
10	5.69678891130831\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
11	36.7859600466364\\
11	22.7276398770949\\
11	15.723494904505\\
11	32.4850294931575\\
11	29.603924000107\\
11	25.7174246516107\\
11	26.9748664808974\\
11	35.2852923636479\\
11	16.9627730801765\\
11	33.3571785704497\\
11	35.0100452412467\\
11	35.6839033623894\\
11	31.2093248950065\\
11	27.1571330253752\\
11	30.9366992762652\\
11	36.4418491399753\\
11	20.7754054867975\\
11	40.5658068271273\\
11	8.94481386503497\\
11	34.376182504105\\
11	38.8109691960783\\
11	17.210336575672\\
11	32.2907155997618\\
11	43.3255174113962\\
11	49.8522220660649\\
11	5.52111688637375\\
11	28.5316590537884\\
11	9.78759921013352\\
11	1.85637351943511\\
11	46.860813291453\\
11	24.0760966311611\\
11	28.8989194970424\\
11	31.1707683258629\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
12	36.8798552929403\\
12	15.7654158061467\\
12	32.7240735871231\\
12	29.7028609127534\\
12	25.704921867065\\
12	27.0194445377991\\
12	35.3529896080365\\
12	17.0851816349901\\
12	33.3752871318259\\
12	34.9157669039053\\
12	35.6054443272005\\
12	31.2507783774618\\
12	27.0433548416685\\
12	30.8541883865221\\
12	5.83219565678066\\
12	44.7103554050265\\
12	33.8189916492353\\
12	45.2408617587738\\
12	0.403683374195696\\
12	21.038154157108\\
12	34.9848257214983\\
12	45.2115844172583\\
12	36.3062526159716\\
12	8.82415868770097\\
12	22.7270956190839\\
12	2.78320651694192\\
12	12.5673738455185\\
12	4.02477206929283\\
12	34.6828589675153\\
12	41.933404392504\\
12	12.9687489586664\\
12	19.0919092913144\\
12	47.3629743714409\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
13	36.7784754399085\\
13	22.919354815811\\
13	15.7784479820213\\
13	32.9252132939966\\
13	29.8362501613667\\
13	25.8318882482721\\
13	35.3424160888156\\
13	16.9477679584067\\
13	34.7630436312959\\
13	35.6303566708652\\
13	26.7836279093556\\
13	30.5975267926128\\
13	32.4409659007685\\
13	10.3244900141029\\
13	2.78917613759893\\
13	31.8971441666155\\
13	36.8964781867686\\
13	23.8641815286646\\
13	0.992731739595182\\
13	3.24238788297935\\
13	34.8920952655904\\
13	16.5278424711224\\
13	45.8659445068099\\
13	18.2709223271882\\
13	33.386667860609\\
13	45.2282663010435\\
13	24.8304611844819\\
13	46.7591855135542\\
13	17.2125292298361\\
13	11.2533881940156\\
13	40.3993166199441\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
14	36.8795350718594\\
14	23.1307480615159\\
14	15.7095770328673\\
14	33.2018225790034\\
14	29.7585671428861\\
14	25.9227906181356\\
14	26.8374339268748\\
14	35.2059683317815\\
14	16.9601911851671\\
14	33.4238582273173\\
14	34.6668528647169\\
14	35.536679415241\\
14	26.5922204590841\\
14	30.3538988336359\\
14	36.6389806121368\\
14	7.24589612238463\\
14	47.2395095149574\\
14	31.253819772357\\
14	38.6850250899566\\
14	23.6141959782681\\
14	41.4640064192284\\
14	8.79504580809206\\
14	26.069141112359\\
14	41.9882293653661\\
14	29.978422588579\\
14	42.5962180328577\\
14	14.7816899900394\\
14	28.6432464862142\\
14	2.67495888586285\\
14	44.4413882223601\\
14	20.7079195501772\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
15	36.9376338765855\\
15	23.1968748018158\\
15	15.6935033502456\\
15	33.3463682909236\\
15	29.9025610766481\\
15	25.9569223178232\\
15	26.7767273415434\\
15	35.2113867882705\\
15	16.9605775725633\\
15	33.3919070146386\\
15	34.5390411069818\\
15	35.4740633191972\\
15	31.7050910730351\\
15	26.4533227695779\\
15	30.2672078655067\\
15	27.8920629341635\\
15	29.2220105175652\\
15	3.27533048910062\\
15	21.2884872690685\\
15	31.5336010135213\\
15	31.0623165697191\\
15	49.9917271195332\\
15	6.19124570602434\\
15	15.2756739644771\\
15	48.5665842592457\\
15	5.73777453187846\\
15	35.4611290054918\\
15	49.9194730627348\\
15	30.2572796587075\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
16	37.0323415348473\\
16	23.4230542730277\\
16	15.7237061025376\\
16	33.591042174644\\
16	29.9634238043013\\
16	25.9894463731549\\
16	35.2266316722386\\
16	17.0901050083514\\
16	33.3769925702659\\
16	34.3304740510885\\
16	35.4788783412641\\
16	31.8013404476572\\
16	26.1542853106654\\
16	30.054847273724\\
16	39.2388698060642\\
16	14.8170912272988\\
16	16.2284160983056\\
16	47.9633160652213\\
16	13.6742524387122\\
16	35.9190684527188\\
16	28.8520150121581\\
16	38.8079113029572\\
16	2.08342277487095\\
16	9.17372268793631\\
16	44.5919047840119\\
16	31.9589677051991\\
16	30.5790487747062\\
16	1.11340687129448\\
16	10.0151229315068\\
16	7.02244056535139\\
16	45.4412243473745\\
16	15.1181857560816\\
16	15.6704198821827\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
17	37.0178469926384\\
17	23.4692455128407\\
17	15.6910360684116\\
17	33.751097297171\\
17	29.9940196396241\\
17	26.0389044319294\\
17	26.6474878315193\\
17	35.16181000497\\
17	17.103359180908\\
17	33.3840487514201\\
17	34.2320436325349\\
17	35.4037224821114\\
17	31.9152643568959\\
17	25.9263023118088\\
17	29.8910166838176\\
17	16.2764950793594\\
17	7.7354907084429\\
17	38.5210830639036\\
17	46.9712031332964\\
17	37.2891594779779\\
17	30.854395740883\\
17	10.4541751925289\\
17	25.7325224539827\\
17	27.3775107632995\\
17	25.4284663896141\\
17	14.7532890151113\\
17	28.1223316444162\\
17	7.49189567312353\\
17	44.1473263318958\\
17	0.897640462469651\\
17	21.97912117672\\
17	38.5727179183139\\
17	31.7861181027448\\
17	45.2849899648996\\
17	13.5102584409339\\
17	34.4943688813757\\
17	26.7571713155438\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
18	37.1127393045141\\
18	23.6284112622293\\
18	15.5974018715514\\
18	34.0712324774583\\
18	30.0758528171131\\
18	26.0800011579713\\
18	26.6137155009415\\
18	35.1335916162672\\
18	17.0861184828435\\
18	33.536949900193\\
18	33.9749465889406\\
18	35.3608876923821\\
18	32.0180806355679\\
18	25.7924649125625\\
18	29.720696332508\\
18	40.672790025588\\
18	22.1789390391209\\
18	22.8014151089479\\
18	7.19495024092696\\
18	45.8664320964832\\
18	39.002799487379\\
18	2.83548356229462\\
18	45.5244830589926\\
18	10.1741029569079\\
18	33.6527906023532\\
18	47.307256087025\\
18	10.4430485919107\\
18	21.6942355481255\\
18	27.8814220197828\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
19	37.1755015891426\\
19	23.8332505602846\\
19	15.5432028693373\\
19	34.1961693463547\\
19	30.1828218816763\\
19	26.1247395198697\\
19	26.5137971240245\\
19	35.1461285361963\\
19	17.1913351928259\\
19	33.6692759104677\\
19	33.9384429253256\\
19	35.3820514800503\\
19	32.140520205819\\
19	25.4197766925234\\
19	29.5847836716265\\
19	19.5648275222742\\
19	46.8974275631383\\
19	47.0750700598768\\
19	3.02782676890053\\
19	20.2051412244557\\
19	19.9680104740078\\
19	20.7126857742264\\
19	24.8077356607976\\
19	7.99102957102731\\
19	17.7846966396072\\
19	13.5611883336098\\
19	6.59127277652462\\
19	45.0595267111603\\
19	42.3410281494533\\
19	43.6351348331694\\
19	31.2508312080285\\
19	1.41415769931627\\
19	42.6621550671415\\
19	2.33686777815609\\
19	23.5514310337035\\
19	26.4583302244384\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
20	37.2938695213954\\
20	23.8805540276036\\
20	15.4344893227563\\
20	34.3977014951936\\
20	30.0761425888401\\
20	26.1595018143445\\
20	35.1350854175721\\
20	17.2986522057482\\
20	33.6486322299819\\
20	33.7943068416828\\
20	35.3094667476452\\
20	25.1664318066406\\
20	29.2394983669958\\
20	43.4480274991354\\
20	48.1135708372302\\
20	18.1245822708272\\
20	20.1225893628311\\
20	17.3775310401051\\
20	46.3004886505647\\
20	30.1498572397388\\
20	17.9227246375173\\
20	25.2328042098115\\
20	43.3056571748537\\
20	40.2105182863908\\
20	23.0843656347299\\
20	20.2549002382929\\
20	33.3245774221415\\
20	13.5061571851098\\
20	39.7057274956454\\
20	31.4361905538502\\
20	33.3788622978525\\
20	24.4090196491763\\
20	31.4920798878301\\
20	37.0313259460007\\
20	40.0158572086035\\
20	25.8376992298268\\
20	5.99811706840485\\
20	44.9365497827687\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
21	37.2742382095425\\
21	23.9708673464881\\
21	15.4023239744146\\
21	30.3258316874555\\
21	26.2045075348166\\
21	26.2325906936318\\
21	35.0411059217397\\
21	17.3239178001013\\
21	33.6189170098638\\
21	35.2034698616577\\
21	32.4237173069699\\
21	24.9905182219219\\
21	29.1880517634253\\
21	17.0339318136158\\
21	28.4839320649381\\
21	19.1659187559369\\
21	32.1040868737237\\
21	12.7797595271245\\
21	15.3891964069971\\
21	19.4406971409297\\
21	35.5937741218895\\
21	31.7325699947196\\
21	17.5922071772306\\
21	20.8319605087927\\
21	36.0337640867956\\
21	17.7474481040204\\
21	16.2430901615761\\
21	13.3222813742009\\
21	28.341336124645\\
21	11.7599560333451\\
21	20.1451337436499\\
21	19.6699703322325\\
21	47.9966236852135\\
21	24.0106473698097\\
21	35.6796957908716\\
21	47.3687616554724\\
21	0.0812630634325351\\
21	44.3482751945079\\
21	14.0427999677961\\
21	4.29474746790967\\
21	0.760912839205208\\
21	12.755727620898\\
21	22.1098298173185\\
21	7.09660760073065\\
21	44.4853890929635\\
21	31.0168345531335\\
21	17.472577174616\\
21	38.3109208283004\\
21	38.5546603022632\\
21	0.881577320965382\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
22	37.2548008109607\\
22	24.0922827099832\\
22	15.3759575666515\\
22	34.9057481732204\\
22	30.3296955534778\\
22	26.3428129858142\\
22	26.0337788682365\\
22	35.081530126571\\
22	17.32494744485\\
22	33.7174073099885\\
22	33.4250154259167\\
22	32.5155431245302\\
22	24.593639387612\\
22	28.893712604198\\
22	17.0623320071831\\
22	28.5055355397943\\
22	19.0581658873311\\
22	32.3841994833281\\
22	12.9600043747708\\
22	15.3933621667319\\
22	19.482637780502\\
22	35.537856155285\\
22	31.8393381197381\\
22	17.4885510075356\\
22	20.7857036733239\\
22	36.0622478979482\\
22	17.788111309833\\
22	16.2230395660112\\
22	13.3131918652457\\
22	28.6390139016987\\
22	48.6358163234955\\
22	43.7839975635527\\
22	42.7784252943819\\
22	43.308529021848\\
22	2.03083519435253\\
22	43.1237821836896\\
22	47.3065410922363\\
22	7.24897828584658\\
22	19.3744347578025\\
22	34.7781139090742\\
22	24.695138781274\\
22	13.7453349534314\\
22	33.640339538037\\
22	49.1100912738254\\
22	12.2264513263033\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
23	37.376586441728\\
23	24.242146384202\\
23	15.1656514885766\\
23	35.0838411090059\\
23	30.5504798173385\\
23	26.3951934807249\\
23	25.9381580835744\\
23	35.1232018668284\\
23	33.6971719008703\\
23	33.3143967127346\\
23	34.9791088867927\\
23	32.5779088557875\\
23	24.3859958213665\\
23	28.6794380655812\\
23	17.0327368529413\\
23	28.4880810831792\\
23	19.0828039587823\\
23	32.3672471945149\\
23	13.1070653540422\\
23	15.2454462243125\\
23	19.5731936093477\\
23	35.545636006566\\
23	32.013828554504\\
23	17.563359434413\\
23	20.8443883939941\\
23	36.2339928080292\\
23	17.8202209523007\\
23	16.1671812515415\\
23	13.3669199419402\\
23	36.934802355192\\
23	23.1360764591831\\
23	47.5643161514469\\
23	44.7646351986981\\
23	19.066253034554\\
23	21.0837711415597\\
23	10.0163748253399\\
23	31.934134358916\\
23	22.9350665556518\\
23	5.35047938980509\\
23	6.31877263252125\\
23	38.8439095594351\\
23	48.8451135613287\\
23	37.2992724582238\\
23	4.59075019838787\\
23	15.0205905692724\\
23	37.9711452101399\\
23	18.5728502653429\\
23	32.1503182207254\\
23	49.2057730480056\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
24	37.4687498279985\\
24	24.3316768047799\\
24	15.1835569984895\\
24	35.3660352295004\\
24	30.477308563511\\
24	26.4133250548728\\
24	35.0843577012223\\
24	17.3922883873766\\
24	33.7397888786904\\
24	33.063497872211\\
24	34.9129844217172\\
24	32.7087552061385\\
24	24.1184571121422\\
24	28.4674366816575\\
24	16.9093278546198\\
24	28.5579012903742\\
24	19.0700982321346\\
24	32.5615656612893\\
24	13.2305890175086\\
24	15.2223622648371\\
24	35.4977539815225\\
24	32.0948561132289\\
24	17.4880871373525\\
24	20.7539168394933\\
24	36.3047504077215\\
24	17.7364788229852\\
24	16.1652076455209\\
24	13.3654986603142\\
24	23.2082829790468\\
24	0.083307232150992\\
24	1.78370804738953\\
24	30.2201315940191\\
24	38.1386433242834\\
24	35.5537712630892\\
24	5.93466928060899\\
24	31.7792715260845\\
24	3.81042572350879\\
24	20.0239709293643\\
24	15.1401081151874\\
24	24.4721653836254\\
24	27.1887065728195\\
24	30.9352583919757\\
24	35.8529832035917\\
24	31.4687771232042\\
24	3.65249744643604\\
24	4.58276028699805\\
24	48.731238973903\\
24	39.9920001493147\\
24	42.6427204851462\\
24	41.1561523197262\\
24	41.486657835888\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
25	37.5286197972706\\
25	24.5300341103834\\
25	15.1871322328461\\
25	35.5479705019414\\
25	30.6120107522722\\
25	26.3969850112928\\
25	25.5832931856314\\
25	35.2049465607662\\
25	17.3573782145037\\
25	33.8441840436984\\
25	32.9832141385939\\
25	34.9151812004977\\
25	32.8944991028164\\
25	23.9237277843926\\
25	28.3475538673991\\
25	16.9270675008315\\
25	28.4966016698225\\
25	19.0939644339603\\
25	32.7316523087484\\
25	13.4378296712494\\
25	15.2345336386089\\
25	19.8170164543939\\
25	35.4380219056555\\
25	32.1979131403823\\
25	17.4581393105828\\
25	20.7688115198342\\
25	36.5123890823131\\
25	17.8070291404687\\
25	16.1079889237031\\
25	13.4362510032223\\
25	45.7184792992848\\
25	4.20064089141582\\
25	41.1037967471097\\
25	26.0203020026345\\
25	4.44390250139258\\
25	21.9692246778962\\
25	49.2402188557978\\
25	13.9820821448091\\
25	46.7114450881569\\
25	39.7842481165377\\
25	15.5120694842301\\
25	26.1173057968068\\
25	22.2202117956754\\
25	6.55382815421757\\
25	44.2708103339927\\
25	23.9391546836514\\
25	10.1092323041052\\
25	18.617631704172\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
26	37.6161807121937\\
26	24.7271857014394\\
26	15.1807484946244\\
26	35.7367907867394\\
26	26.4949615763515\\
26	25.4566817035189\\
26	35.1469314616109\\
26	17.4776725090428\\
26	33.8501354305495\\
26	32.7963319381458\\
26	34.8656019232827\\
26	32.960589079677\\
26	23.5376659377729\\
26	28.1948822123223\\
26	17.0011449192668\\
26	28.4560125480395\\
26	19.0574799852031\\
26	32.8226726825767\\
26	13.4674560824882\\
26	15.0664863006919\\
26	19.8519886480057\\
26	35.4165778381294\\
26	32.3912056452252\\
26	17.5343595916577\\
26	20.7376712717629\\
26	36.4093438560995\\
26	17.8538235637272\\
26	16.0556510137822\\
26	13.4640232076884\\
26	40.8984848961859\\
26	1.40370479265812\\
26	17.4886487898361\\
26	30.9324683381199\\
26	8.7731136377896\\
26	44.3822669094395\\
26	37.2611013580104\\
26	11.9152405247771\\
26	20.9740574546402\\
26	12.4971933691676\\
26	49.106784901135\\
26	36.1066094832363\\
26	34.7194405277726\\
26	4.27217084640138\\
26	17.9639992642403\\
26	42.5620110187303\\
26	45.0702167455621\\
26	8.41329972968826\\
26	39.3220882527848\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
27	37.644925405557\\
27	24.8655062855137\\
27	15.1254392698717\\
27	36.0035759841701\\
27	30.7967644375181\\
27	26.5125170422847\\
27	25.2790101085899\\
27	35.3211594949022\\
27	17.5222138478755\\
27	32.6980976990716\\
27	34.7015141364064\\
27	33.1387561596609\\
27	23.3699026542943\\
27	27.8959634387975\\
27	16.937340923685\\
27	28.4056113196769\\
27	32.9449968769209\\
27	13.803976116907\\
27	14.9931634635409\\
27	19.9763695220149\\
27	35.373825540293\\
27	32.5788736798808\\
27	17.4622478393007\\
27	20.703767623527\\
27	36.5883284726523\\
27	17.9056811563363\\
27	16.0797991357391\\
27	13.4336549297175\\
27	21.532768009699\\
27	27.6515641394388\\
27	21.6579388266525\\
27	23.0433695503326\\
27	12.5228534123207\\
27	47.9853741446042\\
27	29.7259630172403\\
27	40.1250752529192\\
27	12.9589729289992\\
27	12.0128196914139\\
27	25.3262798186395\\
27	18.9924957723671\\
27	35.1873884800946\\
27	28.6667338027714\\
27	1.93270538479802\\
27	28.3918347640412\\
27	43.8724225575117\\
27	45.3316617563832\\
27	22.1046945702712\\
27	5.18759677487181\\
27	44.4012335201312\\
27	4.5374151291844\\
27	47.1891383534657\\
27	49.9610304042785\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
28	37.6989885281549\\
28	25.0118296788707\\
28	15.0550788665267\\
28	36.1549122200702\\
28	30.907300011459\\
28	26.5717548056194\\
28	25.2128868134869\\
28	35.2645717991186\\
28	17.5477568192503\\
28	34.0075240878285\\
28	32.6333315140152\\
28	34.6461860362194\\
28	23.087554446497\\
28	27.7841781670105\\
28	16.8475953434301\\
28	28.3286266597818\\
28	19.1585270362941\\
28	33.1580308678023\\
28	13.9236613869911\\
28	15.0093096531369\\
28	20.0534786798937\\
28	35.3851245182343\\
28	32.7022144372715\\
28	17.4763166596547\\
28	20.7779228125506\\
28	36.6995907165547\\
28	17.8301386749342\\
28	16.0041939452703\\
28	13.4271857725381\\
28	29.2893815786752\\
28	35.3835380385316\\
28	13.2388205067016\\
28	4.32305562556811\\
28	48.8514075904901\\
28	20.1546808608706\\
28	20.0978239485716\\
28	36.2193011318075\\
28	22.5436480090723\\
28	31.0974621519396\\
28	23.6192843672137\\
28	4.04761262025594\\
28	13.067115319024\\
28	0.0384492065439279\\
28	44.2926852186969\\
28	5.05760735963628\\
28	1.84643382315419\\
28	2.08116121420145\\
28	13.9714879588679\\
28	1.73333479600973\\
28	45.0808608091558\\
28	43.5696644905123\\
28	41.3019450857612\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
29	37.7376088848432\\
29	25.1549928330603\\
29	15.0105203620975\\
29	36.4017516338187\\
29	31.0353321804865\\
29	26.6590920333761\\
29	25.037244115979\\
29	35.3351327762841\\
29	17.6185501549804\\
29	34.1881507760001\\
29	32.4569415160647\\
29	34.7302501921237\\
29	33.334449723178\\
29	22.8251278465344\\
29	27.7181697223535\\
29	16.9333445755252\\
29	28.2569622761021\\
29	19.0452504131617\\
29	33.2500646739306\\
29	14.0162136854243\\
29	14.9832607175236\\
29	20.1597033846865\\
29	35.3623970258792\\
29	32.8534540954082\\
29	17.490300579961\\
29	20.7979160084948\\
29	17.8489637815879\\
29	16.0052343115212\\
29	13.3811428271743\\
29	27.3976254422833\\
29	38.1140994207074\\
29	47.4692238840534\\
29	37.8026745441936\\
29	9.68768729001015\\
29	11.2366862228848\\
29	19.3444623885363\\
29	13.3603670911872\\
29	34.9345999512568\\
29	41.1124027089813\\
29	39.2839856493436\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
30	37.8373225497224\\
30	25.2302438703163\\
30	15.072791275621\\
30	36.5950092277933\\
30	31.1034703587959\\
30	26.608790362715\\
30	24.8089756518707\\
30	35.3044092243971\\
30	17.6704708728605\\
30	34.2516172705641\\
30	32.3559795074676\\
30	34.6072840248551\\
30	33.4670429172441\\
30	22.539278687531\\
30	27.4623147842045\\
30	16.8055096593513\\
30	28.2927788338265\\
30	19.1204531608866\\
30	14.1692194417681\\
30	14.9395175795576\\
30	20.2547084298153\\
30	35.3357976931097\\
30	33.0365477448678\\
30	17.5044049261755\\
30	20.6792166318376\\
30	36.9146156419574\\
30	15.9535200875895\\
30	13.3510169498547\\
30	39.71753790728\\
30	12.7313756799053\\
30	35.4233159167983\\
30	40.9375708836304\\
30	48.1391981126222\\
30	3.66869780989665\\
30	0.0115859651575179\\
30	18.0109170081919\\
30	22.6432847874832\\
30	40.37970044704\\
30	44.9827823731136\\
30	38.9112367083376\\
30	47.5797447840675\\
30	2.56473327353395\\
30	27.8204294293021\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
31	37.994050292793\\
31	25.5101007250231\\
31	36.6775190437638\\
31	31.1596786007559\\
31	26.7464703555633\\
31	24.6560162446031\\
31	35.3387735618044\\
31	17.8408214503944\\
31	34.2558253114208\\
31	34.6302308702584\\
31	33.5433404692791\\
31	22.2480946958452\\
31	27.3098399898649\\
31	16.7593153561705\\
31	28.2013058448916\\
31	19.0646697554033\\
31	33.5238241277067\\
31	14.3835649286598\\
31	14.9069610113137\\
31	20.3808536556084\\
31	35.2977840929937\\
31	33.097699897978\\
31	17.4739805085515\\
31	20.7657973459221\\
31	37.0565979924934\\
31	17.8137907797896\\
31	15.9618773198905\\
31	13.3355471084589\\
31	25.3468307587472\\
31	17.4012468556331\\
31	32.0667193963427\\
31	25.1328615337544\\
31	32.9295403668496\\
31	15.1816492793026\\
31	12.5332817419978\\
31	22.1106727229162\\
31	23.5255777346528\\
31	34.9572752307039\\
31	24.4477924566519\\
31	29.8583486421112\\
31	31.7200419593705\\
31	28.5698997133937\\
31	31.6876834433548\\
31	35.4783322569747\\
31	19.0743859127688\\
31	14.379063596131\\
31	17.4451177719199\\
31	29.7511573915091\\
31	17.3976882895696\\
31	21.8268460784689\\
31	33.0547523840874\\
31	35.8606567895203\\
31	5.60807732740783\\
31	37.0024901009175\\
31	48.9806272886922\\
31	46.938984550316\\
31	27.2009081222641\\
31	49.7980577583329\\
31	19.23196601775\\
31	10.3470204855515\\
31	12.5052854280788\\
31	12.9745865115148\\
31	37.8528045636847\\
31	34.5284741827749\\
31	31.1614588950882\\
31	7.97025601358414\\
31	4.34673107582578\\
31	12.4027517065687\\
31	48.7355814103195\\
31	28.906350642021\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
32	37.991258196057\\
32	25.5609389565966\\
32	15.0512551049668\\
32	36.9201831256431\\
32	31.3754708631468\\
32	26.8139362506732\\
32	24.4472466621743\\
32	35.3924609154496\\
32	17.7487702849602\\
32	34.4295247065271\\
32	32.0628404981448\\
32	34.596800333608\\
32	33.7020929827413\\
32	22.0151978268991\\
32	27.122087745021\\
32	28.2330590248321\\
32	33.735765869126\\
32	14.5163313488721\\
32	14.7952965598817\\
32	20.5006496925085\\
32	35.2514853200507\\
32	33.2473448055951\\
32	17.3769423738402\\
32	37.1984728819037\\
32	17.7907873412907\\
32	15.9570376970686\\
32	13.2563140658681\\
32	25.3505862165105\\
32	17.2868845770225\\
32	32.1545207745673\\
32	25.1253345207952\\
32	32.9035994964257\\
32	15.2201347263414\\
32	12.5618164238255\\
32	22.2696652757279\\
32	23.4843416440365\\
32	34.9944871838711\\
32	24.540387783321\\
32	29.9219475225359\\
32	31.7537344635923\\
32	28.5262744949842\\
32	31.6546466903369\\
32	35.485229052551\\
32	35.885862248977\\
32	19.1190562607782\\
32	14.2238407695173\\
32	17.1308567961628\\
32	7.82776002684333\\
32	44.5319956662474\\
32	17.9331976783164\\
32	6.78444285919004\\
32	9.11307324736693\\
32	29.7022913328477\\
32	22.3691300591662\\
32	48.4093209771165\\
32	38.6687038227159\\
32	49.0446641140911\\
32	48.4593786300912\\
32	18.6875368991551\\
32	34.8051794528626\\
32	42.7869348877008\\
32	38.0467069072808\\
32	41.9169573195143\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
33	38.1252613692397\\
33	25.6750742499604\\
33	14.961631835436\\
33	36.9818420435817\\
33	31.5010400857171\\
33	26.8198431005582\\
33	24.3638073550845\\
33	35.3953813714915\\
33	17.8024874661952\\
33	34.4964708820834\\
33	31.9542356491647\\
33	34.5020507185119\\
33	33.8570610574204\\
33	26.9433435052326\\
33	16.5788925530212\\
33	18.9519155845696\\
33	33.873083133349\\
33	14.6984506396479\\
33	14.7371818032656\\
33	20.6341240776417\\
33	35.212168990086\\
33	17.4367408246878\\
33	20.6651712292429\\
33	37.3239360953581\\
33	17.7559400224091\\
33	15.9288853270413\\
33	13.2517685068201\\
33	25.2660724076474\\
33	17.1341135533328\\
33	32.2306741420705\\
33	25.1557699948269\\
33	33.0442130265976\\
33	15.0725949426337\\
33	12.5393190702386\\
33	22.3712753332716\\
33	23.5254996194848\\
33	35.1357853062339\\
33	24.5200788042555\\
33	29.8709628849994\\
33	31.7886652179364\\
33	28.5504776977739\\
33	31.5547620346566\\
33	35.5311950146858\\
33	35.9710625647167\\
33	19.083052784323\\
33	14.2166166765375\\
33	17.033589105623\\
33	20.15999342149\\
33	40.0546712869844\\
33	37.2428748688199\\
33	31.7178801967453\\
33	23.09516881656\\
33	32.977705716182\\
33	7.92816622382296\\
33	39.7624823632225\\
33	11.7753936846834\\
33	7.02751912512257\\
33	34.7775713730704\\
33	16.1961727409761\\
33	10.2003239098197\\
33	36.622033345942\\
33	0.709709079753518\\
33	24.103064864941\\
33	14.5508629234888\\
33	35.166718592327\\
33	21.0904023563384\\
33	19.4051123060949\\
33	29.6554521332071\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
34	38.1605547657254\\
34	14.9915563300953\\
34	37.2206461948252\\
34	31.5452196106217\\
34	26.90519133421\\
34	24.0815702937314\\
34	35.3661780382848\\
34	17.8405782896068\\
34	34.571651892782\\
34	33.9848487229486\\
34	21.4581009523209\\
34	26.7996425538458\\
34	16.4619269975809\\
34	28.2234608180136\\
34	18.9163968883447\\
34	34.0031530494032\\
34	14.9000703032055\\
34	14.6545573826852\\
34	20.845885504281\\
34	35.1806561898106\\
34	33.4742586849816\\
34	17.3757812895491\\
34	20.7110986646022\\
34	37.4006086649457\\
34	17.8219391795624\\
34	15.973566037988\\
34	13.1864835984318\\
34	25.2144774198538\\
34	17.0303778711729\\
34	32.3746335190282\\
34	25.0993868580432\\
34	33.0427079336044\\
34	14.9651581225875\\
34	12.6066110504817\\
34	22.4238893762886\\
34	23.575302338817\\
34	35.1489926709735\\
34	24.5493746114699\\
34	31.861190568412\\
34	28.643433442418\\
34	31.486093287669\\
34	35.9489614582652\\
34	19.1327929954767\\
34	14.0403892937536\\
34	16.7439944038413\\
34	14.6202987470655\\
34	49.7542297132808\\
34	2.93728341509464\\
34	23.4732636937013\\
34	23.9717273245333\\
34	39.9253114326314\\
34	41.7682246475658\\
34	20.6936978634088\\
34	36.3680924310903\\
34	48.4190346462079\\
34	9.09303747353236\\
34	29.3380180704824\\
34	8.32345362535787\\
34	37.5466521594492\\
34	45.7139292273125\\
34	28.2422091573427\\
34	2.23544807477523\\
34	6.88319892227651\\
34	34.1326407464726\\
34	22.5458786931879\\
34	12.8747076706468\\
34	22.7940269322845\\
34	34.0588850049159\\
34	41.1171665623664\\
34	47.1190900644914\\
34	48.80686473256\\
34	44.2733534415161\\
34	15.7681782810637\\
34	46.2458144904219\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
35	38.2417742090118\\
35	26.030589822554\\
35	37.3191128891083\\
35	31.7086324071913\\
35	26.967394701858\\
35	24.0265705503288\\
35	35.4214470186887\\
35	17.8424854756633\\
35	34.5681241218857\\
35	31.6597013543137\\
35	34.4293672526746\\
35	33.9796691044111\\
35	21.2810087576874\\
35	26.6008943090562\\
35	16.4306340188313\\
35	28.1348594513752\\
35	18.8956545677228\\
35	34.1713354498982\\
35	15.0208259077951\\
35	14.6176318294825\\
35	20.9392824876337\\
35	35.1934687081695\\
35	33.5346797861367\\
35	17.3362446405489\\
35	20.6838808402412\\
35	37.4777750059324\\
35	17.812264601809\\
35	15.9727716485785\\
35	13.1552118320669\\
35	25.1983702377036\\
35	16.939765913764\\
35	32.4170616405103\\
35	25.1096454436188\\
35	33.052832904937\\
35	14.8819763162801\\
35	12.5996280280613\\
35	22.4615112608067\\
35	23.6780141153557\\
35	35.2450990202064\\
35	24.578930376652\\
35	29.9035037001361\\
35	31.8940176835917\\
35	28.6846460247325\\
35	31.3301166133099\\
35	35.5398866405529\\
35	35.9681428528432\\
35	19.1456815126039\\
35	16.5479144020685\\
35	31.237574170506\\
35	27.2111034400104\\
35	31.6017054856757\\
35	26.2755316880468\\
35	20.0694234892516\\
35	24.3608822052222\\
35	7.83844813467589\\
35	26.4976723646343\\
35	1.56944399449625\\
35	17.948250593933\\
35	45.1400919192535\\
35	47.9523162073254\\
35	23.7210358028533\\
35	16.8625267187233\\
35	37.6739747504322\\
35	19.6904152759264\\
35	33.1779561246658\\
35	39.7566467747555\\
35	34.725384203235\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
36	38.3256538601772\\
36	26.2044927223597\\
36	14.9164456051735\\
36	37.5196991965857\\
36	31.7592161866221\\
36	27.012682649201\\
36	23.8988590815139\\
36	35.4687566220914\\
36	17.9406112361185\\
36	34.7086452985873\\
36	31.5723317963113\\
36	34.4663571549301\\
36	34.0603544027076\\
36	20.9817854718148\\
36	26.4327446651389\\
36	16.3178432611684\\
36	28.2476228278037\\
36	18.7901417244535\\
36	34.2875011242462\\
36	15.1387833526757\\
36	14.5510811734057\\
36	21.1263700913676\\
36	35.0627742226107\\
36	33.750024023783\\
36	17.2557070328443\\
36	20.8044143363902\\
36	37.5566192582942\\
36	17.7898035143313\\
36	15.8958919085401\\
36	13.1524010073714\\
36	25.0871018718572\\
36	16.9483123735884\\
36	32.562917844055\\
36	25.204282934694\\
36	33.0857125793261\\
36	14.9215833926317\\
36	12.600788266873\\
36	22.5873179595678\\
36	23.7423379352805\\
36	35.3458235653757\\
36	24.5610952456972\\
36	30.0111691717398\\
36	31.914065956791\\
36	28.6708642477014\\
36	31.3038163267212\\
36	35.6424382910168\\
36	35.9319227391567\\
36	19.0891695506433\\
36	13.8719819775658\\
36	16.3974047574642\\
36	29.9080822473093\\
36	10.2326248527515\\
36	2.72882380247439\\
36	23.0766663582714\\
36	17.6444191395648\\
36	22.7981240360525\\
36	5.15632955093903\\
36	11.6064166472627\\
36	20.3643636336285\\
36	4.24030254819466\\
36	32.2449469214391\\
36	28.488391549167\\
36	38.0512338658113\\
36	43.9383719973334\\
36	7.18137241048849\\
36	45.4960281963528\\
36	25.9195589999803\\
36	9.44245913072167\\
36	2.05336871007885\\
36	41.6724938609934\\
36	17.5583215014451\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
37	38.3985575521005\\
37	26.2905371500203\\
37	14.9303007476586\\
37	37.6566388820292\\
37	31.7775905158363\\
37	27.1931967302111\\
37	23.7492986453839\\
37	17.9221360174669\\
37	34.722827107899\\
37	31.4647715378287\\
37	34.4142628108581\\
37	20.7540718448749\\
37	26.3215144617953\\
37	16.2388754305779\\
37	28.1440364476629\\
37	18.7166003362519\\
37	34.4344334717399\\
37	15.2966591870922\\
37	14.4733234287853\\
37	21.2565145736173\\
37	35.1236884487867\\
37	33.8142893756562\\
37	17.3447938789272\\
37	20.7290217008127\\
37	17.7886836692676\\
37	15.8796505953395\\
37	13.0527439106229\\
37	24.9877242882822\\
37	16.7999539189132\\
37	32.6131152175032\\
37	25.1601323333061\\
37	33.2126373133311\\
37	14.825594301147\\
37	12.6045970623878\\
37	22.6493597700488\\
37	23.7268553596313\\
37	35.3085477663279\\
37	24.5339438587008\\
37	29.999236512654\\
37	31.9250374477916\\
37	28.732661988603\\
37	31.1343830635956\\
37	35.5343645763196\\
37	35.8988135291827\\
37	19.1244154517133\\
37	21.7425189467538\\
37	18.0188883370238\\
37	14.812495052804\\
37	32.6179748439986\\
37	16.5004077895112\\
37	17.7102039248754\\
37	3.39195079627693\\
37	10.7287351734195\\
37	34.4768984576741\\
37	28.3570414740206\\
37	36.8711570068238\\
37	8.59910489057871\\
37	14.2430598704948\\
37	4.24000835733194\\
37	34.5819508230976\\
37	9.07577305414095\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
38	38.4066870491427\\
38	26.5262715347174\\
38	14.9123997341685\\
38	37.8930878306642\\
38	31.8901262107773\\
38	27.3052503524763\\
38	23.6234713313886\\
38	35.5615198445522\\
38	17.9901457009939\\
38	34.8543423418974\\
38	31.3278155008955\\
38	34.3204466226655\\
38	34.1641940139697\\
38	20.5012664310586\\
38	26.1259237558304\\
38	16.167486007683\\
38	28.1720745511871\\
38	18.7279919068176\\
38	34.540274553881\\
38	15.5156805561219\\
38	14.3566584437013\\
38	21.4118485711236\\
38	35.0250606960238\\
38	33.8885979573147\\
38	17.1837010406754\\
38	20.7033366345142\\
38	37.8169248266603\\
38	17.8191726425568\\
38	15.785505673784\\
38	13.0420392491634\\
38	16.754020977219\\
38	32.7947339430065\\
38	25.153440043291\\
38	33.300611076038\\
38	14.8088279213045\\
38	12.5643487668226\\
38	22.7875810454208\\
38	23.7153554786585\\
38	35.4715138764873\\
38	24.5195084497924\\
38	29.9851795304561\\
38	32.045242145477\\
38	28.8005877892371\\
38	31.0050759285096\\
38	35.5717600724454\\
38	35.9594405277813\\
38	19.1185030320094\\
38	13.6570491114915\\
38	16.0735696373708\\
38	18.1199113617614\\
38	23.1736776829288\\
38	43.5460535229473\\
38	28.9623318835332\\
38	48.6919851769806\\
38	35.1139664835424\\
38	11.2155985878557\\
38	0.825479989016431\\
38	29.0544023447829\\
38	3.8147467615271\\
38	6.69855211594751\\
38	18.6789979666678\\
38	36.7388158716881\\
38	17.5618862227962\\
38	48.9929011051834\\
38	20.2692731637371\\
38	5.05307651217198\\
38	6.59363003067376\\
38	45.436284196614\\
38	4.37108189306745\\
38	13.5703138382562\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
39	38.4381460723647\\
39	26.7040104903047\\
39	14.8927851794756\\
39	38.1329542525083\\
39	32.0003645933749\\
39	27.4229576461513\\
39	23.4260367250174\\
39	35.572643371962\\
39	18.0450610183158\\
39	34.9941278674183\\
39	31.2348281349041\\
39	34.3096067593555\\
39	20.3368569017108\\
39	25.9532812676418\\
39	16.1211800013478\\
39	28.2571477658151\\
39	18.6509780333876\\
39	34.6845246894441\\
39	15.7505599017284\\
39	14.3158317434416\\
39	21.5431666356679\\
39	33.9663868573731\\
39	17.2523185304868\\
39	20.7493966029801\\
39	37.9075883317355\\
39	17.7438387241474\\
39	15.8548474693465\\
39	12.9690031727099\\
39	25.0520202109124\\
39	16.600265681025\\
39	32.8836847620004\\
39	25.1256758136247\\
39	33.3622507113857\\
39	14.6743307847455\\
39	12.5503064870048\\
39	23.7836008679642\\
39	35.475540830868\\
39	24.4976902616571\\
39	29.9334439765445\\
39	32.0467397695912\\
39	28.8979297391743\\
39	30.9822320391026\\
39	35.5842080467201\\
39	35.9710253221628\\
39	19.1198218398096\\
39	13.4726069355392\\
39	15.8710235934429\\
39	46.0523876253845\\
39	5.73843904521892\\
39	30.8228918367391\\
39	37.2693819569148\\
39	12.9982651687018\\
39	39.4007208841828\\
39	5.85591940477272\\
39	41.554618665121\\
39	26.9894456526697\\
39	39.1133675437363\\
39	38.5837878508507\\
39	42.4898108805325\\
39	16.6448123369444\\
39	15.61309121671\\
39	44.6456289891687\\
39	45.1459335850955\\
39	42.8320191699209\\
39	1.85275660643277\\
39	2.39638311106644\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
40	38.5441118198508\\
40	26.8840977763065\\
40	14.9017837585263\\
40	38.1812538772116\\
40	32.0580632480562\\
40	27.5434204692444\\
40	23.2892001248586\\
40	35.6994512780689\\
40	17.9795360284139\\
40	31.2553024526892\\
40	34.3238012046865\\
40	34.2402151433754\\
40	19.9930649331558\\
40	25.8103985516283\\
40	16.0387473366548\\
40	28.2569990987234\\
40	18.6539667697529\\
40	34.7803362231559\\
40	15.946452136755\\
40	21.6760956925723\\
40	35.0851375439104\\
40	34.0808669279121\\
40	20.6490623728528\\
40	37.9057714161887\\
40	17.8667890737031\\
40	15.717343597299\\
40	12.8716418814863\\
40	24.9997981467291\\
40	16.4523815975414\\
40	32.9376689266049\\
40	25.1579421349439\\
40	33.5450034612152\\
40	14.6231188450161\\
40	22.9426187565522\\
40	23.8028951010459\\
40	35.5439579177349\\
40	24.4833304312792\\
40	29.9794885461371\\
40	32.0776137950216\\
40	28.9816036733293\\
40	30.8511431893851\\
40	35.5716216853022\\
40	35.8689148322011\\
40	19.1144001324442\\
40	13.3646626262519\\
40	15.6295162048099\\
40	4.61937950512646\\
40	33.6798243440052\\
40	17.636931240174\\
40	1.7618857503077\\
40	43.7832554524205\\
40	44.332896683689\\
40	12.7442884632145\\
40	9.2479540425348\\
40	14.5016197183001\\
40	14.0507817108658\\
40	6.08373126812404\\
40	23.3934895925734\\
40	7.95948955290432\\
40	23.9560661560536\\
40	49.4793688196517\\
40	27.7497849895328\\
40	32.1357598854769\\
40	3.90049961816749\\
40	41.902796975777\\
40	12.2058559898089\\
40	37.1157529938217\\
40	39.503257437593\\
40	3.56115867246424\\
40	11.9105505144015\\
40	48.0690885948798\\
40	36.956811827244\\
40	30.3549159380963\\
40	28.9292060633502\\
40	35.3889008588268\\
40	20.8108366869648\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
41	38.5049674249337\\
41	27.0570893375645\\
41	14.8360068639281\\
41	38.4116938472505\\
41	32.2461884762302\\
41	27.7224415683497\\
41	23.2114060100874\\
41	35.8004063140121\\
41	17.9810642050396\\
41	35.0768599479809\\
41	31.0774211463971\\
41	34.3791427171173\\
41	34.2675498991446\\
41	19.7792966920999\\
41	25.6447389406935\\
41	15.9435281866726\\
41	28.2053836253876\\
41	18.5264528788002\\
41	34.9075628739725\\
41	16.0873478767012\\
41	21.8442620252839\\
41	35.1016436050098\\
41	34.216705521152\\
41	20.6961165730472\\
41	38.0776387059628\\
41	17.7896171010515\\
41	15.6333281230375\\
41	12.7758242563156\\
41	25.0183956072476\\
41	16.2969964757778\\
41	33.0667098939986\\
41	25.090742839816\\
41	33.5434798102342\\
41	14.5383235592891\\
41	12.5013696622747\\
41	22.9135789770648\\
41	23.8241396892114\\
41	35.6761044588332\\
41	24.3802403376976\\
41	32.1044666102191\\
41	28.9943097996824\\
41	30.7479415910459\\
41	35.5699098414918\\
41	35.9206722198132\\
41	19.2084827403075\\
41	13.2460308049431\\
41	15.4291449919972\\
41	30.7903916723307\\
41	24.6367638963668\\
41	20.078166867379\\
41	30.3704305099994\\
41	26.075444476602\\
41	15.6312014314435\\
41	29.2734490151503\\
41	14.4466073745511\\
41	17.2785109073251\\
41	23.053845846446\\
41	19.171436869972\\
41	18.2780715950684\\
41	14.8271048346175\\
41	15.6568472886781\\
41	22.5713200750761\\
41	20.3861239184868\\
41	27.6666863428695\\
41	31.5555800207306\\
41	23.3670179379839\\
41	13.0104369979344\\
41	34.0220381531556\\
41	15.1497275358984\\
41	36.4585358188229\\
41	28.0545240540935\\
41	26.7300186858062\\
41	12.6213720437924\\
41	41.6679245625634\\
41	29.7482025627229\\
41	11.4886827032424\\
41	23.9153172788784\\
41	39.7974621319092\\
41	20.5237923469612\\
41	30.6079866696893\\
41	23.1084503572912\\
41	27.7617864540245\\
41	7.02300591805007\\
41	22.2719627453211\\
41	21.3763330575432\\
41	41.8787637848549\\
41	43.6229075424551\\
41	18.5028412368761\\
41	3.72423728372433\\
41	0.752506199560166\\
41	15.4751120252485\\
41	20.6931486993321\\
41	21.1784510161923\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
42	38.6146742406648\\
42	27.1859260538075\\
42	14.6943079920878\\
42	38.6699960373269\\
42	32.2990147531185\\
42	27.7525370149304\\
42	23.1157016319555\\
42	35.8098665922895\\
42	18.0465021978253\\
42	35.0720060557\\
42	30.9786955966718\\
42	34.2699612126688\\
42	34.2573808323276\\
42	19.6101375434809\\
42	25.4078600438568\\
42	15.7685891054761\\
42	28.2560507144929\\
42	18.5666584559521\\
42	34.9844772852675\\
42	16.2277892268986\\
42	14.1683303558019\\
42	21.9307676134858\\
42	35.0751993844284\\
42	34.1939269086088\\
42	17.2104011008345\\
42	20.6474060420616\\
42	38.1853122274502\\
42	17.7859071928167\\
42	12.7088350772432\\
42	24.9158880520886\\
42	16.3038527552575\\
42	33.1036967546978\\
42	24.9559670280671\\
42	33.6625728858999\\
42	14.4683248799291\\
42	12.5662760072954\\
42	23.0230247456173\\
42	23.9169850270386\\
42	35.7376327385449\\
42	24.2698146327178\\
42	30.0801387776855\\
42	32.2140395385301\\
42	29.062964322079\\
42	30.6572346546758\\
42	35.5638039631006\\
42	35.8975620028466\\
42	19.1160484497196\\
42	13.0842870348483\\
42	30.9152306772611\\
42	24.6369696795775\\
42	20.2101234746078\\
42	30.215194437475\\
42	25.9470842278083\\
42	15.6778718457767\\
42	29.1191524411141\\
42	14.6270959538296\\
42	17.2368004811962\\
42	23.1438094270409\\
42	19.2018651113208\\
42	18.3016899946391\\
42	14.7623031895043\\
42	15.6854862713451\\
42	22.6057770352776\\
42	20.5277462007209\\
42	37.0095257459278\\
42	31.6377617795624\\
42	23.423003624995\\
42	13.0821859289591\\
42	34.0950541686236\\
42	15.1791341210022\\
42	36.3321341107984\\
42	28.1254299202055\\
42	23.1695539137912\\
42	12.5095016973189\\
42	7.97131948513293\\
42	42.9764981231317\\
42	0.947388581483688\\
42	42.8726224929678\\
42	40.9927893896531\\
42	1.17481848053471\\
42	21.7453290688211\\
42	15.9908764803524\\
42	26.9113636071947\\
42	17.2997856247471\\
42	1.17047986835331\\
42	46.764743613929\\
42	43.4766138781447\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
43	38.5855717381429\\
43	27.4718547748098\\
43	14.778478540235\\
43	38.8233324559185\\
43	32.3319645069767\\
43	27.896024923224\\
43	22.9469878181039\\
43	35.9251535653669\\
43	18.0603933082957\\
43	35.2293003134586\\
43	30.9599770356458\\
43	34.1536251003622\\
43	19.3485653380916\\
43	25.2874949540107\\
43	15.7753880304574\\
43	28.247838633207\\
43	18.5132958569741\\
43	35.0512269291766\\
43	16.3901874922751\\
43	14.071855471753\\
43	22.0704561496882\\
43	35.0794764600462\\
43	34.387663187291\\
43	17.153390832202\\
43	20.6496968362011\\
43	38.3621912486666\\
43	17.8486042134532\\
43	15.5509055512873\\
43	12.6840107497459\\
43	24.8888330390999\\
43	16.2199604441119\\
43	33.2494120145907\\
43	25.0660424111123\\
43	33.7864973214447\\
43	14.3637805907109\\
43	12.5510956526081\\
43	22.9792996220456\\
43	23.9575959830454\\
43	35.783032779998\\
43	24.2616920436556\\
43	30.0380521976067\\
43	32.1272760203055\\
43	29.200439219748\\
43	30.5534034152453\\
43	35.5576625577119\\
43	35.8615276190847\\
43	19.2089465747685\\
43	12.9369206557932\\
43	15.0155576454678\\
43	30.8986048820381\\
43	20.2526878374627\\
43	29.9506822112627\\
43	25.8763359669586\\
43	15.83563621843\\
43	28.9446645129228\\
43	14.7007157666412\\
43	17.2270827484025\\
43	19.2104776511902\\
43	18.2075203575482\\
43	14.6474838510881\\
43	15.5237668487079\\
43	22.6317533261556\\
43	20.5469248518911\\
43	27.571885502833\\
43	37.021841512475\\
43	31.6258347923792\\
43	23.476184353025\\
43	13.0174708572983\\
43	34.0813358646885\\
43	15.1170606671697\\
43	36.1751172276015\\
43	27.9880657207275\\
43	16.6360645915643\\
43	41.2167959659697\\
43	44.2331757902689\\
43	45.0684483589405\\
43	14.2051797812575\\
43	0.486963501408372\\
43	37.6169503141894\\
43	21.0691668361032\\
43	28.0153529223787\\
43	14.2256819095284\\
43	3.8067769106067\\
43	3.41376244436964\\
43	7.55194389463741\\
43	28.29396631455\\
43	5.33134474379944\\
43	32.3345358655629\\
43	10.0844336234105\\
43	8.51903432161933\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
44	38.6295769202562\\
44	27.6263053029172\\
44	14.6975795829178\\
44	38.9758852064135\\
44	32.4956017232638\\
44	27.9908389302545\\
44	22.7256800668142\\
44	35.9557988838322\\
44	17.9355791884886\\
44	35.3486506375678\\
44	30.8511853824229\\
44	34.1216341100302\\
44	18.9872746192838\\
44	15.6551030664653\\
44	28.2219807725209\\
44	18.4518456114212\\
44	16.6273779808397\\
44	14.0267795842565\\
44	22.2922035407345\\
44	34.930367553452\\
44	34.5109829251308\\
44	16.9802344489598\\
44	20.6621858397512\\
44	38.3116822337646\\
44	17.8091481534263\\
44	15.4745528301115\\
44	12.5979993270653\\
44	24.768976553067\\
44	16.0650896824677\\
44	33.328458451165\\
44	24.9483517509755\\
44	33.8960047501521\\
44	14.300413030742\\
44	12.5395556919166\\
44	23.05120704818\\
44	24.0974424298302\\
44	35.8726226028229\\
44	24.1348135460719\\
44	30.0642248136672\\
44	32.1675548243994\\
44	29.2310977419324\\
44	30.3577478195173\\
44	35.5840804410814\\
44	35.8236748875552\\
44	19.060014287083\\
44	12.6836948608086\\
44	14.9830033915406\\
44	31.0079933211964\\
44	24.6685114479502\\
44	20.271915681516\\
44	29.6172527634313\\
44	25.7083661955059\\
44	15.8551580397855\\
44	28.7645012474963\\
44	14.9062206713776\\
44	17.2386475368968\\
44	23.2500289956867\\
44	19.1135725025777\\
44	18.2813364022292\\
44	14.5609506887444\\
44	15.5258043156597\\
44	22.55037096585\\
44	20.6385274124316\\
44	27.4108065801633\\
44	37.046272605098\\
44	31.6503995310675\\
44	23.4551320985294\\
44	13.0099554118834\\
44	34.1097094070059\\
44	15.2081034984519\\
44	36.1372551672388\\
44	27.9247459578352\\
44	12.8448969396866\\
44	29.9561972527551\\
44	22.1414997213824\\
44	42.8126015112209\\
44	43.3866808270246\\
44	42.2296459438022\\
44	30.351770205154\\
44	38.2879427451375\\
44	47.2629418794139\\
44	21.9648482651999\\
44	3.34380426115572\\
44	14.3115826604612\\
44	11.7151278539366\\
44	24.6071357357528\\
44	4.96403832242036\\
44	12.8744363367739\\
44	35.0695460209891\\
44	34.3504287182164\\
44	23.2507283882099\\
44	3.85931401150302\\
44	47.6291035928641\\
44	25.2365814561285\\
44	30.4008059960587\\
44	17.998393548251\\
44	0.934541337856853\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
45	38.5493746273466\\
45	27.731783697515\\
45	14.6304868782829\\
45	39.1698202822303\\
45	32.6398156974799\\
45	28.150327149856\\
45	22.57499360498\\
45	36.0295308207438\\
45	18.0961245939433\\
45	35.4282317504543\\
45	30.7978813449667\\
45	34.1605103927059\\
45	34.3075990814572\\
45	18.7792721485659\\
45	24.9586803395558\\
45	15.4872325529725\\
45	28.249222420567\\
45	35.2427030288921\\
45	16.7812055893802\\
45	13.902471377445\\
45	22.3463922207471\\
45	34.9264811199786\\
45	34.5434063952889\\
45	20.7609923140963\\
45	38.4602858997414\\
45	17.8234064855328\\
45	15.3826109352003\\
45	12.6067913774354\\
45	24.843799376505\\
45	16.0814080931642\\
45	33.3948891558425\\
45	24.9237168388961\\
45	33.9258349517176\\
45	14.2260417771868\\
45	12.4670514806382\\
45	23.0180437994763\\
45	24.0729318345212\\
45	35.9540885246091\\
45	24.1379058721469\\
45	30.0619066937338\\
45	32.1499037652211\\
45	29.303775442358\\
45	30.3043445362803\\
45	35.6059049797393\\
45	35.8417640005847\\
45	18.9523331751658\\
45	12.6137690343375\\
45	14.8639874834237\\
45	31.0709389076645\\
45	24.6613846612025\\
45	20.3453879790369\\
45	29.578119198236\\
45	25.699020078706\\
45	16.0155157057235\\
45	28.5148546003779\\
45	15.0904023324326\\
45	17.2682605491807\\
45	23.1381481311371\\
45	19.2222503590889\\
45	18.2413558667782\\
45	14.4385489413681\\
45	15.3682087347614\\
45	22.5001564617528\\
45	20.7728186293412\\
45	27.3195408123152\\
45	37.1025469095238\\
45	31.569767736094\\
45	13.0898651079793\\
45	34.1356535038037\\
45	15.3125858091256\\
45	35.9506539390836\\
45	27.8847173864936\\
45	18.8961085432972\\
45	39.525201197661\\
45	44.0918189431952\\
45	26.6400847069278\\
45	6.2809910173502\\
45	34.2623044029708\\
45	23.8813489955628\\
45	6.96221531185733\\
45	11.6081747102519\\
45	31.5356189928614\\
45	24.8642656736597\\
45	22.4762642292795\\
45	0.522314801067647\\
45	45.9768131776306\\
45	4.37404282290175\\
45	22.4129166786906\\
45	25.0462000592169\\
45	2.48461016293349\\
45	11.0431031813877\\
45	48.4686937920559\\
45	41.6603951690287\\
45	49.7235758102223\\
45	8.61105469096344\\
45	29.0233235199189\\
45	24.1050552271343\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
46	38.5239148041831\\
46	27.8719653915725\\
46	14.6184379560129\\
46	39.4166012096352\\
46	32.7016463819076\\
46	22.4795574978243\\
46	36.0687198437652\\
46	18.1302652108989\\
46	35.5371834678105\\
46	30.655168060737\\
46	33.9918343819203\\
46	34.3215386804238\\
46	18.5226514953695\\
46	24.7858877269948\\
46	15.359889661372\\
46	28.2916905508415\\
46	18.3689112873553\\
46	35.321360110538\\
46	16.9868215000502\\
46	13.8132018484947\\
46	22.5065996603016\\
46	34.8668096372944\\
46	17.0692704661469\\
46	20.8118145312876\\
46	38.5683554777047\\
46	17.8999551306522\\
46	15.2630925757869\\
46	24.7481934348828\\
46	16.0040453193876\\
46	33.4108719705347\\
46	24.8543526592368\\
46	34.0449971800715\\
46	14.0402713321804\\
46	12.5718444868723\\
46	23.0922269689879\\
46	24.1162457076664\\
46	36.0632722534882\\
46	24.0815611264158\\
46	30.0833131232109\\
46	32.2393920440427\\
46	29.3491832075623\\
46	30.0235406777311\\
46	35.6164282054874\\
46	35.8792058698276\\
46	19.0246163818129\\
46	12.433576129618\\
46	14.6738196517677\\
46	31.1057546761862\\
46	24.6991231134694\\
46	20.371913288956\\
46	29.3326190985943\\
46	25.5352910516474\\
46	16.188519404607\\
46	28.4061888512091\\
46	15.3043940764473\\
46	17.2320290830425\\
46	23.223846846587\\
46	19.1866749523708\\
46	18.2516855189102\\
46	14.379893593114\\
46	15.3864388772278\\
46	22.4581910642389\\
46	20.8671221896068\\
46	27.2649393238321\\
46	37.1618807467269\\
46	31.731641733855\\
46	23.5400905241352\\
46	12.9812697564948\\
46	34.1626743194184\\
46	15.3298661035466\\
46	27.8673500320733\\
46	34.9319480061825\\
46	5.03876381183547\\
46	16.2004889599509\\
46	28.8839407664676\\
46	9.06277444293627\\
46	8.88069363491739\\
46	23.9512028037921\\
46	31.7920931393949\\
46	41.2462698785351\\
46	13.1951936540116\\
46	47.6559786514402\\
46	6.37473766196295\\
46	22.6456581190724\\
46	44.2703992845371\\
46	28.4990906558813\\
46	20.5864100416801\\
46	12.7033725818642\\
46	9.55813629007358\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
47	38.5177298778654\\
47	28.1785572072075\\
47	14.5709841930082\\
47	39.4982908423837\\
47	32.8474131367346\\
47	28.4293397917734\\
47	22.3137270466104\\
47	36.2214332160156\\
47	18.1229782392666\\
47	35.7726675748322\\
47	30.5007303889833\\
47	33.9867892299934\\
47	34.2540650555453\\
47	18.3092735079795\\
47	24.5739006100752\\
47	28.2853243486127\\
47	18.4016556137412\\
47	35.3994508354422\\
47	16.9824345368777\\
47	13.7746341124521\\
47	34.8426149019677\\
47	34.7310044661877\\
47	17.0536712037312\\
47	20.7339358897062\\
47	17.8618250180192\\
47	15.152738950879\\
47	12.5001767990791\\
47	24.7511748759276\\
47	15.8643004687788\\
47	24.7744991447005\\
47	34.0954560626815\\
47	13.9643375393096\\
47	12.5369295070026\\
47	23.1516024199248\\
47	24.1583921649437\\
47	36.1943312429811\\
47	23.9632002104675\\
47	30.0635559601829\\
47	29.3802927134038\\
47	29.8385748740912\\
47	35.5744962702088\\
47	35.7613218812289\\
47	18.9720394088115\\
47	12.2486047161113\\
47	14.4227893035813\\
47	31.1101053204316\\
47	24.7932236102746\\
47	20.361933290506\\
47	29.0731464779826\\
47	25.4260055231274\\
47	16.3434252164857\\
47	28.2967114958207\\
47	15.341325490728\\
47	17.2434660250447\\
47	23.1328624383377\\
47	19.3065899007613\\
47	18.3050402864031\\
47	14.2335552291818\\
47	15.2779202465766\\
47	22.46657311035\\
47	21.0640220309659\\
47	27.1335663716149\\
47	37.1816750623352\\
47	31.7675187099492\\
47	12.9922775689735\\
47	34.2258909858708\\
47	15.1855098306163\\
47	35.7734587742753\\
47	27.7695397271255\\
47	17.5172862660142\\
47	35.8038522925878\\
47	9.67316484947638\\
47	37.3578002711419\\
47	42.773317950001\\
47	15.3907553635752\\
47	24.1980963916527\\
47	1.48223639784083\\
47	1.34138848273261\\
47	27.8307135987547\\
47	11.8200502911911\\
47	30.3933984257864\\
47	9.06024753913642\\
47	12.2825312176943\\
47	14.8870375346314\\
47	13.9416244633999\\
47	42.7807555025131\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
48	38.4699839518227\\
48	28.3904821425258\\
48	39.6822924974889\\
48	32.8869482024478\\
48	28.4844595142351\\
48	22.1786353668765\\
48	36.2735115077521\\
48	18.2174965531727\\
48	35.734084020094\\
48	30.3971232404962\\
48	33.8421385514199\\
48	34.2281043076349\\
48	18.0384219730036\\
48	24.4125455147774\\
48	15.1345775002596\\
48	28.3056204760344\\
48	18.3860110897607\\
48	35.4738942742157\\
48	17.2653546263731\\
48	13.6167116517763\\
48	22.8400603299455\\
48	34.728938546736\\
48	34.7698994903115\\
48	17.0132535710548\\
48	20.7573812853648\\
48	38.8454859924413\\
48	17.8545257822626\\
48	15.0528339971857\\
48	12.5163837244764\\
48	24.6652567919841\\
48	15.8314276911169\\
48	33.5518599657997\\
48	24.7814150443603\\
48	34.1870457406631\\
48	13.8387782296072\\
48	12.4820255371385\\
48	23.1935835815602\\
48	24.1644359206166\\
48	36.2107363970466\\
48	23.8597008463283\\
48	30.0830302076492\\
48	32.257369645227\\
48	29.3663397549038\\
48	29.8283631988017\\
48	35.6017046192819\\
48	35.8643979040274\\
48	18.926775956325\\
48	12.140329169475\\
48	14.2509854478105\\
48	31.2259372945657\\
48	24.7718466568051\\
48	20.3459843642184\\
48	28.8190941559428\\
48	16.4099010876075\\
48	28.1693616821388\\
48	15.5940920464194\\
48	17.1696652108618\\
48	23.1524141861879\\
48	19.2525042479709\\
48	18.2696274878949\\
48	14.1043493544785\\
48	22.4144261335507\\
48	21.0601809641385\\
48	27.0536777700213\\
48	37.2665982349625\\
48	31.8092575598136\\
48	23.5353841927699\\
48	12.9852918564195\\
48	34.2440747430419\\
48	15.3869017343193\\
48	27.6475089136938\\
48	40.1624585541519\\
48	9.33445383548069\\
48	7.07679329090568\\
48	35.523200171304\\
48	17.1002619367195\\
48	12.6029160497834\\
48	36.6208009675817\\
48	16.2657786887198\\
48	30.5957210722988\\
48	0.572277186724479\\
48	34.9789338500637\\
48	29.8158699535497\\
48	12.0010409929924\\
48	39.3089828206685\\
48	16.8329002413536\\
48	25.5937281148548\\
48	9.81335677791285\\
48	7.17272908837618\\
48	14.6457197639825\\
48	27.3024087886743\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
49	38.5383257877024\\
49	28.447661662758\\
49	14.3880734327915\\
49	39.9209679456243\\
49	28.5499011932457\\
49	22.0172109939373\\
49	36.4006186774136\\
49	18.2863106344722\\
49	35.8190695066097\\
49	30.2936298367296\\
49	33.8576147822298\\
49	34.3176213063023\\
49	24.2877178175204\\
49	15.0013227159902\\
49	18.3802716707603\\
49	35.619167034748\\
49	17.4717945896905\\
49	13.4802140424303\\
49	22.9939610968869\\
49	34.6664944238451\\
49	34.8270202228178\\
49	16.9390883034417\\
49	20.8196370738539\\
49	38.9325731816278\\
49	17.8833464682488\\
49	14.944375384381\\
49	12.4459943304607\\
49	24.5948231124857\\
49	15.7802605259341\\
49	33.584548367133\\
49	24.7144583575126\\
49	34.2079444762042\\
49	13.7505154400468\\
49	12.5121202515957\\
49	23.2689658333695\\
49	24.1604538040794\\
49	23.8170887101366\\
49	30.1017696660832\\
49	32.2459279799866\\
49	29.4892363077608\\
49	29.7440448591228\\
49	35.8372695487337\\
49	18.8910954533574\\
49	12.0566447396504\\
49	14.0392256678483\\
49	31.3357874280062\\
49	24.7364991384956\\
49	20.4327722509619\\
49	28.6144933051772\\
49	25.1888164541495\\
49	16.6511033239781\\
49	27.9625656341287\\
49	15.6261001672814\\
49	17.1758611700746\\
49	23.1989866779571\\
49	19.2259832201593\\
49	18.2696310853786\\
49	13.9869095399965\\
49	15.2337114276632\\
49	22.4611761046731\\
49	21.0874326736188\\
49	26.8828829398095\\
49	37.3947705047206\\
49	31.778005743475\\
49	23.5860224779621\\
49	12.8550025407915\\
49	34.3049949668213\\
49	15.3414779890107\\
49	35.5397492605053\\
49	27.6750852123139\\
49	16.3750327348519\\
49	46.7653644152172\\
49	22.2162670612718\\
49	5.69421657750767\\
49	33.5938200178472\\
49	10.6231556862824\\
49	1.45029250094111\\
49	7.0641211653932\\
49	22.8133830315509\\
49	47.1382629584378\\
49	45.6087586441166\\
49	24.9991934457472\\
49	12.0280254312465\\
49	0.908076603967878\\
49	42.3971650607915\\
49	26.6362670462137\\
49	16.6099577728322\\
49	42.2046201112481\\
49	9.25752749265521\\
49	18.0592546943519\\
49	7.24175357667435\\
49	13.0866120433867\\
49	39.439602875277\\
49	6.4539713624797\\
49	14.7183903885886\\
49	15.3658905671621\\
49	23.2429784480753\\
49	46.9208110664101\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
50	38.5737400829923\\
50	28.622862274943\\
50	14.4165328151201\\
50	33.0253046997565\\
50	28.6389532028447\\
50	21.8471038724573\\
50	36.4254489784255\\
50	18.2379121748323\\
50	35.959997784477\\
50	30.1709120522703\\
50	33.7842641319204\\
50	34.4025335369444\\
50	17.4306089411147\\
50	24.062052988245\\
50	14.9227395903051\\
50	28.2763910669488\\
50	18.3625904058405\\
50	35.6307306334808\\
50	17.5852463448661\\
50	13.385464132603\\
50	23.0822039967151\\
50	34.6928493219517\\
50	34.8240408803169\\
50	16.98235783341\\
50	20.8249187666472\\
50	39.0051214066466\\
50	14.797391390012\\
50	12.3289198588987\\
50	24.5087921682172\\
50	15.7795331389537\\
50	33.6158227168665\\
50	24.6935147521459\\
50	34.3481421286701\\
50	13.6466073838675\\
50	12.4557929238701\\
50	23.2941552416033\\
50	24.2679495740633\\
50	23.7438867136437\\
50	30.0870354872404\\
50	32.2011506372395\\
50	29.5035771483331\\
50	29.5244232057142\\
50	35.5283674795379\\
50	35.8026821208561\\
50	18.8902748411062\\
50	11.8863467383554\\
50	31.3731692113878\\
50	24.8295210254567\\
50	20.4535762709088\\
50	28.4060243382452\\
50	25.0675688598676\\
50	27.8467404468649\\
50	15.7693420170962\\
50	17.1444222874219\\
50	23.1954230333772\\
50	19.2374333904625\\
50	18.2216687854211\\
50	13.886482162702\\
50	15.1787805113393\\
50	22.3390877851326\\
50	21.2642676348041\\
50	26.804525440242\\
50	37.4285719375614\\
50	31.8512843299242\\
50	23.6497436941206\\
50	12.829256071799\\
50	34.2844916925985\\
50	15.3975861214555\\
50	35.4895262698356\\
50	27.5946061333461\\
50	34.5792181449349\\
50	23.1725820987275\\
50	25.766351130902\\
50	46.8984552871786\\
50	33.8387097595374\\
50	17.9731114401067\\
50	49.521370547181\\
50	29.7660464974328\\
50	30.3185920194675\\
50	44.3830146936268\\
50	40.3257020634558\\
50	16.2612804311953\\
50	10.2816258733342\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
51	28.7850779772139\\
51	33.1645106819085\\
51	28.8757451380969\\
51	21.737846601062\\
51	18.2680007007246\\
51	36.0351732470416\\
51	29.9887527463928\\
51	23.8523480385099\\
51	28.3071964471804\\
51	18.2669205493265\\
51	35.7624253862125\\
51	13.281380449507\\
51	23.2454039449283\\
51	34.9645011023723\\
51	39.1395636179444\\
51	17.7785883490623\\
51	24.4878081617738\\
51	15.7338079468606\\
51	24.5942026740456\\
51	13.5793297363272\\
51	23.3963514030693\\
51	24.1765896483963\\
51	32.2312081140328\\
51	29.6713828717585\\
51	29.4241014359295\\
51	35.6113650858587\\
51	35.8148780097264\\
51	13.7155545404164\\
51	25.0008755702407\\
51	16.9268148724878\\
51	27.6281427794815\\
51	15.9001061258485\\
51	17.1081352497851\\
51	19.2493331504639\\
51	13.7071447749168\\
51	15.2689045937421\\
51	22.2236048511034\\
51	26.6968632484405\\
51	37.4955631643016\\
51	12.9252574124412\\
51	15.4445157398598\\
51	35.4052125203371\\
51	27.4979245820756\\
51	28.4794742183197\\
51	26.3148583864312\\
51	33.12864022026\\
51	13.9402452789515\\
51	45.0439499238268\\
51	37.5107214523682\\
51	35.3819658315341\\
51	40.4548095355944\\
51	34.6452302113694\\
51	15.5823168674467\\
51	11.0970601084835\\
51	20.3480952019498\\
51	38.1727719607116\\
51	49.8984858597685\\
51	33.1849425925632\\
51	43.4051098979361\\
51	37.6499968277742\\
51	6.78594452620685\\
51	20.976771953033\\
51	18.1951703204469\\
51	15.1750512310494\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
52	28.9599454996795\\
52	33.1900844432614\\
52	28.8891295713588\\
52	21.6002052292019\\
52	18.2386529392223\\
52	36.1837090045961\\
52	29.9385071196882\\
52	16.967917578362\\
52	23.6873747821064\\
52	14.6802431430029\\
52	28.2843631893034\\
52	18.3297478755974\\
52	35.9145837046009\\
52	13.2528835436017\\
52	23.3249088207257\\
52	35.1011749561761\\
52	39.2551081173597\\
52	24.432317339683\\
52	15.7062450002597\\
52	24.5892208023232\\
52	13.4495700701345\\
52	12.5168764370782\\
52	23.3884331566642\\
52	24.0886341088153\\
52	32.2929855648461\\
52	29.6592637668858\\
52	29.2965658816098\\
52	35.5332824221648\\
52	35.7301427483337\\
52	13.5844939391501\\
52	24.8821523747228\\
52	17.1280986757495\\
52	27.5520767301198\\
52	16.0785696317908\\
52	17.2633671608383\\
52	19.3187528384299\\
52	13.5564765600579\\
52	15.2187746968797\\
52	22.2487454729212\\
52	21.4076761108025\\
52	26.6046498341691\\
52	31.8761738140739\\
52	12.8808905499192\\
52	15.5947052918794\\
52	35.3282801516882\\
52	27.4358620054206\\
52	13.6399210247059\\
52	0.172747153655117\\
52	44.7671609464342\\
52	37.1469555057845\\
52	46.4297456128135\\
52	14.4863070841063\\
52	38.0963109901451\\
52	12.4284456982653\\
52	25.662055346685\\
52	19.6816521343502\\
52	25.8299321736438\\
52	14.5836864120363\\
52	29.2764155062666\\
52	39.4687803560651\\
52	28.8938928126665\\
52	38.7715047838382\\
52	44.0955199237788\\
52	18.2397811332808\\
52	34.1032305439979\\
52	25.1409700732783\\
52	4.52576273693291\\
52	19.867556606464\\
52	33.3079366804998\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
53	29.1813815374846\\
53	33.2470782587547\\
53	29.0907840577049\\
53	21.5692771139961\\
53	18.3994463654675\\
53	36.1989652339744\\
53	16.6704726185391\\
53	23.5438642282353\\
53	14.6075336081895\\
53	28.2975008260143\\
53	18.2454779007097\\
53	36.0237903061645\\
53	13.104103987629\\
53	23.4687521282435\\
53	34.455314971057\\
53	35.0458013572966\\
53	39.3155703710787\\
53	17.8428453817246\\
53	12.3345291243298\\
53	24.3360143975917\\
53	15.5255506516125\\
53	24.45891843423\\
53	13.3589093235742\\
53	12.4630431467863\\
53	24.1214196043433\\
53	32.2596167822555\\
53	29.6581445645332\\
53	29.0643643238632\\
53	35.6989161566545\\
53	13.3260038269235\\
53	24.7560461412293\\
53	17.3236381566566\\
53	27.3325515484646\\
53	16.1984666059569\\
53	17.1769210906018\\
53	19.2632824323089\\
53	13.4009010258529\\
53	15.2127207573277\\
53	22.2826537498605\\
53	21.5405602163858\\
53	26.4841042295714\\
53	37.6281554420879\\
53	31.932069411997\\
53	12.859134809168\\
53	15.5957245583467\\
53	35.2300403359804\\
53	27.3865418891861\\
53	44.0022550548769\\
53	17.0832345529243\\
53	26.6453912228879\\
53	21.7278652177802\\
53	28.7015600062721\\
53	18.5968839314576\\
53	49.8114006962056\\
53	44.6449593403153\\
53	48.858948336633\\
53	8.79335797724235\\
53	29.2067336909195\\
53	37.1817179487991\\
53	3.89797887397273\\
53	48.2964212288233\\
53	41.8032975886412\\
53	6.39361072934805\\
53	20.8897676685588\\
53	18.6997469174569\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
54	29.2736900117461\\
54	33.3718846906227\\
54	29.1033756928585\\
54	21.3459344166021\\
54	18.3565875111148\\
54	36.35070123585\\
54	29.719894975557\\
54	16.3715860691937\\
54	23.4550138237317\\
54	14.503547772175\\
54	28.2806869942377\\
54	18.3079867151105\\
54	36.139227447087\\
54	12.9534770491349\\
54	23.5375412261351\\
54	34.3476505661391\\
54	35.1490664939545\\
54	39.5041814038943\\
54	17.8065793094095\\
54	12.2723207721924\\
54	24.1979228596658\\
54	15.5144920241491\\
54	24.3530086428865\\
54	13.2237012862651\\
54	12.5091277747325\\
54	23.4767789848235\\
54	32.3869269108125\\
54	29.7125605071037\\
54	29.0233598414857\\
54	35.6885314226469\\
54	35.6891613516564\\
54	13.1859330857051\\
54	24.6757550408577\\
54	27.2610860498066\\
54	16.3109241912988\\
54	17.2182712909853\\
54	13.2850628703934\\
54	15.2361261951456\\
54	22.2103492025585\\
54	21.6723361739042\\
54	26.5015169517738\\
54	37.7565653335221\\
54	31.9450159705832\\
54	12.9054619210963\\
54	15.7021267878551\\
54	27.2750304047454\\
54	15.7885576112391\\
54	1.93829909712351\\
54	42.8846460001749\\
54	11.1580583350113\\
54	4.30924918306134\\
54	1.39713173879449\\
54	45.0952964517569\\
54	24.4407452455305\\
54	46.7123911933412\\
54	6.74983317943286\\
54	39.4017644697645\\
54	13.8267943940283\\
54	20.8170332023024\\
54	46.8466345221463\\
54	46.3769034503403\\
54	14.1624436190563\\
54	3.35338817813545\\
54	42.8467774948468\\
54	2.340361297814\\
54	25.1503330532958\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
55	29.3590300530423\\
55	33.3497250814681\\
55	29.1442232067677\\
55	21.2763152708965\\
55	18.4897473266107\\
55	36.376147327102\\
55	29.6365846074862\\
55	16.1092096485144\\
55	23.1413624627365\\
55	14.3887892175297\\
55	28.2861271689754\\
55	18.2024015220384\\
55	36.1829272812366\\
55	12.8950118315797\\
55	23.6679552557171\\
55	34.3476269793268\\
55	35.2115556336196\\
55	17.8592114086766\\
55	12.2057364324433\\
55	24.166818182766\\
55	15.4318735700804\\
55	24.4322895407634\\
55	13.037432430038\\
55	12.4737046280638\\
55	23.4838180474546\\
55	24.1657009821586\\
55	32.2413752167676\\
55	29.8028319064639\\
55	28.7823626095598\\
55	35.7218576042294\\
55	35.5772930802188\\
55	12.9055441705377\\
55	24.4654278162034\\
55	17.5388055833456\\
55	27.1282988603998\\
55	16.4971823189572\\
55	17.1807037738519\\
55	13.2134971833408\\
55	22.2600878826599\\
55	21.709611382831\\
55	26.2708856761011\\
55	37.8447719254753\\
55	31.9416718789662\\
55	12.8408780521532\\
55	35.0001943831247\\
55	27.1642922643635\\
55	9.30988886502155\\
55	36.7988116058492\\
55	19.4755650375158\\
55	12.716934076607\\
55	46.916707923392\\
55	1.25820564534098\\
55	6.06412088875074\\
55	17.3240745288835\\
55	15.2469266854765\\
55	20.2018895416794\\
55	28.54950446679\\
55	16.3894942620667\\
55	39.0943320470709\\
55	47.0388224884212\\
55	31.8928318482657\\
55	41.83113223424\\
55	13.6928654073967\\
55	0.363417982018716\\
55	12.4433447777265\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
56	29.4925807767162\\
56	33.3410201501815\\
56	29.2410909273153\\
56	21.1146135427657\\
56	18.4628888170556\\
56	36.4861879795071\\
56	29.424097679937\\
56	15.8796913897256\\
56	23.0126758567157\\
56	14.3395398119776\\
56	28.4201718057757\\
56	18.1721602730645\\
56	36.4035461344462\\
56	12.8519229184662\\
56	23.8163032227482\\
56	34.3153126181816\\
56	35.3608063101948\\
56	39.6930507194272\\
56	17.8469922551323\\
56	12.1716534137874\\
56	24.0320953107029\\
56	15.4576424853168\\
56	24.1954110803621\\
56	12.9356228503289\\
56	12.4510018279101\\
56	23.4801727022105\\
56	24.1173408409459\\
56	32.2830664970167\\
56	29.8929693434876\\
56	28.6382985980675\\
56	35.6383039954515\\
56	12.7552833647602\\
56	24.4362470292103\\
56	17.7934632020735\\
56	27.042360710196\\
56	16.644094120782\\
56	17.1766038863279\\
56	19.4425468064516\\
56	12.9931001636936\\
56	15.1071061508138\\
56	22.160135840495\\
56	21.7858203577575\\
56	26.1514469787736\\
56	37.9694210196968\\
56	31.9624806209005\\
56	12.8307791524146\\
56	15.7278686805159\\
56	34.8699348426522\\
56	27.0536935746692\\
56	35.7030728864921\\
56	37.0243256080826\\
56	14.3289869372141\\
56	7.75697244004848\\
56	44.0192196135515\\
56	20.4178862591934\\
56	30.4687679343921\\
56	43.7178113849561\\
56	27.2471415982373\\
56	17.7332013329689\\
56	7.0661746836325\\
56	35.6627604807249\\
56	32.1676959553311\\
56	48.3548110717575\\
56	32.6126231612423\\
56	5.72245064636964\\
56	2.74895186149099\\
56	20.7823783469134\\
56	12.5089001951209\\
56	35.1388591414969\\
56	29.4451414533432\\
56	47.3076583382907\\
56	33.0479904350476\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
57	29.6881827826\\
57	20.882201515788\\
57	18.3814739204985\\
57	36.6300250603999\\
57	29.2696375601144\\
57	15.6286315503928\\
57	22.8842561946786\\
57	14.1145091859433\\
57	28.3962359983427\\
57	18.0497012297082\\
57	36.4660392817532\\
57	12.7216371762539\\
57	23.8843896670859\\
57	34.3078591394489\\
57	35.4296103566226\\
57	39.7730409655307\\
57	17.8753347966423\\
57	12.1372631964485\\
57	24.0104283044882\\
57	15.3750411348062\\
57	24.1705684080834\\
57	12.8215646126115\\
57	12.556842808957\\
57	23.5881380335669\\
57	24.1186729341156\\
57	32.2702686776766\\
57	29.9864950103961\\
57	28.4067354092405\\
57	35.7360313103709\\
57	35.615976927419\\
57	12.6370728941205\\
57	24.26635295034\\
57	17.9092987234435\\
57	26.9870491267648\\
57	16.7778372775542\\
57	17.1583312183708\\
57	19.4068740118384\\
57	12.9639501433114\\
57	15.1701194291896\\
57	22.1947991973905\\
57	21.8399374092322\\
57	26.0613032202658\\
57	37.9092073220885\\
57	32.0231997849171\\
57	12.8056772656657\\
57	15.8591054949538\\
57	34.685153432973\\
57	27.0853611186078\\
57	19.241799236543\\
57	26.6802011136962\\
57	0.141049296858459\\
57	28.5194633215998\\
57	2.92365612471763\\
57	21.9695575866288\\
57	48.6365794718729\\
57	18.9502540931773\\
57	6.88403759857679\\
57	1.6112349381055\\
57	47.0861104164945\\
57	46.8189415643688\\
57	21.6680306446035\\
57	34.8414166493547\\
57	30.9363782067693\\
57	1.6462398491402\\
57	15.7730691366431\\
57	4.12869967448599\\
57	1.71199941830652\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
58	33.3257204228323\\
58	29.5545346883765\\
58	20.734221017199\\
58	18.3748174818348\\
58	36.6974531689858\\
58	29.1681301547976\\
58	22.6877942229915\\
58	14.0672682961852\\
58	28.3986909461069\\
58	18.0952155115947\\
58	36.5064810200978\\
58	12.6272475531137\\
58	23.9674033852902\\
58	34.2306418652927\\
58	35.5656317174279\\
58	39.8917314217252\\
58	17.8852388394017\\
58	12.1279765294977\\
58	23.8505309407702\\
58	15.2801537086739\\
58	24.0439973145836\\
58	12.6310961865519\\
58	12.5819464341849\\
58	23.5737447147287\\
58	24.1660425639573\\
58	29.9499991019106\\
58	28.2987121574767\\
58	35.8410573520538\\
58	35.601372806295\\
58	12.441340886254\\
58	24.0721513823246\\
58	18.0997638925796\\
58	26.7587022173846\\
58	16.888462263529\\
58	17.1323408986436\\
58	19.4450886848554\\
58	12.7080381031315\\
58	15.0930002397381\\
58	21.9498659484485\\
58	26.073855889226\\
58	38.0764440472486\\
58	32.1405827865722\\
58	12.8103913601804\\
58	15.8705585193065\\
58	34.635375943522\\
58	27.0395748166786\\
58	18.8068723478896\\
58	16.3806359974265\\
58	6.574647913773\\
58	28.2548819331738\\
58	2.24086849222913\\
58	11.6926624041524\\
58	29.2099747157352\\
58	45.7779833447215\\
58	49.3605181596044\\
58	45.1990337501556\\
58	20.1348133764627\\
58	14.2797699596204\\
58	26.2593884345843\\
58	10.8816978449123\\
58	14.053920664678\\
58	40.2019862029947\\
58	26.0272880898127\\
58	48.92387776515\\
58	31.4177587965781\\
58	11.5575539357569\\
58	23.4819717086678\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
59	29.9097055051871\\
59	33.4089660836569\\
59	29.4551371722081\\
59	18.3792369247807\\
59	36.7875136214752\\
59	29.0080685509277\\
59	14.9762925321725\\
59	22.4982405854573\\
59	13.9381523836486\\
59	17.880194183582\\
59	36.607622243811\\
59	12.404624052006\\
59	24.1001866922823\\
59	34.1743212122448\\
59	35.6014732722979\\
59	40.0114961110987\\
59	17.9252652510112\\
59	12.0846998801064\\
59	23.7275641550394\\
59	15.2151343907888\\
59	24.0246715577414\\
59	12.4221776450292\\
59	12.6259226736182\\
59	23.635375919664\\
59	24.2490511389864\\
59	32.2206503591808\\
59	29.9746577189733\\
59	28.1077503492498\\
59	35.8335477972564\\
59	35.6901768588709\\
59	12.1953625154352\\
59	23.9599256762421\\
59	18.3294983904924\\
59	26.6202278633884\\
59	17.04376066802\\
59	17.1479228920346\\
59	19.412447572304\\
59	12.4945368037009\\
59	15.0790904545063\\
59	22.2256965505309\\
59	22.0736082397496\\
59	25.9961854283479\\
59	38.0914949740487\\
59	32.2334423467436\\
59	12.8154794395946\\
59	16.0420939914557\\
59	34.4609942380241\\
59	26.9267160845502\\
59	32.3024656288945\\
59	3.96702059418385\\
59	18.6832030554629\\
59	15.813802222839\\
59	22.4803905288307\\
59	15.5300555483146\\
59	46.788590978904\\
59	49.4481417314482\\
59	4.92469643792713\\
59	15.1951740378126\\
59	43.5629457172704\\
59	48.2118698505741\\
59	30.4459778611134\\
59	47.1327122754414\\
59	18.2554100312578\\
59	13.6556412529997\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
60	30.1175448158917\\
60	29.5079847398967\\
60	20.4647484959149\\
60	18.3942276385642\\
60	36.8842883395601\\
60	28.8357183118528\\
60	14.7306862473614\\
60	22.3809647785279\\
60	13.8202508700005\\
60	28.3754045357244\\
60	17.7758561835341\\
60	36.7061639878439\\
60	12.3590304070494\\
60	24.2111603867893\\
60	34.1148038866505\\
60	35.6434752500379\\
60	40.1401426759729\\
60	17.9020903368005\\
60	11.9641520236332\\
60	23.6871305063342\\
60	15.1683676547769\\
60	23.9201305412888\\
60	12.2788580732605\\
60	12.6492552945775\\
60	23.733423978027\\
60	24.1357449640579\\
60	32.3116491572136\\
60	30.1919107767274\\
60	28.0683836931158\\
60	35.7988179904304\\
60	35.6066935916577\\
60	23.8426945961624\\
60	18.4368623206382\\
60	26.4318434920982\\
60	17.2253576211396\\
60	17.072822981716\\
60	19.4631317080428\\
60	12.4105199898584\\
60	15.0570260215888\\
60	22.1912880921125\\
60	22.1581159566536\\
60	25.8176099839861\\
60	38.1477939752222\\
60	32.1661388810212\\
60	12.8458826998481\\
60	16.0431269911278\\
60	34.461443639606\\
60	26.8675699569775\\
60	13.3599845573266\\
60	26.6106195638986\\
60	28.8637771531529\\
60	8.59719890752773\\
60	48.9973449519714\\
60	24.6012128584991\\
60	10.3935416405531\\
60	45.6607422039681\\
60	27.7092161230865\\
60	19.0493676617098\\
60	36.2799034698859\\
60	12.3260048272808\\
60	15.7425850253653\\
60	31.0176998213507\\
60	0.0254215304702765\\
60	35.6199495700809\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
61	30.1855415522812\\
61	20.3908787656076\\
61	18.4066191590342\\
61	36.9935240198361\\
61	28.7757700698593\\
61	13.6637577457695\\
61	28.490911577905\\
61	36.7316394923517\\
61	12.2800056944533\\
61	34.1635792933041\\
61	15.1257164170474\\
61	24.0021087467118\\
61	12.7025417677789\\
61	23.7213337815826\\
61	32.3724881268802\\
61	30.1363348457933\\
61	27.8420030495189\\
61	35.6268189164914\\
61	23.7861354126588\\
61	17.3459841646066\\
61	17.0648015647889\\
61	19.5112547299678\\
61	14.9469087850227\\
61	32.1913858247068\\
61	12.8194606683234\\
61	16.1205714603135\\
61	34.1770238023822\\
61	26.7483788898399\\
61	20.9511895525808\\
61	45.0639818115872\\
61	30.2661755132232\\
61	46.3918357435619\\
61	34.2597072503507\\
61	35.6385446503961\\
61	11.817260751898\\
61	47.4877222576319\\
61	15.1836727004442\\
61	38.6366276931546\\
61	22.1969425130508\\
61	45.5567684014399\\
61	46.6833780035361\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
62	30.3460424981684\\
62	20.2340342148961\\
62	18.3979197034152\\
62	37.0692217406325\\
62	28.5686388210457\\
62	13.5583532862572\\
62	36.8637604413041\\
62	12.1188539847327\\
62	34.1115203919833\\
62	15.0633178791408\\
62	23.8618571746914\\
62	12.7948560442084\\
62	32.3871867791376\\
62	30.2176542345543\\
62	27.7848336283612\\
62	35.6358685518961\\
62	23.652757820668\\
62	17.4868597373109\\
62	17.0320367700941\\
62	19.4899968467035\\
62	15.0272393040829\\
62	32.2169758957441\\
62	12.7698375440378\\
62	16.2043858096693\\
62	34.045974158862\\
62	26.843253070668\\
62	30.4428259737192\\
62	18.2725461828562\\
62	10.1370097730321\\
62	17.2287018983993\\
62	15.8123844065254\\
62	4.35117822588771\\
62	12.0778582648951\\
62	24.2314949665461\\
62	17.5543445598806\\
62	11.2249098988174\\
62	45.303958190424\\
62	17.3958577810189\\
62	10.3362611215922\\
62	17.7342523714697\\
62	21.3878170136472\\
62	19.7049734491224\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
63	20.1668223069963\\
63	18.5269453095746\\
63	37.1210476172596\\
63	28.5379635437141\\
63	13.4746477639684\\
63	28.5798906935627\\
63	37.004456670547\\
63	34.0208318016017\\
63	17.8944052192371\\
63	14.9133303280571\\
63	23.7565377895846\\
63	12.8011993697085\\
63	23.808510554933\\
63	32.3572576181179\\
63	30.3195845175671\\
63	27.634314925173\\
63	35.5709399063231\\
63	23.4933142677661\\
63	17.65066407083\\
63	17.0317619104394\\
63	19.5450510491995\\
63	14.8398710582141\\
63	38.3241277694487\\
63	32.2812077647603\\
63	12.8251245366911\\
63	16.2293746512167\\
63	33.9886919352531\\
63	26.7981821837789\\
63	6.2044685618463\\
63	0.77607476353716\\
63	30.8592601576713\\
63	34.7071664045293\\
63	20.3617956219008\\
63	13.067215944844\\
63	14.1435655010792\\
63	21.30225697528\\
63	10.057661010844\\
63	39.543839953691\\
63	10.8020960645636\\
63	10.1150739786114\\
63	27.6081100323017\\
63	1.92549651904523\\
63	5.75648654355758\\
63	41.5449632080476\\
63	6.49550352234702\\
63	2.7522964929409\\
63	27.3228016962796\\
63	27.3914786007315\\
63	4.098908848268\\
63	24.5191934630975\\
63	14.8163853886493\\
63	12.8094380805306\\
63	41.638664452664\\
63	13.2002924809961\\
63	25.7017193650048\\
63	49.8140194348902\\
63	8.7895146239221\\
63	27.5525939618938\\
63	48.6124461229796\\
63	26.4351068063955\\
63	13.4373291819528\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
64	30.519979359048\\
64	20.026306458813\\
64	18.4345400507292\\
64	37.2186282937448\\
64	28.3835392685813\\
64	13.4151511626093\\
64	28.551137697119\\
64	37.0373987984519\\
64	11.8964564230179\\
64	33.975508639597\\
64	17.8860930472721\\
64	14.8502519855231\\
64	23.7633209703579\\
64	23.8560244666681\\
64	32.4011579404711\\
64	30.2895306195114\\
64	27.5802949879091\\
64	35.6009487576328\\
64	23.3988044728001\\
64	17.7750437545804\\
64	16.9387485322317\\
64	19.5997663404086\\
64	14.8606499652313\\
64	38.3567190340437\\
64	32.3490167421398\\
64	12.7044875269374\\
64	16.3756227482452\\
64	33.7850946806956\\
64	44.4507154114986\\
64	39.7739443372293\\
64	11.4495867113381\\
64	13.2616266886552\\
64	13.830149804468\\
64	1.55852484143096\\
64	27.869756037681\\
64	37.8608672025683\\
64	9.2758655952119\\
64	34.826570205259\\
64	5.41806114583818\\
64	41.9753226830481\\
64	9.99230666614453\\
64	26.7561742259913\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
65	30.6423258472335\\
65	19.9488242485177\\
65	18.4337912938626\\
65	37.3501969320197\\
65	28.3072927486601\\
65	13.2276546222953\\
65	28.6227285999599\\
65	37.0400975971259\\
65	11.7086369064036\\
65	17.7985888976684\\
65	14.7986510482159\\
65	23.6628218073144\\
65	12.8530936336138\\
65	23.8031272704782\\
65	30.3241980658345\\
65	27.4449818485323\\
65	35.6363325043512\\
65	23.319634861965\\
65	18.0095494983736\\
65	19.5152311285011\\
65	14.8614304225725\\
65	38.371813330076\\
65	32.3732255128491\\
65	12.8863111600273\\
65	16.44176880491\\
65	33.7009450003569\\
65	26.6490593504445\\
65	25.9858267559498\\
65	3.44877345916531\\
65	14.6344413960151\\
65	36.8735345952598\\
65	38.7270666479159\\
65	32.4220406648934\\
65	34.1643034095249\\
65	31.4137647020709\\
65	9.68577901884298\\
65	48.4094443059597\\
65	25.8359647525315\\
65	34.9839287348243\\
65	3.80667001218495\\
65	28.5868583500465\\
65	29.2248933337463\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
66	30.6987407907132\\
66	19.8514843911779\\
66	18.4689868170854\\
66	37.4258708199203\\
66	28.0714853368431\\
66	13.1189196343681\\
66	28.5562414705678\\
66	11.6987036875308\\
66	33.8446120871716\\
66	17.8811761434988\\
66	14.7201611748321\\
66	23.5628584812593\\
66	12.8925757784467\\
66	23.8238268158455\\
66	32.3739685924309\\
66	30.4660131981781\\
66	27.3718480496984\\
66	35.6462710292612\\
66	23.0669111385298\\
66	16.8843639664326\\
66	19.6019781602203\\
66	14.7903727208346\\
66	38.4828177803238\\
66	32.636883730983\\
66	16.5298101807922\\
66	26.640261700223\\
66	13.7510176502042\\
66	22.3469478077277\\
66	34.3641390262185\\
66	17.6251531516055\\
66	11.3428207257148\\
66	37.4294115542865\\
66	31.9605727489611\\
66	23.2949026185231\\
66	28.9640986862365\\
66	2.33259293169273\\
66	41.8265085762783\\
66	23.1916088735277\\
66	22.9190143251916\\
66	10.2802177245825\\
66	2.20059229233057\\
66	34.2934295536728\\
66	49.9193720425545\\
66	32.1564117432863\\
66	31.4791128212366\\
66	25.7894364568837\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
67	30.7826985061782\\
67	19.7167339695505\\
67	18.4205516348277\\
67	37.5167532145348\\
67	27.935856917627\\
67	12.9150883612969\\
67	28.4603856036262\\
67	11.5142019869512\\
67	33.7187197755021\\
67	17.9003728563504\\
67	14.6466467320318\\
67	23.5437409719818\\
67	12.9027215491424\\
67	23.8882630715629\\
67	32.3978862859676\\
67	30.4843077174645\\
67	27.1888954488381\\
67	35.6965665255407\\
67	18.3275436910019\\
67	16.9535813329133\\
67	19.5539398004846\\
67	14.7185739870782\\
67	38.4816034437175\\
67	32.7270610760705\\
67	12.8440735605611\\
67	16.5258184754208\\
67	33.2963447541765\\
67	26.6249476735981\\
67	1.62924445128\\
67	38.0319564772026\\
67	36.542600368697\\
67	35.5259666453034\\
67	1.61489414478303\\
67	6.29484396610236\\
67	42.95505137948\\
67	26.1185688382088\\
67	28.0621795421488\\
67	37.3475097214123\\
67	17.1934292477841\\
67	18.8518967352739\\
67	26.805171704753\\
67	9.77137819381553\\
67	2.60235813686315\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
68	30.9519699661921\\
68	19.6848141568647\\
68	18.5341822853253\\
68	37.5694830506225\\
68	27.8003318028408\\
68	12.9048660592974\\
68	28.535787006297\\
68	37.3982553152092\\
68	11.4879818460639\\
68	33.6773483225916\\
68	17.8251067874391\\
68	14.531816491569\\
68	23.4553172082075\\
68	12.9360696949499\\
68	23.9056386882441\\
68	32.3405027409434\\
68	30.5839903896628\\
68	27.0049845321728\\
68	35.6232904155326\\
68	22.8810703323488\\
68	18.472976229296\\
68	16.9285797476396\\
68	19.5931438348686\\
68	14.7388981152375\\
68	38.6383949581404\\
68	32.750495718154\\
68	12.8824011181419\\
68	16.5484440539631\\
68	33.2156669591366\\
68	40.7043953768628\\
68	9.36565922245034\\
68	36.9409088584593\\
68	47.380414806102\\
68	19.8613946752141\\
68	20.7575515346346\\
68	7.18683951141192\\
68	33.8572008916196\\
68	1.34070251996957\\
68	40.9099533418193\\
68	17.3727953017777\\
68	11.0507911910028\\
68	19.3293312715383\\
68	10.487254133249\\
68	5.24152515819584\\
68	4.2850604521896\\
68	41.1248679272539\\
68	45.0032187215544\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
69	30.9815979986616\\
69	19.6217371377039\\
69	18.6140929980168\\
69	37.6134008658392\\
69	27.7630991920767\\
69	12.9221090615906\\
69	28.5722941329339\\
69	37.4948519163442\\
69	11.2446676879737\\
69	33.5842635067303\\
69	17.8597293275968\\
69	14.4692130093421\\
69	23.3885659504231\\
69	12.8620904743313\\
69	23.8769894626586\\
69	32.3732780515194\\
69	30.6405272389592\\
69	35.7056507087417\\
69	22.7809269259978\\
69	18.642598453802\\
69	16.8894956704482\\
69	19.5329934726979\\
69	14.5701540008392\\
69	38.6736242761262\\
69	32.8154101543337\\
69	12.8901362115864\\
69	16.6186680451153\\
69	33.0745445193746\\
69	26.5211721207565\\
69	49.8804457036655\\
69	11.7449128552034\\
69	12.206404008668\\
69	2.7562121086063\\
69	45.247152517101\\
69	25.7057810815312\\
69	29.1400286019846\\
69	3.7953211650117\\
69	26.3817754709571\\
69	2.91199511767508\\
69	28.6812225049349\\
69	43.5396114456497\\
69	11.281246422782\\
69	14.3403511760742\\
69	10.7446048282878\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
70	31.1173943623154\\
70	19.4968560566828\\
70	18.6469617307806\\
70	27.6018594534423\\
70	12.7339046773168\\
70	28.5994311784334\\
70	37.5667523862187\\
70	11.0757726524171\\
70	33.5486757228667\\
70	17.8185732789811\\
70	23.4248175797822\\
70	12.9971630581904\\
70	23.9637411807777\\
70	32.3197190600716\\
70	30.7475441023982\\
70	26.9044856914697\\
70	35.7351284617638\\
70	22.6200634673039\\
70	18.7346138856508\\
70	16.8355931195307\\
70	19.5801799531705\\
70	14.6491011423258\\
70	38.7075087145385\\
70	32.9262332478065\\
70	12.9507481199148\\
70	16.720561442647\\
70	32.972503221356\\
70	26.5015478166982\\
70	6.34243948690658\\
70	31.5334656712885\\
70	47.5712292902342\\
70	29.605935204996\\
70	28.1868862606414\\
70	19.0429671309364\\
70	3.37799824250829\\
70	44.6708974174179\\
70	5.13102275556361\\
70	29.862700342339\\
70	14.5354452036669\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
71	18.6714471742293\\
71	37.9273870638207\\
71	12.5658473846006\\
71	28.5820560804395\\
71	17.814787668603\\
71	14.2606011481376\\
71	23.232517810669\\
71	30.8163954432829\\
71	26.7416982173513\\
71	22.5291815632679\\
71	19.5617192505145\\
71	16.8391967855108\\
71	32.7308610462642\\
71	26.5104916908163\\
71	10.0981738735152\\
71	18.6086176066671\\
71	24.7216636164162\\
71	30.3939287059126\\
71	40.9173082479394\\
71	28.8181897344305\\
71	3.38328635212982\\
71	36.0454303677365\\
71	28.7353809005739\\
71	10.6688400448272\\
71	25.852033881437\\
71	0.357388437561235\\
71	10.9240067587362\\
71	40.1416468026971\\
71	18.9196482748259\\
71	46.4266499057362\\
71	4.94729889170478\\
71	23.6482174701239\\
71	32.8897234826925\\
71	28.9429301811463\\
71	11.6917852299198\\
71	30.1681460693794\\
71	12.1499482327123\\
71	25.3601440213687\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
72	18.6979058956717\\
72	37.8642078120758\\
72	12.4878320357594\\
72	28.661510943915\\
72	17.7955872811188\\
72	23.2623302782568\\
72	30.905155648924\\
72	26.6905867835948\\
72	22.3988116035419\\
72	19.4687607357752\\
72	12.9230739950694\\
72	16.8772885030329\\
72	32.6249597593516\\
72	12.8372871113798\\
72	38.9969562817255\\
72	0.914360906294742\\
72	14.7825290026782\\
72	16.6393034880282\\
72	17.7317220555952\\
72	0.223876865350592\\
72	45.1343515268359\\
72	22.9537401709039\\
72	26.7545928310618\\
72	28.3558830536482\\
72	27.4232316939348\\
72	12.5152272723348\\
72	2.86287188765652\\
72	10.8742363981765\\
72	27.9641568514035\\
72	29.2543428849227\\
72	15.5456150974525\\
72	15.5802632877049\\
72	49.3948469279568\\
72	0.389705358512482\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
73	18.7750155000547\\
73	37.9281283864959\\
73	12.369795713861\\
73	28.5781151667518\\
73	17.7364681231025\\
73	14.1455481382531\\
73	23.1649846722141\\
73	30.9262377855094\\
73	26.6461314574729\\
73	22.2842554845265\\
73	19.395648351481\\
73	12.8578178512263\\
73	32.4524144409814\\
73	26.448910176103\\
73	27.8730387971273\\
73	40.3851779906962\\
73	47.2626149063002\\
73	38.5506493855868\\
73	5.36064709732468\\
73	36.4160564982363\\
73	27.3147255646326\\
73	13.3614507514455\\
73	44.1482718736241\\
73	46.708552317691\\
73	10.5999325032541\\
73	17.3217990365833\\
73	23.1328609463577\\
73	38.3798312533276\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
74	18.7950978164528\\
74	38.0849270396273\\
74	12.3078563339689\\
74	28.5883993153015\\
74	17.7201370617544\\
74	14.0397244317808\\
74	23.0436789752522\\
74	30.9973663658037\\
74	26.5690319372045\\
74	22.1396184039367\\
74	19.4830324431058\\
74	17.0425129291611\\
74	32.1956297356325\\
74	45.7769694127619\\
74	47.6036416611405\\
74	46.6673930048182\\
74	6.66726672283308\\
74	49.0013298077754\\
74	40.6690470196433\\
74	43.5598123469567\\
74	29.6068656729145\\
74	26.8272838264739\\
74	34.7036749580843\\
74	8.72896763141557\\
74	10.5419461771203\\
74	38.3580793362856\\
74	19.4385384430051\\
74	13.3719614000996\\
74	20.4375059908148\\
74	43.123646034121\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
75	18.9215223230179\\
75	38.1121890984585\\
75	12.1890063340197\\
75	28.6585775308586\\
75	17.6394335330552\\
75	13.9870196819646\\
75	22.9048900979653\\
75	31.0898273038332\\
75	26.5916517226136\\
75	21.8884502613664\\
75	19.4468598330468\\
75	12.8983229597015\\
75	17.121024092282\\
75	32.0329972664573\\
75	26.4385575191955\\
75	8.77828424718898\\
75	24.9507039469503\\
75	46.2605600353836\\
75	9.49791026981921\\
75	38.8902030997805\\
75	20.7656917315939\\
75	45.3229360891215\\
75	1.58096575622841\\
75	44.8691320069041\\
75	12.5987558510458\\
75	23.4742909910953\\
75	6.85560522973803\\
75	3.89808472215016\\
75	24.6865897572281\\
75	0.191115381685542\\
75	39.5750718340787\\
75	10.3913069305669\\
75	27.9977690005887\\
75	27.2704906419326\\
75	39.9001754706309\\
75	39.3474873350065\\
75	14.19173162032\\
75	3.73443741337339\\
75	29.8920541328996\\
75	4.79107914002642\\
75	36.8782992311078\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
76	18.9332303904107\\
76	38.231344375767\\
76	12.136186900844\\
76	28.6087940218013\\
76	17.5314936453385\\
76	13.8979502895601\\
76	22.8765426069166\\
76	31.1564185429997\\
76	26.5297363431261\\
76	21.8374114177077\\
76	19.3900883319901\\
76	12.8606525577081\\
76	17.1820511079069\\
76	26.4586652786907\\
76	34.9259443133279\\
76	48.7070797607959\\
76	9.02684729993463\\
76	41.9211970092807\\
76	30.8734149156108\\
76	26.4739597191219\\
76	21.0604234699512\\
76	3.37940577211906\\
76	45.7644798210092\\
76	41.3322547657193\\
76	24.8997583491474\\
76	37.3008885600476\\
76	39.3731837669885\\
76	43.801460191818\\
76	30.4740135506706\\
76	22.8540306244728\\
76	18.5529335657833\\
76	31.1640269201193\\
76	27.5575159849369\\
76	48.9381192964442\\
76	32.751979824043\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
77	19.0818187962508\\
77	38.311098069247\\
77	12.0185528736721\\
77	28.5799310682634\\
77	17.5111367409493\\
77	22.8920216472854\\
77	31.2224063924229\\
77	26.4595645769749\\
77	21.722809525733\\
77	19.2164939790901\\
77	12.8054649519716\\
77	17.2852313263517\\
77	26.5175861158112\\
77	28.3880218384646\\
77	35.5173248649052\\
77	17.4182948139021\\
77	27.0740026017959\\
77	13.6722192118387\\
77	45.5601778787186\\
77	14.4635336435669\\
77	18.1175886996092\\
77	13.460034529938\\
77	30.6162029146874\\
77	43.1757595673259\\
77	27.6565896918587\\
77	27.3621816552551\\
77	48.8494524924937\\
77	24.2712282461933\\
77	10.5759378821823\\
77	49.6079331440674\\
77	31.3637172350308\\
77	25.2147269522047\\
77	18.386717767228\\
77	48.3261151236746\\
77	16.4090307976156\\
77	5.88703971114974\\
77	43.3617555476222\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
78	19.2272241498198\\
78	38.3469525844968\\
78	11.9511028410521\\
78	28.5658488380106\\
78	17.5370298452213\\
78	13.7330200579441\\
78	22.7215043943579\\
78	31.3287162314075\\
78	26.4221999434285\\
78	21.5088744041328\\
78	19.3381824417945\\
78	12.8878101101924\\
78	17.3193814302005\\
78	31.4517127884962\\
78	26.4846631272358\\
78	36.7161275617107\\
78	31.3303184727116\\
78	25.9996724248157\\
78	4.91717781853358\\
78	5.92200850207914\\
78	20.4700021967386\\
78	34.7644097789778\\
78	47.6105374363483\\
78	26.1150589893217\\
78	18.4751364201981\\
78	7.98594605481576\\
78	34.2519660256772\\
78	8.99425717049069\\
78	25.0295573604171\\
78	11.2494435460849\\
78	42.5922839662952\\
78	32.4962245863478\\
78	28.4764073062744\\
78	16.8992912021716\\
78	7.3383848497497\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
79	19.2452832805444\\
79	38.4093236955073\\
79	11.8851015521315\\
79	17.3644743881014\\
79	13.6412711987031\\
79	22.6041334569867\\
79	26.4025631391189\\
79	21.4607061704992\\
79	19.2735003446487\\
79	12.8348666948308\\
79	31.1554841798244\\
79	26.5403060913106\\
79	32.703475493684\\
79	8.65511425364042\\
79	37.060543247113\\
79	9.39271909808108\\
79	2.73283652448799\\
79	3.72786866737162\\
79	40.3808655639837\\
79	1.46001546272169\\
79	6.00781706969329\\
79	1.65491964716798\\
79	42.8697387641688\\
79	49.1667009939808\\
79	9.91201640077138\\
79	39.3547902277649\\
79	33.8474934315205\\
79	8.26276218578378\\
79	2.83261524259791\\
79	11.1523572861\\
79	33.7017826740526\\
79	14.3563057561722\\
79	8.53538978052427\\
79	33.6944319184246\\
79	7.19641334675205\\
79	8.40376676743996\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
80	19.3524669691892\\
80	38.4721770021868\\
80	11.7264503286162\\
80	28.5088793546569\\
80	17.3836203996629\\
80	13.4852038386257\\
80	22.4625983143191\\
80	31.4458339557284\\
80	26.2989262107853\\
80	21.2683410046556\\
80	19.1699770899835\\
80	12.8559777550818\\
80	17.4780945244872\\
80	30.9589717438802\\
80	47.4780997022567\\
80	5.24822752944296\\
80	19.6228664485518\\
80	25.6113584557426\\
80	23.994688119752\\
80	16.1807569507121\\
80	49.4410015624439\\
80	39.7004384517423\\
80	24.1355874643418\\
80	33.283246131892\\
80	12.8224638719248\\
80	38.8291264451808\\
80	39.23585474895\\
80	24.7781241358846\\
80	15.0594385310813\\
80	31.2083161767529\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
81	11.6142659964169\\
81	13.3869786120033\\
81	22.3982647476102\\
81	21.2461470963547\\
81	12.7583912029798\\
81	3.64676763152428\\
81	6.39022665186628\\
81	14.1456201234746\\
81	17.9339685126475\\
81	1.83020787083882\\
81	44.9639565201365\\
81	14.9054123060772\\
81	26.6423631078305\\
81	31.2583429463123\\
81	1.89627006432134\\
81	29.2051841146046\\
81	20.0864321467914\\
81	37.5934971775589\\
81	41.7867811050002\\
81	33.4083845021745\\
81	5.57346407926478\\
81	37.2924754094259\\
81	21.1147891478685\\
81	6.40670756909917\\
81	15.8274342894697\\
81	18.6871165780073\\
81	39.1000094791783\\
81	9.94068355242648\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
82	11.5731350634496\\
82	13.3171688950225\\
82	21.0728040264948\\
82	12.8314156043348\\
82	41.0730886000708\\
82	27.1802427165744\\
82	8.58733892213003\\
82	23.4625235695909\\
82	8.62549769404056\\
82	43.1430169424629\\
82	36.6067521003996\\
82	32.8739834626087\\
82	46.8639636429032\\
82	10.792717122055\\
82	26.3787811341103\\
82	9.71378744492634\\
82	29.4575125432046\\
82	26.1652480591582\\
82	31.3344251877536\\
82	33.8981963077932\\
82	25.9008241221993\\
82	36.1452174066426\\
82	28.7098022805039\\
82	43.7488291715401\\
82	20.4354904156405\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
83	11.414217917414\\
83	13.2633550749733\\
83	20.8769832373756\\
83	12.8200950989431\\
83	37.3116315176374\\
83	27.1615565881168\\
83	37.3290520270375\\
83	8.69647351605244\\
83	45.5222207007616\\
83	17.2871955931931\\
83	6.30628461290808\\
83	33.610450624069\\
83	45.1497946843934\\
83	0.986609648397285\\
83	18.3505509877893\\
83	14.4741326419159\\
83	2.65812999424018\\
83	10.849539774816\\
83	17.3977729883051\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
84	11.3433666868777\\
84	13.1365767154077\\
84	22.1382097745717\\
84	20.6900765117604\\
84	12.8409020581453\\
84	36.7091822778744\\
84	38.1663896176547\\
84	26.7267775602708\\
84	6.89140257353523\\
84	27.1780257820829\\
84	46.1294038572484\\
84	0.0519754809263251\\
84	35.4358993253577\\
84	18.4299466185915\\
84	37.8324809970602\\
84	9.89151620660867\\
84	49.335106123728\\
84	6.87414976617268\\
84	35.2038975024328\\
84	19.4697976033639\\
84	17.1338716620514\\
84	13.6117320622096\\
84	29.077444267156\\
84	3.67229807902891\\
84	30.6413821082107\\
84	24.8069857481906\\
84	25.2654323732322\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
85	11.2486103631602\\
85	13.1525906267054\\
85	21.9913528895094\\
85	20.5841851521031\\
85	12.8256511816958\\
85	26.7986672477362\\
85	12.4251588382002\\
85	5.43812443981323\\
85	27.135470577643\\
85	34.7374282994518\\
85	6.48608555574942\\
85	5.21470889881763\\
85	41.9776849903805\\
85	18.1610926396828\\
85	48.0623867221485\\
85	11.8302502443454\\
85	38.083382133504\\
85	27.2710966574322\\
85	7.58357672389099\\
85	5.81909091930007\\
85	14.3151243018423\\
85	46.6587771762718\\
85	40.7988139141677\\
85	1.61823697617264\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
86	11.1225784216292\\
86	13.0552334840408\\
86	21.9372435532852\\
86	20.4604070460213\\
86	12.8211399895774\\
86	16.5109653205451\\
86	45.6058382678867\\
86	47.9418593611592\\
86	1.26899676731265\\
86	39.741063130683\\
86	25.3187310273688\\
86	2.15053159439947\\
86	47.6339512392235\\
86	36.4624368933268\\
86	28.6376951149726\\
86	1.75159058882774\\
86	20.5044347117136\\
86	12.4761024407249\\
86	48.1846177564559\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
87	11.0631897390335\\
87	13.0142233807902\\
87	21.8556866320792\\
87	20.3187328350462\\
87	12.8906095046644\\
87	18.0653062301504\\
87	35.9930510037402\\
87	27.2552629381197\\
87	47.528707920375\\
87	0.366818253469137\\
87	48.5443989698798\\
87	9.99205246512059\\
87	49.0381786122977\\
87	37.2159441823213\\
87	34.9457147749802\\
87	16.7487881548588\\
87	20.6834012421868\\
87	45.1111375484124\\
87	37.7337887982946\\
87	35.7003528306315\\
87	5.47913630058115\\
87	25.1784805207945\\
87	28.8860526998387\\
87	30.6423416025829\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
88	10.9801909845512\\
88	12.9522085851967\\
88	21.5894849641175\\
88	20.1845998856006\\
88	12.7935549524595\\
88	46.6244396159658\\
88	25.5068332270777\\
88	31.8261033443126\\
88	10.4551534287399\\
88	11.9967765199185\\
88	27.6375125618432\\
88	37.7627636428492\\
88	12.8398740474914\\
88	14.6161912988349\\
88	32.0405559952402\\
88	25.4053994611137\\
88	24.0423219480236\\
88	27.1621535942617\\
88	14.7280621415671\\
88	18.7752133197468\\
88	46.8262773539428\\
88	28.0148348845075\\
88	38.3206529161001\\
88	40.9545895318673\\
88	9.49456890183946\\
88	15.8375251692986\\
88	20.6914183282228\\
88	42.3206257336639\\
88	35.0931489248499\\
88	1.47742540842726\\
88	4.45281422457281\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
89	10.8454007271634\\
89	12.9008777676391\\
89	21.5712498038067\\
89	20.0165873815114\\
89	12.8784261839153\\
89	47.0294385656283\\
89	37.9498687590143\\
89	5.81853615854173\\
89	15.3460254318159\\
89	4.97637040329806\\
89	7.11796774143559\\
89	19.9516132847445\\
89	44.1881465936826\\
89	33.9987197126854\\
89	35.9110923737224\\
89	3.70307202980653\\
89	40.7055021731391\\
89	0.328837964928469\\
89	49.5400093841499\\
89	13.7644504857816\\
89	4.9696994326822\\
89	4.72747124239831\\
89	25.2207299553162\\
89	32.5562483462532\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
90	10.6796639422658\\
90	12.8153650567986\\
90	21.3900132044007\\
90	19.8010110032916\\
90	12.8943039607471\\
90	0.423514865188623\\
90	43.3122152232679\\
90	29.2182381888744\\
90	43.5824703408804\\
90	41.6518882492293\\
90	30.5074536620673\\
90	24.1327060499744\\
90	46.1060413640136\\
90	8.65255195928714\\
90	12.5765886955298\\
90	41.9135888143352\\
90	39.6098341335245\\
90	1.80073730556666\\
90	44.647975659271\\
90	28.9874830144822\\
90	48.3933125813648\\
90	35.4261253461018\\
90	16.4210245875768\\
90	46.6293830224226\\
90	38.3218162518369\\
90	33.8411538434229\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
91	46.2209773983087\\
91	38.7676140695359\\
91	10.7481424289832\\
91	29.6580684392856\\
91	12.80058718631\\
91	45.1766559702953\\
91	27.8030581588809\\
91	17.6267744573473\\
91	29.1635066889918\\
91	27.6943491217955\\
91	9.70992489588443\\
91	19.6913353735534\\
91	10.8152632185476\\
91	3.29888298030321\\
91	8.97525870946872\\
91	31.6615059402218\\
91	37.2497439111381\\
91	17.2676742314559\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
92	37.4235226231745\\
92	40.6442410824937\\
92	43.930875620275\\
92	6.49946235175676\\
92	5.1734541077772\\
92	42.5437340263566\\
92	43.8438309594887\\
92	5.88100182534765\\
92	15.4334236219041\\
92	10.3809150152265\\
92	25.5115079717953\\
92	7.22580031464118\\
92	30.6484950972477\\
92	36.728768249774\\
92	9.34977927342874\\
92	18.8890051693237\\
92	17.6550214107061\\
92	44.7920956209271\\
92	10.588078084228\\
92	26.9249636911823\\
92	12.1896983057917\\
92	16.185620509274\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
93	28.0657274811578\\
93	26.59087530114\\
93	32.8692567911668\\
93	38.0277314370397\\
93	47.8200308130623\\
93	5.41393818092989\\
93	14.5190322562145\\
93	48.4587527934701\\
93	14.8638927636944\\
93	41.1463341172505\\
93	32.3655985555899\\
93	23.5058244369337\\
93	7.90999991226908\\
93	15.477164127543\\
93	29.0090720993254\\
93	47.8706887248719\\
93	22.3854540304411\\
93	20.3904192457286\\
93	45.481941207951\\
93	11.6761458424603\\
93	3.32559061633722\\
93	5.78943198860554\\
93	40.8820680536646\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
94	27.5936590091577\\
94	40.8918878518571\\
94	20.3324067273429\\
94	0.0482741076565651\\
94	15.7505669945877\\
94	43.2480420690862\\
94	24.9026000206035\\
94	40.350066055025\\
94	23.6130455912969\\
94	19.8703914007832\\
94	7.85219020880323\\
94	0.012147467357837\\
94	9.59934963986312\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
95	48.5136726346408\\
95	15.7283426882202\\
95	46.175632872563\\
95	40.6529951353919\\
95	26.7348714625316\\
95	12.7849690366803\\
95	42.951263736348\\
95	13.2616269032804\\
95	11.7734807661344\\
95	12.448720613648\\
95	5.71927618083305\\
95	18.3820577548577\\
95	41.0733251685719\\
95	15.4268652995225\\
95	17.720980066705\\
95	6.7307409087384\\
95	39.2714302079734\\
95	4.46448242506181\\
95	34.0465308683099\\
95	41.8955998816963\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
96	31.4405470699538\\
96	7.61961229992745\\
96	17.127923484277\\
96	14.6211917453292\\
96	42.5506698661237\\
96	25.3686177301636\\
96	31.4263210532424\\
96	10.0160681807499\\
96	48.2163989984531\\
96	46.0842906397935\\
96	20.4496970534642\\
96	36.7438624988772\\
96	13.7704861482826\\
96	44.826990669476\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
97	36.2137502116203\\
97	18.0617017443853\\
97	42.4836638540874\\
97	14.9127685273502\\
97	39.0453996109595\\
97	29.622663497818\\
97	28.6680775816502\\
97	22.2893563154317\\
97	3.87679302919502\\
97	46.6154353593419\\
97	42.495635589167\\
97	18.6100870807013\\
97	5.12288477894161\\
97	5.76891099579401\\
97	9.44520579027746\\
97	33.6278186392925\\
97	5.82392302249882\\
97	43.9861581012773\\
97	29.037512395492\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
98	24.5800969517625\\
98	35.8616573239851\\
98	29.736867907968\\
98	48.1201962224864\\
98	9.68241167787124\\
98	0.461743579747287\\
98	46.3833272657754\\
98	22.9697206641138\\
98	42.3523839334334\\
98	25.9788556796072\\
98	34.6351378957339\\
98	49.3721696281832\\
98	25.6537499536141\\
98	19.5941257828734\\
98	14.7152068994668\\
98	1.48705465762818\\
98	2.05060319491784\\
98	8.33720049499441\\
98	19.628656134283\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
99	5.11797830047173\\
99	39.2205288583303\\
99	17.377760582545\\
99	47.8034622379509\\
99	34.2824426218583\\
99	36.7220685006383\\
99	42.3875787596276\\
99	41.8451088364291\\
99	34.4298578196653\\
99	22.4142263712006\\
99	36.8266314765197\\
99	34.3764811515915\\
99	8.57973181402133\\
99	10.0239187856751\\
99	15.6783384969869\\
99	16.0057297655244\\
99	49.6644733488327\\
99	28.0143225305943\\
99	46.4866419961909\\
99	47.4248901932565\\
99	1.20401422663429\\
99	31.0091890185707\\
99	6.98973062663784\\
99	38.4021041557829\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
100	13.2858486028513\\
100	45.4086722408664\\
100	20.6322950930347\\
100	39.3966927124166\\
100	29.6167807773517\\
100	23.6228004091139\\
100	23.0705101994405\\
100	23.9901789516256\\
100	19.6946667591796\\
100	46.0750074174104\\
100	4.49524963281115\\
100	7.8011231842918\\
100	12.6444987182849\\
100	32.2487416553361\\
100	45.7589246234527\\
100	23.346642188656\\
100	1.83677701010811\\
100	13.4684150640496\\
100	8.24753954997949\\
100	19.5745608601093\\
100	43.6904287272891\\
100	17.2031924996004\\
100	16.0960131355174\\
100	42.0502410630238\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
41	34.0281602710621\\
42	34.0510548808118\\
43	34.0679575791154\\
44	34.0944512348633\\
45	34.1290319877965\\
46	34.1597094137972\\
47	34.1890272452012\\
48	34.2252114631927\\
49	34.2711341690328\\
50	34.3265108054845\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
1	15.9136144955881\\
2	15.8852372435903\\
3	15.8669661151383\\
4	15.8514075827445\\
5	15.8359747573112\\
6	15.8210664323836\\
7	15.8124535406412\\
8	15.8069618637859\\
9	15.7986497991984\\
10	15.791208911456\\
11	15.782439149748\\
12	15.7718766535308\\
13	15.7500626158615\\
14	15.7189301653106\\
15	15.6899269605067\\
16	15.652621629266\\
17	15.6051411731266\\
18	15.5526809474245\\
19	15.4994149820265\\
20	15.4478238020044\\
21	15.3909555869575\\
22	15.330364516437\\
23	15.2687251339977\\
24	15.2200142252829\\
25	15.186346914431\\
26	15.1543934925745\\
27	15.12163964203\\
28	15.0923565510296\\
29	15.0673800626782\\
30	15.0446628866468\\
31	15.0280853856364\\
32	15.0113890510269\\
33	14.9896793250925\\
34	14.9702073701166\\
35	14.9490089720809\\
36	14.9269741068767\\
37	14.9078505781599\\
38	14.8799790460857\\
39	14.8478854067371\\
40	14.819782420282\\
41	14.7931682360243\\
42	14.7655896564489\\
43	14.7276370785131\\
44	14.6748857442987\\
45	14.6201761177826\\
46	14.5738560982227\\
47	14.527259348044\\
48	14.4770811855696\\
49	14.4274844906017\\
50	14.3811772813779\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
41	23.1184171120521\\
42	23.1471639490081\\
43	23.1700474912642\\
44	23.1802637431598\\
45	23.1784486667498\\
46	23.1730461315212\\
47	23.1655831781956\\
48	23.1557524641297\\
49	23.1523575914798\\
50	23.1560998013218\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
21	12.7578347657048\\
22	12.923328040255\\
23	13.086386401136\\
24	13.2475892596941\\
25	13.4068493551115\\
26	13.5624743119072\\
27	13.719942532432\\
28	13.8849058557113\\
29	14.0453835854212\\
30	14.2062379185012\\
31	14.3712451529738\\
32	14.5349212119851\\
33	14.6924281740622\\
34	14.8503634492283\\
35	15.0162516700991\\
36	15.1850328165176\\
37	15.3564443719658\\
38	15.5306442904913\\
39	15.7077218447088\\
40	15.8902142814932\\
41	16.0719565426625\\
42	16.2552723712446\\
43	16.4427574058942\\
44	16.6155492568411\\
45	16.7818284681023\\
46	16.9524347606656\\
47	17.1254629224838\\
48	17.2977773747189\\
49	17.4666287420384\\
50	17.6360220167417\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
31	29.8349577027514\\
32	29.857513467095\\
33	29.8822655256652\\
34	29.9036801974794\\
35	29.9155272586433\\
36	29.9269127869845\\
37	29.9388771319755\\
38	29.9490925482606\\
39	29.9621030332266\\
40	29.9824366106871\\
41	29.9998194205001\\
42	30.0135496369755\\
43	30.0318202849207\\
44	30.0479854502216\\
45	30.0645885487144\\
46	30.0829585649592\\
47	30.0939973339334\\
48	30.1064574751573\\
49	30.1240943354167\\
50	30.1423931526298\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
1	30.2412890647032\\
2	30.4337359958187\\
3	30.6421467091178\\
4	30.8647845665515\\
5	31.0981473490044\\
6	31.3338102719435\\
7	31.5743307722102\\
8	31.8106925202348\\
9	32.0336812364171\\
10	32.2484056908768\\
11	32.4662368588486\\
12	32.6947785844835\\
13	32.9318768756479\\
14	33.1670917260572\\
15	33.3836241493875\\
16	33.5901454301131\\
17	33.8022542568213\\
18	34.0191624159954\\
19	34.2359230021236\\
20	34.4486592396515\\
21	34.6632128411838\\
22	34.8818736381858\\
23	35.0989067896168\\
24	35.3138418693739\\
25	35.5287790273876\\
26	35.7401374500861\\
27	35.9521668314664\\
28	36.16275047951\\
29	36.3618663602918\\
30	36.5465220543726\\
31	36.722894115678\\
32	36.8886152362616\\
33	37.0436288449824\\
34	37.2008560473539\\
35	37.3588955321632\\
36	37.5240909754139\\
37	37.6993665350357\\
38	37.881142041043\\
39	38.0637448551501\\
40	38.2467399424827\\
41	38.4298837449547\\
42	38.6105475848278\\
43	38.794428430778\\
44	38.9828660440213\\
45	39.1736095920539\\
46	39.3568544455431\\
47	39.5366762146227\\
48	39.7275494149322\\
49	39.9329560961628\\
50	40.1442712551643\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
41	23.3460487707983\\
42	23.3944402464683\\
43	23.4392204419626\\
44	23.4735294303677\\
45	23.4998245737245\\
46	23.5264005695691\\
47	23.5523794927241\\
48	23.5782780630882\\
49	23.6052884821501\\
50	23.631461576351\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
41	24.6263884570173\\
42	24.624201698445\\
43	24.6324483378949\\
44	24.6460651035096\\
45	24.668122566415\\
46	24.7027044401415\\
47	24.7439141071871\\
48	24.7770560582094\\
49	24.804659593091\\
50	24.8317915089488\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
31	14.365892104313\\
32	14.2608662966805\\
33	14.1549421295159\\
34	14.0587014112518\\
35	13.9694882648292\\
36	13.8726761032493\\
37	13.7580362970487\\
38	13.6220785520716\\
39	13.4838901162726\\
40	13.3443763714851\\
41	13.1967507734655\\
42	13.0448124615039\\
43	12.8877314472531\\
44	12.7312162935786\\
45	12.5751815705316\\
46	12.4201698640431\\
47	12.2738616605923\\
48	12.144691832563\\
49	12.0293576921942\\
50	11.9230733932111\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
41	30.8113990506099\\
42	30.8619175453152\\
43	30.9155868061429\\
44	30.9819136051214\\
45	31.0567523897441\\
46	31.1287028053359\\
47	31.2006326177672\\
48	31.2666138354654\\
49	31.327325531513\\
50	31.3886778751699\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
41	20.1725660609283\\
42	20.2080007000155\\
43	20.2406518339616\\
44	20.2691564652127\\
45	20.2975747003409\\
46	20.3268151426753\\
47	20.3553080276981\\
48	20.3885480088514\\
49	20.4267337033787\\
50	20.4652070155396\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
31	34.9773820640157\\
32	35.0497067011956\\
33	35.1203714032449\\
34	35.1935167468774\\
35	35.2631652325858\\
36	35.3248010398718\\
37	35.3813393453291\\
38	35.4454568362067\\
39	35.5192525008399\\
40	35.5909586953796\\
41	35.6577565006263\\
42	35.7229089600891\\
43	35.7894901016936\\
44	35.8582155812736\\
45	35.9353049615187\\
46	36.0213860366455\\
47	36.1059642140573\\
48	36.1863692345359\\
49	36.2710495404561\\
50	36.3696669607567\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
11	31.2246340034868\\
12	31.3315721827125\\
13	31.444340573429\\
14	31.561406191661\\
15	31.6805927685011\\
16	31.7976505058478\\
17	31.9167151385047\\
18	32.039241340817\\
19	32.1575683269342\\
20	32.2734670124955\\
21	32.3879062392176\\
22	32.5091918250004\\
23	32.6304169323928\\
24	32.7494482434699\\
25	32.8755601199487\\
26	33.0055149306622\\
27	33.1393045407795\\
28	33.2723432828353\\
29	33.395349034888\\
30	33.5134574953606\\
31	33.6289979212525\\
32	33.7354360649099\\
33	33.8352026900849\\
34	33.9272265581144\\
35	34.0120341147525\\
36	34.088462225662\\
37	34.1555724776555\\
38	34.2075492199313\\
39	34.24144997341\\
40	34.2611742287146\\
41	34.2674257238177\\
42	34.2743711539386\\
43	34.2853617107153\\
44	34.2904741559042\\
45	34.2945785655303\\
46	34.2982820494886\\
47	34.2964903847086\\
48	34.294469081202\\
49	34.2943083730186\\
50	34.2922919136754\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
21	20.8315987252308\\
22	20.8239207852344\\
23	20.8115174143879\\
24	20.8029832920268\\
25	20.7923083263878\\
26	20.7794730740419\\
27	20.775424685734\\
28	20.775814095636\\
29	20.7745311951787\\
30	20.7690828755004\\
31	20.7613127895569\\
32	20.7500151170614\\
33	20.7355967385277\\
34	20.7216897639621\\
35	20.7210295723212\\
36	20.7258561130788\\
37	20.7152964760005\\
38	20.6978987369047\\
39	20.6840282742091\\
40	20.674857659526\\
41	20.6694205024462\\
42	20.6713703495469\\
43	20.6869224669557\\
44	20.7097247312224\\
45	20.728511819139\\
46	20.7430881651726\\
47	20.7606270642089\\
48	20.7850178444288\\
49	20.8058040894218\\
50	20.8124479684023\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
41	30.3741935376711\\
42	30.1682589577162\\
43	29.9510143252094\\
44	29.7301065823929\\
45	29.5191635637226\\
46	29.3073909111082\\
47	29.090374172232\\
48	28.8609718012724\\
49	28.6217935934323\\
50	28.377781860047\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
41	18.1887036753472\\
42	18.2107951627256\\
43	18.2164197229854\\
44	18.2244225335419\\
45	18.238111448623\\
46	18.2533346583928\\
47	18.2701714465755\\
48	18.2776953796453\\
49	18.2834596084652\\
50	18.303423183708\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
11	35.6820962037087\\
12	35.6337986215505\\
13	35.5797265727942\\
14	35.5321746664835\\
15	35.4881195773714\\
16	35.4434907855908\\
17	35.4029509585594\\
18	35.3623864854674\\
19	35.3143343187304\\
20	35.2574207384502\\
21	35.1943020580064\\
22	35.1285051306093\\
23	35.059151404454\\
24	34.9864149639232\\
25	34.9119069334274\\
26	34.8374088766182\\
27	34.7712138635527\\
28	34.714682682534\\
29	34.6709687389627\\
30	34.642153568122\\
31	34.6135052044161\\
32	34.5829235726763\\
33	34.5444216177531\\
34	34.4999098054585\\
35	34.4670301495976\\
36	34.4369136809292\\
37	34.4015816544481\\
38	34.3650104007032\\
39	34.3329353862514\\
40	34.3071386177024\\
41	34.2819933593016\\
42	34.248227706896\\
43	34.2011822947635\\
44	34.1410404943569\\
45	34.0717607433385\\
46	34.0000948358869\\
47	33.9344114795964\\
48	33.8765676520528\\
49	33.8219037205224\\
50	33.7593114248289\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
21	16.2350228304234\\
22	16.2034736005895\\
23	16.1698624855105\\
24	16.1350764629483\\
25	16.1033881928138\\
26	16.076443221129\\
27	16.0525356013501\\
28	16.0239067556466\\
29	15.9944725457381\\
30	15.9697088264576\\
31	15.9521653306813\\
32	15.9450249148928\\
33	15.9409214695624\\
34	15.9412700544128\\
35	15.9393506998645\\
36	15.9188452587537\\
37	15.8802459418382\\
38	15.8297294896163\\
39	15.7744267151126\\
40	15.722898901795\\
41	15.6727713210554\\
42	15.6191127563725\\
43	15.5539637741689\\
44	15.4698466601904\\
45	15.3700271613742\\
46	15.2615799512925\\
47	15.1441509818496\\
48	15.0258714676556\\
49	14.908895225418\\
50	14.7817606392804\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
31	32.9055622179737\\
32	32.9461569411286\\
33	32.9891313385607\\
34	33.0390706851511\\
35	33.0947713431554\\
36	33.1577051361218\\
37	33.2345017118265\\
38	33.321823287027\\
39	33.4114188304048\\
40	33.5049642261929\\
41	33.5970375074035\\
42	33.680790886846\\
43	33.7574121572739\\
44	33.8417607611135\\
45	33.935494808902\\
46	34.0215267532747\\
47	34.112630847726\\
48	34.2113035775668\\
49	34.3096046453308\\
50	34.407073410928\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
21	17.5906072130019\\
22	17.5577705622117\\
23	17.5367939711761\\
24	17.5297765946724\\
25	17.519716369217\\
26	17.5048229898892\\
27	17.4968950562261\\
28	17.4952773872366\\
29	17.4939320021197\\
30	17.481858037623\\
31	17.4623842160664\\
32	17.4429431586111\\
33	17.4137582720998\\
34	17.3778007389188\\
35	17.3373582719614\\
36	17.29161013601\\
37	17.2581997003944\\
38	17.2400773423585\\
39	17.2257750695842\\
40	17.2105436790383\\
41	17.2012468452553\\
42	17.1909723057979\\
43	17.1623470330751\\
44	17.128339071906\\
45	17.1003278649818\\
46	17.0739528371958\\
47	17.0539468374098\\
48	17.0396933670795\\
49	17.0181806938866\\
50	16.9863724097882\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
11	35.308407716347\\
12	35.2904701600371\\
13	35.2709047941014\\
14	35.2489229557594\\
15	35.218451595563\\
16	35.1914603609023\\
17	35.1696261805857\\
18	35.1455364486257\\
19	35.1192580050625\\
20	35.0987407914219\\
21	35.0916028221829\\
22	35.0946395993513\\
23	35.1129357814072\\
24	35.1368526805649\\
25	35.1567470258966\\
26	35.1838887228577\\
27	35.2232158262668\\
28	35.2543931050131\\
29	35.277441246643\\
30	35.305294431007\\
31	35.3325633373766\\
32	35.360420203115\\
33	35.3852582089904\\
34	35.4137354791573\\
35	35.4387266652736\\
36	35.4630428128842\\
37	35.5000419590815\\
38	35.547632079403\\
39	35.6029517886132\\
40	35.6659110072608\\
41	35.7359178274717\\
42	35.8100575822724\\
43	35.8871372585278\\
44	35.9590321790533\\
45	36.0231889121179\\
46	36.0934049662943\\
47	36.1760127421371\\
48	36.2575286822428\\
49	36.3402402191259\\
50	36.4322954043285\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
31	32.0605128513785\\
32	32.1393112328295\\
33	32.2219079952696\\
34	32.3199683890587\\
35	32.4306864011396\\
36	32.5389215735796\\
37	32.6464362695761\\
38	32.7557225361516\\
39	32.8657327854946\\
40	32.9703916577552\\
41	33.0694854691022\\
42	33.162490384618\\
43	33.2479499633469\\
44	33.3230830827137\\
45	33.3838725736999\\
46	33.4314583194231\\
47	33.474957479677\\
48	33.5290034189117\\
49	33.5854665291561\\
50	33.6333816921509\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
1	36.500432583398\\
2	36.5263837725861\\
3	36.5565624664893\\
4	36.584586461883\\
5	36.6154923937142\\
6	36.6438251053164\\
7	36.6725591147548\\
8	36.7048558916202\\
9	36.735257482733\\
10	36.7682118773942\\
11	36.8031192058055\\
12	36.8407612819359\\
13	36.8770000368042\\
14	36.9160173577435\\
15	36.9523155434017\\
16	36.9895923043049\\
17	37.0320455619516\\
18	37.0806912703364\\
19	37.1387364025156\\
20	37.2011382759043\\
21	37.2640660540182\\
22	37.3244019364009\\
23	37.3890547958037\\
24	37.4534751275296\\
25	37.5157298721807\\
26	37.5779122253409\\
27	37.6359497721928\\
28	37.7018983741918\\
29	37.7817584784223\\
30	37.8642724684471\\
31	37.9499544069807\\
32	38.0369319235349\\
33	38.1175070326097\\
34	38.1893767853168\\
35	38.2596854774727\\
36	38.3291870615871\\
37	38.3889057247712\\
38	38.445395839\\
39	38.5008790759805\\
40	38.5455093157633\\
41	38.5712626365719\\
42	38.5811701793605\\
43	38.579129047297\\
44	38.569946874691\\
45	38.5614509605421\\
46	38.5472234649327\\
47	38.5330905753831\\
48	38.5261716673528\\
49	38.5302123552757\\
50	38.541948435253\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
31	19.0777124275791\\
32	19.0809252702118\\
33	19.0852719874654\\
34	19.091118712401\\
35	19.1027680410582\\
36	19.1217616381934\\
37	19.1456037602082\\
38	19.1631575194352\\
39	19.1707630052257\\
40	19.169099969422\\
41	19.1629919055522\\
42	19.1482570751149\\
43	19.1180954552581\\
44	19.0780154251946\\
45	19.0278433192793\\
46	18.9904332597673\\
47	18.9660461937831\\
48	18.9271552518366\\
49	18.8772334909285\\
50	18.836179655481\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
31	24.5011522961489\\
32	24.5251458765083\\
33	24.5439208150678\\
34	24.5560633820077\\
35	24.5556748518346\\
36	24.5436862881718\\
37	24.5285486973035\\
38	24.5067246834937\\
39	24.4703571180478\\
40	24.4242374113662\\
41	24.3700833771581\\
42	24.3071168308724\\
43	24.238824089076\\
44	24.1689079926829\\
45	24.1010496561864\\
46	24.0352031582461\\
47	23.9707518840424\\
48	23.9037263268189\\
49	23.8263879402071\\
50	23.7590769712089\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
21	19.4576057426293\\
22	19.5186069023896\\
23	19.5932189572231\\
24	19.6789256333086\\
25	19.7705390901587\\
26	19.8611799628607\\
27	19.9607853458485\\
28	20.0651351647124\\
29	20.176924780299\\
30	20.2961993591518\\
31	20.4128120329199\\
32	20.5295000130143\\
33	20.6483677559316\\
34	20.7840607952214\\
35	20.9411836340521\\
36	21.1085502423924\\
37	21.2689685833723\\
38	21.4182939932538\\
39	21.5617328915032\\
40	21.697410957633\\
41	21.8305881777359\\
42	21.9678574385486\\
43	22.1047736844645\\
44	22.2374191527327\\
45	22.3777566806371\\
46	22.5223854330929\\
47	22.6659958744946\\
48	22.8121947969794\\
49	22.9595550291219\\
50	23.1022886670784\\
51	23.2356767490455\\
52	23.3604448826896\\
53	23.4747101852649\\
54	23.5802755762602\\
55	23.6828472341288\\
56	23.7892878416442\\
57	23.8941472726862\\
58	23.9919081417227\\
59	24.0851567786603\\
60	24.173235580655\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
41	15.5801400376717\\
42	15.6809028195954\\
43	15.7992197245202\\
44	15.9268391619276\\
45	16.0561250206606\\
46	16.1874318484056\\
47	16.3234618210862\\
48	16.4692881022922\\
49	16.6222177096522\\
50	16.7777504239861\\
51	16.9349988125316\\
52	17.0965378316562\\
53	17.2642589054783\\
54	17.4292987012396\\
55	17.5940330008931\\
56	17.7670074180598\\
57	17.946563684077\\
58	18.1363945880648\\
59	18.3245987522869\\
60	18.5065767028144\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
21	13.267235192527\\
22	13.2999615620943\\
23	13.3367630577363\\
24	13.3730948769317\\
25	13.4004255304203\\
26	13.4212169895025\\
27	13.4305606282094\\
28	13.4263459002236\\
29	13.4035106754699\\
30	13.3648217267492\\
31	13.3256386755428\\
32	13.2872715868574\\
33	13.2459132152449\\
34	13.2073956388774\\
35	13.1721971052129\\
36	13.1270607339269\\
37	13.067885974847\\
38	13.0084984441366\\
39	12.954774434985\\
40	12.8923241366332\\
41	12.8210821479613\\
42	12.7536343955391\\
43	12.6962586787009\\
44	12.6472320306163\\
45	12.5912333659693\\
46	12.5283128487885\\
47	12.4708574803596\\
48	12.4220637917321\\
49	12.3799979329203\\
50	12.3469180170663\\
51	12.3202018102999\\
52	12.3005789076555\\
53	12.2862459535283\\
54	12.2646348559336\\
55	12.2344949919192\\
56	12.1957443593448\\
57	12.1482367916909\\
58	12.0885949940955\\
59	12.0233842720334\\
60	11.96120208939\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
31	23.454670728147\\
32	23.5009342167366\\
33	23.5388345216545\\
34	23.570504073699\\
35	23.5994193376849\\
36	23.6316420533103\\
37	23.6744733418849\\
38	23.7251876866249\\
39	23.7733553212078\\
40	23.8207794343224\\
41	23.8716269069364\\
42	23.9263565388416\\
43	23.9873079601218\\
44	24.0532121822635\\
45	24.1048274447057\\
46	24.1421868104704\\
47	24.1710164971647\\
48	24.184819412599\\
49	24.1904343334979\\
50	24.1864535526786\\
51	24.1762684272148\\
52	24.1664952035195\\
53	24.1584156579201\\
54	24.1526010891771\\
55	24.1469235942852\\
56	24.1417354008882\\
57	24.1420560530681\\
58	24.1430812721825\\
59	24.1368954140514\\
60	24.1231431013587\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
41	20.4631039283236\\
42	20.5370982737767\\
43	20.6085859366925\\
44	20.6854313620767\\
45	20.7789185921958\\
46	20.8781120229532\\
47	20.9755651956889\\
48	21.0686977288898\\
49	21.1634638383548\\
50	21.2612426696624\\
51	21.3532502768652\\
52	21.4410890049496\\
53	21.5292878705544\\
54	21.6214641115546\\
55	21.71341704124\\
56	21.7970137426262\\
57	21.8704114329381\\
58	21.9436682590262\\
59	22.0185628807069\\
60	22.0911548069811\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
31	35.4888689601686\\
32	35.5096977852696\\
33	35.5174222770203\\
34	35.5286859063549\\
35	35.5429967844628\\
36	35.5541472904817\\
37	35.5701785079128\\
38	35.5885234730181\\
39	35.6064006042537\\
40	35.6149584393769\\
41	35.6051611315244\\
42	35.5872848562331\\
43	35.570131230092\\
44	35.5560955076148\\
45	35.5482954660587\\
46	35.5528328613125\\
47	35.5674099609489\\
48	35.578560677109\\
49	35.5848829853294\\
50	35.5970390090584\\
51	35.616893296049\\
52	35.6350005943743\\
53	35.6495553683447\\
54	35.6733507494558\\
55	35.7004946178865\\
56	35.7246042186576\\
57	35.7571989503504\\
58	35.7930657734336\\
59	35.8288682370566\\
60	35.8608211288059\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
41	27.6589634688084\\
42	27.5953088684382\\
43	27.5214613678916\\
44	27.4321360732524\\
45	27.3348947178303\\
46	27.2329565821314\\
47	27.1293156298332\\
48	27.0211137502997\\
49	26.9077327899287\\
50	26.7975529861319\\
51	26.6856105928222\\
52	26.5733653865583\\
53	26.4686197367956\\
54	26.3757348642886\\
55	26.2861767752303\\
56	26.1889959682477\\
57	26.0954405783821\\
58	26.0140132875315\\
59	25.9325899434184\\
60	25.8411569484688\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
31	15.2021487082974\\
32	15.156795166321\\
33	15.098828430246\\
34	15.0374521018889\\
35	14.9706923185346\\
36	14.898117002182\\
37	14.8287091138258\\
38	14.7525282671944\\
39	14.6707539190837\\
40	14.5981680534391\\
41	14.5254792014495\\
42	14.4433006229421\\
43	14.3574841599082\\
44	14.2696321210608\\
45	14.1774608497904\\
46	14.0760041121508\\
47	13.9715156723532\\
48	13.8644710595118\\
49	13.7582432087371\\
50	13.6551330850756\\
51	13.5445428218393\\
52	13.4304539933945\\
53	13.3168263611106\\
54	13.1945326656845\\
55	13.0634780950275\\
56	12.9298875141592\\
57	12.7945021433532\\
58	12.6465431927714\\
59	12.4851673415812\\
60	12.3238007387257\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
21	31.7234769565407\\
22	31.8526278587389\\
23	31.9885604500751\\
24	32.1289725821814\\
25	32.2717158950393\\
26	32.4183090135295\\
27	32.572739625881\\
28	32.7293067786757\\
29	32.8822397830038\\
30	33.0210127961869\\
31	33.1457334289118\\
32	33.2644895614534\\
33	33.3804157723219\\
34	33.4941871225272\\
35	33.6014282193891\\
36	33.7036175563658\\
37	33.8000173096588\\
38	33.8961267546071\\
39	33.9933252025516\\
40	34.0889093460734\\
41	34.1824451055869\\
42	34.2756869402638\\
43	34.3725898679874\\
44	34.4701561618984\\
45	34.5593281815534\\
46	34.6408439947178\\
47	34.714551254283\\
48	34.7775661719915\\
49	34.8312989117395\\
50	34.8876888328102\\
51	34.9542430116953\\
52	35.0263362116605\\
53	35.1077452530558\\
54	35.1954696706767\\
55	35.2768411103884\\
56	35.3486642465411\\
57	35.4219666195667\\
58	35.4965587026843\\
59	35.5629184683101\\
60	35.620431923922\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
31	17.4131496025625\\
32	17.2063740978626\\
33	16.9987530296012\\
34	16.7970233885151\\
35	16.5996862092724\\
36	16.4030490799009\\
37	16.2097163943411\\
38	16.0182733353256\\
39	15.8307284113684\\
40	15.6466412728164\\
41	15.4716747737929\\
42	15.3018772543745\\
43	15.1355450269346\\
44	14.9718404448758\\
45	14.7959643188008\\
46	14.609744934822\\
47	14.4219018730627\\
48	14.2359531109976\\
49	14.0576014057147\\
50	13.8810684940657\\
51	13.7032159097433\\
52	13.5279918197698\\
53	13.3471694326579\\
54	13.1568686552139\\
55	12.9657301585785\\
56	12.7815938471743\\
57	12.6050495671617\\
58	12.4315359050511\\
59	12.2586472174606\\
60	12.0952675395539\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
11	27.2203701935717\\
12	27.0203215967828\\
13	26.8204605176042\\
14	26.606495911485\\
15	26.3835329944555\\
16	26.1605089034498\\
17	25.9364064238545\\
18	25.7033171779574\\
19	25.4582981700154\\
20	25.2027974515193\\
21	24.9435082766563\\
22	24.6819125672499\\
23	24.4167063874233\\
24	24.1545955440743\\
25	23.8913315559699\\
26	23.623664184137\\
27	23.3598033523909\\
28	23.0926978237197\\
29	22.8169688038052\\
30	22.5436714334803\\
31	22.276954615196\\
32	22.0070724393583\\
33	21.7332288586397\\
34	21.4777402285799\\
35	21.2443193976056\\
36	21.0097158038646\\
37	20.7674248635636\\
38	20.5238377682153\\
39	20.2795255155767\\
40	20.0422008385187\\
41	19.8122720353113\\
42	19.5696730521702\\
43	19.3158017727849\\
44	19.0583967942763\\
45	18.7958504311437\\
46	18.5347541329292\\
47	18.2756180853229\\
48	18.017527543097\\
49	17.7648571194408\\
50	17.5105489448837\\
51	17.2440082982208\\
52	16.9628841662076\\
53	16.6850249206225\\
54	16.4176393128973\\
55	16.15177600072\\
56	15.8778081599208\\
57	15.592179805079\\
58	15.3084219627059\\
59	15.0206523415844\\
60	14.7270888679346\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
21	19.1375672809107\\
22	19.1118694641227\\
23	19.0942311098289\\
24	19.084369114419\\
25	19.0803512368506\\
26	19.0789624332224\\
27	19.0815852522888\\
28	19.0795441654514\\
29	19.0675667316254\\
30	19.0557461524401\\
31	19.0328431353939\\
32	18.9919622566685\\
33	18.9426477094189\\
34	18.8867884535433\\
35	18.832419622347\\
36	18.7895103509514\\
37	18.7514923050045\\
38	18.7084118786944\\
39	18.660008683061\\
40	18.6123783749554\\
41	18.567375276273\\
42	18.5226497976756\\
43	18.4759530595013\\
44	18.4332051089672\\
45	18.3951399356056\\
46	18.3610467206572\\
47	18.3442164832085\\
48	18.3434375004521\\
49	18.3445332220949\\
50	18.3334341212427\\
51	18.3141589485031\\
52	18.2981238053001\\
53	18.28275933539\\
54	18.2609324705217\\
55	18.2231960219255\\
56	18.1710544029547\\
57	18.0976967184372\\
58	18.0081123380115\\
59	17.9140919653713\\
60	17.8158886634364\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
21	36.0095156825769\\
22	36.0985176095693\\
23	36.1955407537328\\
24	36.3004523950646\\
25	36.4113639677596\\
26	36.5207000860264\\
27	36.627995911205\\
28	36.7364285453774\\
29	36.8429746129553\\
30	36.9528659054478\\
31	37.0671496773233\\
32	37.1739370730546\\
33	37.2778829020009\\
34	37.3811292453116\\
35	37.4841326270942\\
36	37.5914723353273\\
37	37.7002774505602\\
38	37.8025879189217\\
39	37.8932959099889\\
40	37.9782315042127\\
41	38.0740956202085\\
42	38.1743032243596\\
43	38.2755651734103\\
44	38.3816791264286\\
45	38.4843461677079\\
46	38.5872504373049\\
47	38.6975449861081\\
48	38.8113966914986\\
49	38.9248852242219\\
50	39.0414087209673\\
51	39.1605630652202\\
52	39.2709455723769\\
53	39.3690775903979\\
54	39.4694412178905\\
55	39.5842056374441\\
56	39.6990716022783\\
57	39.7967538076422\\
58	39.8934365243049\\
59	40.0015155833473\\
60	40.1174916769638\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
41	29.2194087811088\\
42	29.0643417526338\\
43	28.9031470170076\\
44	28.7361641144473\\
45	28.5756289395791\\
46	28.417824776544\\
47	28.2615006440776\\
48	28.1083341183475\\
49	27.9566572978404\\
50	27.810364362215\\
51	27.6690783275068\\
52	27.5259715829128\\
53	27.3835746380837\\
54	27.2493588750307\\
55	27.1183305054844\\
56	26.9902232554298\\
57	26.8666034514011\\
58	26.7439773920258\\
59	26.6196194967694\\
60	26.4889186494876\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
31	25.364219438908\\
32	25.3062499944557\\
33	25.248971032807\\
34	25.187945191981\\
35	25.1367980742166\\
36	25.0994416660963\\
37	25.0739170916311\\
38	25.0549607054431\\
39	25.029694913287\\
40	24.9982237609441\\
41	24.9650179302971\\
42	24.9314573903801\\
43	24.8965794626343\\
44	24.8557375704742\\
45	24.8062621356878\\
46	24.753660565291\\
47	24.7005766626856\\
48	24.6520419773915\\
49	24.6035245973969\\
50	24.5463751894569\\
51	24.472429233607\\
52	24.393154609961\\
53	24.3155763384083\\
54	24.2280789234553\\
55	24.1362268529744\\
56	24.0503549488609\\
57	23.9649872711411\\
58	23.8661647963481\\
59	23.7569014791347\\
60	23.6469497878835\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
41	22.584415100118\\
42	22.5719780381583\\
43	22.5532242593261\\
44	22.5349801625265\\
45	22.5161711990007\\
46	22.4870848938895\\
47	22.4482722897019\\
48	22.4100127132769\\
49	22.3733812317398\\
50	22.3284741675618\\
51	22.2836869990728\\
52	22.250441744171\\
53	22.2271756292656\\
54	22.2149445927158\\
55	22.2064529556002\\
56	22.2010838651077\\
57	22.2109576928211\\
58	22.2284793712982\\
59	22.2372374810869\\
60	22.230426539395\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
11	25.706776843718\\
12	25.7760217787097\\
13	25.8484189863311\\
14	25.9125631232568\\
15	25.9728210941528\\
16	26.0310951263973\\
17	26.0804001660438\\
18	26.1270800371646\\
19	26.1786175071736\\
20	26.2291165433201\\
21	26.2798455048373\\
22	26.328807832459\\
23	26.3711247576357\\
24	26.4089383788013\\
25	26.4458181528128\\
26	26.4863269624613\\
27	26.534779548566\\
28	26.5903168438513\\
29	26.6438212508539\\
30	26.6835051739932\\
31	26.7198965826859\\
32	26.7738667546619\\
33	26.8383421298646\\
34	26.904292206439\\
35	26.9790628757481\\
36	27.0759778735208\\
37	27.1898011231387\\
38	27.3042019262889\\
39	27.4140383332184\\
40	27.5249923897\\
41	27.647271047698\\
42	27.7702023015843\\
43	27.883011969542\\
44	27.9997111066209\\
45	28.1268923784535\\
46	28.2524412366646\\
47	28.3696462555489\\
48	28.47671465873\\
49	28.5784033321775\\
50	28.6844282539446\\
51	28.7951405948194\\
52	28.9045205844193\\
53	29.0123138215801\\
54	29.1115481926062\\
55	29.1993153930455\\
56	29.277976883808\\
57	29.350841848117\\
58	29.4213618614865\\
59	29.4917209438733\\
60	29.5720517914429\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
1	29.2951640644269\\
2	29.3160095994764\\
3	29.3456821435919\\
4	29.3853211439383\\
5	29.4298200745778\\
6	29.4720661050465\\
7	29.5097414189237\\
8	29.5450762856228\\
9	29.5839394544976\\
10	29.6325359335915\\
11	29.6891093337805\\
12	29.7451572069153\\
13	29.7956204598071\\
14	29.8445774958179\\
15	29.9007707899878\\
16	29.9628142175794\\
17	30.0264224955703\\
18	30.0920065572059\\
19	30.1605061452958\\
20	30.2326958121269\\
21	30.3097974943026\\
22	30.3900056921234\\
23	30.4650321334482\\
24	30.5415800160881\\
25	30.6268846034795\\
26	30.7124593435867\\
27	30.7984768097367\\
28	30.8946942692153\\
29	30.9985774978784\\
30	31.1036977838096\\
31	31.2098340848063\\
32	31.3235047609387\\
33	31.4399780660051\\
34	31.5499999694887\\
35	31.6541054558033\\
36	31.7536844822096\\
37	31.8560667967179\\
38	31.9554031359889\\
39	32.0485100946906\\
40	32.1393059580226\\
41	32.2267095374314\\
42	32.3187723498695\\
43	32.4111690105272\\
44	32.5033896323033\\
45	32.6057725913287\\
46	32.7173566957686\\
47	32.822312375776\\
48	32.9096022552853\\
49	32.9915363882884\\
50	33.069602521801\\
51	33.1399490794093\\
52	33.2037953342216\\
53	33.2547205894138\\
54	33.2949744767366\\
55	33.3207735496968\\
56	33.3343649301739\\
57	33.3507277131303\\
58	33.3665715777594\\
59	33.3767700538075\\
60	33.3859990810836\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
41	14.8348701625745\\
42	14.7650858251094\\
43	14.6817698554141\\
44	14.5851422392721\\
45	14.4789180880543\\
46	14.3596532608816\\
47	14.2329726028187\\
48	14.1040913704234\\
49	13.9782197075021\\
50	13.854399678412\\
51	13.716752004956\\
52	13.5685256398254\\
53	13.4241506505365\\
54	13.2877419043487\\
55	13.1589625506266\\
56	13.0257373129436\\
57	12.8772564094252\\
58	12.7176234110724\\
59	12.559899694375\\
60	12.4054573178985\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
11	30.9844447228733\\
12	30.809671689552\\
13	30.6244468900596\\
14	30.4336426538867\\
15	30.2435368853508\\
16	30.0617897548386\\
17	29.8841233267171\\
18	29.6988543341363\\
19	29.5116159185171\\
20	29.3176491585156\\
21	29.1166644974427\\
22	28.9120591728763\\
23	28.710704445503\\
24	28.5134275429835\\
25	28.31525975313\\
26	28.1224629573735\\
27	27.9421838665108\\
28	27.7715038700239\\
29	27.6020338317499\\
30	27.4416843935428\\
31	27.2887158492874\\
32	27.1286731381614\\
33	26.9611461343514\\
34	26.7912078783134\\
35	26.624324566256\\
36	26.4588755053917\\
37	26.2903241811267\\
38	26.1212895001849\\
39	25.9525833393406\\
40	25.793731210267\\
41	25.6435806175439\\
42	25.4884305102851\\
43	25.3207129260934\\
44	25.1462659246548\\
45	24.9724377090395\\
46	24.7919294979878\\
47	24.6054812462322\\
48	24.4186415503686\\
49	24.2359548244182\\
50	24.0592185851736\\
51	23.8890408085242\\
52	23.7225604459764\\
53	23.5574765102434\\
54	23.3892338305396\\
55	23.2171116895534\\
56	23.0427236298591\\
57	22.8704182359568\\
58	22.7007424499855\\
59	22.5230041363715\\
60	22.344193582102\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
41	17.2450356936435\\
42	17.2440236190899\\
43	17.2553053527993\\
44	17.2657769787617\\
45	17.2615824377965\\
46	17.2464777029532\\
47	17.2211178985937\\
48	17.1913912743273\\
49	17.1717068401974\\
50	17.1671061099303\\
51	17.1708447534399\\
52	17.1714213472966\\
53	17.1714175631434\\
54	17.1736036734901\\
55	17.1744938454574\\
56	17.1753567969397\\
57	17.1646023956121\\
58	17.1443380156614\\
59	17.1200858889592\\
60	17.1000587710554\\
61	17.0848547371845\\
62	17.0577806193705\\
63	17.0192860085933\\
64	16.9837569666174\\
65	16.9573837695941\\
66	16.9334318795737\\
67	16.9114418221326\\
68	16.8947501507803\\
69	16.876694784316\\
70	16.8552255996957\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
31	35.9090843711811\\
32	35.9159323362744\\
33	35.9202744986794\\
34	35.9213199644486\\
35	35.9232092711979\\
36	35.9240238202948\\
37	35.9239598624069\\
38	35.9179598407977\\
39	35.9095014447199\\
40	35.9049811750036\\
41	35.8981879251832\\
42	35.8821756677952\\
43	35.8646942337551\\
44	35.8489608224384\\
45	35.827941610651\\
46	35.8129078069145\\
47	35.8102834008917\\
48	35.8104950755231\\
49	35.8039228242228\\
50	35.7926552195594\\
51	35.7740023774667\\
52	35.7413236504402\\
53	35.7069887396349\\
54	35.6750411988716\\
55	35.6564989997189\\
56	35.6490187518298\\
57	35.6360990322255\\
58	35.6243824398652\\
59	35.6240711831592\\
60	35.6296930861412\\
61	35.6360940332393\\
62	35.6360022211162\\
63	35.6287228513616\\
64	35.6338108013028\\
65	35.6542635142086\\
66	35.6686094604872\\
67	35.674399311226\\
68	35.6793791710911\\
69	35.6824463455311\\
70	35.6957387974195\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
41	14.4549164573375\\
42	14.6141099878416\\
43	14.7692149786905\\
44	14.9247783905274\\
45	15.0867368216389\\
46	15.24379650236\\
47	15.3919456646431\\
48	15.5305480550938\\
49	15.6589844082095\\
50	15.7905918394687\\
51	15.9335452020114\\
52	16.0792914412883\\
53	16.2156514122263\\
54	16.3492793290568\\
55	16.4882866170496\\
56	16.6282994441851\\
57	16.7692953654095\\
58	16.9154773123941\\
59	17.0630460778719\\
60	17.1978280319166\\
61	17.3284742257237\\
62	17.4760405090435\\
63	17.6373677717332\\
64	17.8028807013617\\
65	17.9678628946997\\
66	18.131055605476\\
67	18.2918974254253\\
68	18.4556675229733\\
69	18.6174710174157\\
70	18.7763071387705\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
21	32.1312145321119\\
22	32.2761037678894\\
23	32.4161704287861\\
24	32.5561967766097\\
25	32.6943286760082\\
26	32.8256842869132\\
27	32.9564964827627\\
28	33.0935033587593\\
29	33.236286541303\\
30	33.3874708724829\\
31	33.5464456759587\\
32	33.7057105775515\\
33	33.8631180949865\\
34	34.0136767459154\\
35	34.1555282357128\\
36	34.2950600470023\\
37	34.4293061745134\\
38	34.556372335595\\
39	34.6736164785115\\
40	34.7776852829854\\
41	34.876026751067\\
42	34.9686754039099\\
43	35.0585045890693\\
44	35.1484725321428\\
45	35.234637508001\\
46	35.3198436548078\\
47	35.4060017740103\\
48	35.491743041073\\
49	35.5852925992536\\
50	35.6912085312086\\
51	35.8027061374329\\
52	35.9163737237783\\
53	36.031830808157\\
54	36.1414980226088\\
55	36.2434949256092\\
56	36.3415535639444\\
57	36.4329583052652\\
58	36.5213018373844\\
59	36.6080327799489\\
60	36.6961302156023\\
61	36.7860067692443\\
62	36.8752865832762\\
63	36.9628653022456\\
64	37.0462210366198\\
65	37.127662635759\\
66	37.2126565860999\\
67	37.3054864624427\\
68	37.4034505944316\\
69	37.4972557902799\\
70	37.5851750174161\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
41	31.5879402954593\\
42	31.6135821455618\\
43	31.6414738005799\\
44	31.6645712012539\\
45	31.6881307792453\\
46	31.7275238879024\\
47	31.7722639770569\\
48	31.8056519056083\\
49	31.8307952806449\\
50	31.8476806675988\\
51	31.8680078779082\\
52	31.8942021870713\\
53	31.909862495049\\
54	31.921760823098\\
55	31.9497348546336\\
56	31.9900595779404\\
57	32.0329036507621\\
58	32.0781163659397\\
59	32.1216865508026\\
60	32.1589494638402\\
61	32.1920995251552\\
62	32.2349069490577\\
63	32.2942255896711\\
64	32.3645977287665\\
65	32.4483096321388\\
66	32.5493739071338\\
67	32.6550934704051\\
68	32.7552989750318\\
69	32.848985315809\\
70	32.9355964588711\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
21	35.626090841918\\
22	35.5730524302154\\
23	35.5181016821775\\
24	35.4714264326098\\
25	35.4374275652054\\
26	35.4131442306161\\
27	35.3851916294722\\
28	35.3562519746064\\
29	35.3298201987385\\
30	35.301059897472\\
31	35.2698738718009\\
32	35.2251952317838\\
33	35.1832276579009\\
34	35.1644228816194\\
35	35.1516234657526\\
36	35.1336969628266\\
37	35.1184787254647\\
38	35.1103396980452\\
39	35.0988276933483\\
40	35.0764464387019\\
41	35.0483764862904\\
42	35.0204270793021\\
43	34.9889138508704\\
44	34.9479281366421\\
45	34.905003769714\\
46	34.860106251568\\
47	34.8122554148908\\
48	34.7607110021722\\
49	34.7032561650805\\
50	34.6355143992574\\
51	34.5705634997407\\
52	34.5155332918762\\
53	34.4544389302492\\
54	34.3910909560704\\
55	34.3338925337141\\
56	34.2907170848477\\
57	34.2558938040776\\
58	34.2255450380192\\
59	34.1964906146113\\
60	34.1547684086771\\
61	34.1122447068275\\
62	34.0707182751884\\
63	34.0258502022864\\
64	33.9666674335228\\
65	33.8917794123594\\
66	33.8105449969116\\
67	33.7296530103173\\
68	33.6549408866291\\
69	33.5817927681402\\
70	33.5064660310656\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
1	21.5264088491015\\
2	21.6201554616787\\
3	21.7253581284094\\
4	21.8332337007713\\
5	21.9374115487145\\
6	22.051731576826\\
7	22.1774350018423\\
8	22.3041141083787\\
9	22.4305418863346\\
10	22.5647850875753\\
11	22.698940597104\\
12	22.8256290848129\\
13	22.9494191115169\\
14	23.0801361861562\\
15	23.2194721484198\\
16	23.3518816451282\\
17	23.4738272921162\\
18	23.5979126287574\\
19	23.7267396854709\\
20	23.8508627733646\\
21	23.9720310742212\\
22	24.0984124163363\\
23	24.2326845590492\\
24	24.3811445375414\\
25	24.5409936146419\\
26	24.7030971298019\\
27	24.8617705283305\\
28	25.0131197585961\\
29	25.1587288947625\\
30	25.2965321350375\\
31	25.4384755590134\\
32	25.583662194931\\
33	25.7206162408176\\
34	25.855216082128\\
35	25.99498745435\\
36	26.152361098089\\
37	26.3215463808289\\
38	26.4952730780383\\
39	26.6736885309034\\
40	26.8551870838302\\
41	27.038487755813\\
42	27.2290627794582\\
43	27.4192548707962\\
44	27.5983699906216\\
45	27.7796670388662\\
46	27.9700919398503\\
47	28.161677074577\\
48	28.3397399791648\\
49	28.49922065712\\
50	28.6484598976202\\
51	28.8004541980752\\
52	28.9555499312003\\
53	29.1021675507063\\
54	29.2424458947273\\
55	29.3856011752267\\
56	29.5322273171328\\
57	29.6707425002365\\
58	29.8026345279634\\
59	29.9382238487832\\
60	30.0669988560741\\
61	30.1880234533813\\
62	30.3031998723859\\
63	30.4161121366595\\
64	30.5264747352284\\
65	30.6329284185781\\
66	30.7370513236142\\
67	30.8345450782158\\
68	30.9316608254182\\
69	31.036536905371\\
70	31.1511285355081\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
41	36.9504019024569\\
42	36.9923650528404\\
43	37.0297716438488\\
44	37.0677854511511\\
45	37.112968711358\\
46	37.1680994151786\\
47	37.2307845012654\\
48	37.2962660398586\\
49	37.3684267583676\\
50	37.4414159495633\\
51	37.5178991028905\\
52	37.5997928632665\\
53	37.68316354129\\
54	37.7701401080298\\
55	37.8467600539193\\
56	37.9180740748398\\
57	37.9831677874192\\
58	38.0275798455163\\
59	38.0655643728078\\
60	38.1165172551988\\
61	38.1761071749721\\
62	38.235402168351\\
63	38.2980220791851\\
64	38.3622681485149\\
65	38.418114726112\\
66	38.4725502689255\\
67	38.5324001713709\\
68	38.589346281768\\
69	38.6435796782183\\
70	38.7011220492578\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
21	15.3932344803099\\
22	15.3332370375345\\
23	15.27518421086\\
24	15.2226874744067\\
25	15.163189959981\\
26	15.1012308838047\\
27	15.0453739007072\\
28	14.9900637614397\\
29	14.9394212836035\\
30	14.8919771912351\\
31	14.8449794499278\\
32	14.797604436155\\
33	14.7433224432292\\
34	14.6798201128216\\
35	14.6143866017954\\
36	14.5535138509451\\
37	14.487441440257\\
38	14.4181790782707\\
39	14.3508092106943\\
40	14.2912336485771\\
41	14.2385689018117\\
42	14.1750511170129\\
43	14.0974985401559\\
44	14.0124330688696\\
45	13.9221900090247\\
46	13.8264085692173\\
47	13.7270808895471\\
48	13.6242423536836\\
49	13.5236419533881\\
50	13.4257604871631\\
51	13.3237482045284\\
52	13.2211480747304\\
53	13.1199214434149\\
54	13.0188095104475\\
55	12.9201837610575\\
56	12.8179028508684\\
57	12.7127952550364\\
58	12.6046995185255\\
59	12.488191419222\\
60	12.374658252494\\
61	12.2654207853879\\
62	12.1500775729589\\
63	12.0235827670663\\
64	11.8902859914909\\
65	11.7602198935871\\
66	11.6355550936662\\
67	11.5130731242443\\
68	11.3860824289692\\
69	11.2603020027349\\
70	11.1418089921741\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
31	12.549611623908\\
32	12.5556158729631\\
33	12.5638419783088\\
34	12.5744460452616\\
35	12.5782851524159\\
36	12.5760767787229\\
37	12.5756533395492\\
38	12.5716906147511\\
39	12.5616280880879\\
40	12.5498575891961\\
41	12.5404482976238\\
42	12.5377071492232\\
43	12.5361928283823\\
44	12.532134037591\\
45	12.5300874936205\\
46	12.5203099094769\\
47	12.5045961772576\\
48	12.492820034952\\
49	12.4899594740198\\
50	12.4953934643178\\
51	12.5014177082855\\
52	12.5059087064483\\
53	12.5084316377029\\
54	12.5054431736843\\
55	12.500781006861\\
56	12.5148891015123\\
57	12.5426074196313\\
58	12.5776795227714\\
59	12.6241518592997\\
60	12.6767539991166\\
61	12.7243836713224\\
62	12.7631503727791\\
63	12.7992308536628\\
64	12.821362228612\\
65	12.8324764949843\\
66	12.8517249797797\\
67	12.8840023779644\\
68	12.9132349564831\\
69	12.9350853606038\\
70	12.9571020098716\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
11	26.9683592016287\\
12	26.9332922067809\\
13	26.8928114599931\\
14	26.8443935637536\\
15	26.7915621894148\\
16	26.7298838721134\\
17	26.6493976188453\\
18	26.5484941501942\\
19	26.4415311434993\\
20	26.3280241840388\\
21	26.2050281294335\\
22	26.0686585044131\\
23	25.9187136350139\\
24	25.7742902955929\\
25	25.6314155621344\\
26	25.4855747539225\\
27	25.3353953172976\\
28	25.1744089261443\\
29	25.0079617273213\\
30	24.8377986827678\\
31	24.6637740999228\\
32	24.4929477642574\\
33	24.3293870423567\\
34	24.1797529101614\\
35	24.0341381673261\\
36	23.8873705879963\\
37	23.746760639379\\
38	23.6074621970209\\
39	23.4661236142967\\
40	23.3250651829185\\
41	23.1887061093771\\
42	23.04577389612\\
43	22.8980135812417\\
44	22.7481342929881\\
45	22.5981130530456\\
46	22.4596923780636\\
47	22.3258910569189\\
48	22.1812291875772\\
49	22.0386207721795\\
50	21.9102894922847\\
51	21.777361527217\\
52	21.6422876498554\\
53	21.507668429071\\
54	21.3658875772245\\
55	21.2217840114841\\
56	21.0730715733354\\
57	20.9169641427266\\
58	20.767604719047\\
59	20.6347375669123\\
60	20.5087232229419\\
61	20.3840618932493\\
62	20.2654072358552\\
63	20.1489440017986\\
64	20.0381141935849\\
65	19.9351794965923\\
66	19.8317331221381\\
67	19.7370782283763\\
68	19.6593019667434\\
69	19.6007043841203\\
70	19.5538601284247\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
31	31.7087663279934\\
32	31.7462569544784\\
33	31.7820836169116\\
34	31.8239700386415\\
35	31.8734674522503\\
36	31.9194249389501\\
37	31.9662691937521\\
38	32.0137200958496\\
39	32.0533935082636\\
40	32.0847380322327\\
41	32.1103010110978\\
42	32.1301645316141\\
43	32.1455335742983\\
44	32.1647038936784\\
45	32.186682113784\\
46	32.2057781761842\\
47	32.2211962135691\\
48	32.2353853379632\\
49	32.2490655357838\\
50	32.2617790551023\\
51	32.273988367798\\
52	32.2773543866064\\
53	32.2742236461736\\
54	32.2728041075192\\
55	32.273644334037\\
56	32.2730966267557\\
57	32.2689552985432\\
58	32.2709289637853\\
59	32.2779505862771\\
60	32.2963093274651\\
61	32.3256907136288\\
62	32.3483971853437\\
63	32.3643260649381\\
64	32.3734040446168\\
65	32.3714666430722\\
66	32.371946969085\\
67	32.3748199724096\\
68	32.3679590682069\\
69	32.3513011385185\\
70	32.3377565122632\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
11	35.0467219523929\\
12	34.9029500069687\\
13	34.7738334175415\\
14	34.649072461755\\
15	34.5198566926426\\
16	34.3833152075589\\
17	34.2299407161978\\
18	34.0667082853943\\
19	33.9104397014838\\
20	33.7594260124913\\
21	33.6083531154072\\
22	33.4574889433023\\
23	33.3003119089057\\
24	33.1330193595244\\
25	32.970016834955\\
26	32.8212866468478\\
27	32.6848439113963\\
28	32.5549234167982\\
29	32.4318323306147\\
30	32.3051960853065\\
31	32.1803568722464\\
32	32.0660457814158\\
33	31.9482544595508\\
34	31.823563976502\\
35	31.7014150542977\\
36	31.5856059859136\\
37	31.476025031596\\
38	31.3739855686263\\
39	31.2744028637841\\
40	31.172749951687\\
41	31.074052075392\\
42	30.9825247526988\\
43	30.8887198267979\\
44	30.7988667441066\\
45	30.7143691552931\\
46	30.6210531976791\\
47	30.517440205956\\
48	30.4079524208573\\
49	30.2882915428157\\
50	30.1623135841578\\
51	30.0397418279801\\
52	29.9228676823848\\
53	29.8118407821567\\
54	29.6975507065648\\
55	29.5748070463003\\
56	29.4421970120295\\
57	29.2994100106391\\
58	29.1582969869597\\
59	29.0250265183293\\
60	28.8886752996526\\
61	28.7500661512906\\
62	28.6143985730858\\
63	28.4792784264041\\
64	28.3473616946556\\
65	28.2163877463727\\
66	28.0874976665262\\
67	27.9672037351417\\
68	27.8562793389843\\
69	27.7506803005137\\
70	27.6453769895571\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
31	22.187724560781\\
32	22.2617389836788\\
33	22.3483036007078\\
34	22.4294938125732\\
35	22.5056974774878\\
36	22.5877369704355\\
37	22.6666740276659\\
38	22.7342624701057\\
39	22.7908345018525\\
40	22.841984700868\\
41	22.8947707572996\\
42	22.9429376134245\\
43	22.9851619920049\\
44	23.0280614731564\\
45	23.0766253543405\\
46	23.1265642924517\\
47	23.169800740247\\
48	23.2113783637725\\
49	23.2550913019055\\
50	23.2945136189894\\
51	23.3343806350719\\
52	23.3766339402998\\
53	23.4138748208645\\
54	23.4525509579664\\
55	23.4810983083405\\
56	23.5054469756742\\
57	23.5474569169252\\
58	23.5937452283537\\
59	23.6402140640041\\
60	23.6791054638735\\
61	23.7040958185916\\
62	23.7283807846119\\
63	23.7617492959219\\
64	23.7938105711052\\
65	23.818154550941\\
66	23.8380079851689\\
67	23.8572973779177\\
68	23.8825542640239\\
69	23.9106795096765\\
70	23.9427650350571\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
41	15.6893488169108\\
42	15.6210043408026\\
43	15.5455497016858\\
44	15.4689171738219\\
45	15.3950327121486\\
46	15.3303998677713\\
47	15.2820243836788\\
48	15.2429881362038\\
49	15.2300214107447\\
50	15.2339076371615\\
51	15.2364897063695\\
52	15.2285923733904\\
53	15.2146517958207\\
54	15.202137295208\\
55	15.1811394720185\\
56	15.1563762555391\\
57	15.13302623554\\
58	15.1061677896213\\
59	15.0693020720566\\
60	15.0290960824863\\
61	14.9837492274217\\
62	14.9373821982678\\
63	14.8922817420779\\
64	14.8560761207887\\
65	14.8354190790245\\
66	14.8034236098705\\
67	14.7615947968017\\
68	14.7165229773497\\
69	14.6601382993259\\
70	14.5915043113281\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
41	28.074308336807\\
42	28.0234439129935\\
43	27.973043903474\\
44	27.9110753321919\\
45	27.8472516983688\\
46	27.7886189425224\\
47	27.7285929485821\\
48	27.6723180972636\\
49	27.6208275112728\\
50	27.5649156243413\\
51	27.5040976349431\\
52	27.4365791514784\\
53	27.3626711227608\\
54	27.2856251584702\\
55	27.2062771412872\\
56	27.1359821284322\\
57	27.0769005335071\\
58	27.0180096624722\\
59	26.9586532212407\\
60	26.9038855852577\\
61	26.8513452121959\\
62	26.7952715927283\\
63	26.743384953061\\
64	26.7001775014308\\
65	26.6562960471844\\
66	26.6119275639917\\
67	26.576405073588\\
68	26.5512376713204\\
69	26.5300748249934\\
70	26.5032052644632\\
71	26.4777609069856\\
72	26.4553977869683\\
73	26.4365727595398\\
74	26.4305527142235\\
75	26.4414825013998\\
76	26.4711402531556\\
77	26.503502176351\\
78	26.5239380878902\\
79	26.538486949594\\
80	26.5524342105229\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
41	19.1897773798591\\
42	19.2191030044088\\
43	19.2343144491406\\
44	19.2494420807493\\
45	19.2598951805187\\
46	19.2591978591974\\
47	19.2620837647003\\
48	19.2668603272489\\
49	19.2648506517384\\
50	19.2571966840652\\
51	19.2574983354574\\
52	19.2740550323384\\
53	19.302378393199\\
54	19.3294598871347\\
55	19.3507217339189\\
56	19.3812397076696\\
57	19.4166482801518\\
58	19.4452841574205\\
59	19.4722181915004\\
60	19.495750513874\\
61	19.5146092508001\\
62	19.526550565992\\
63	19.5293275975828\\
64	19.5300442018427\\
65	19.542742030587\\
66	19.5639230183893\\
67	19.5814629586768\\
68	19.5839822636069\\
69	19.5604972840853\\
70	19.5265093084975\\
71	19.4985844987254\\
72	19.4771981440142\\
73	19.4540482105594\\
74	19.4325800818769\\
75	19.4107383898654\\
76	19.3685694881096\\
77	19.3105271686995\\
78	19.2666552785375\\
79	19.2377240419035\\
80	19.2129098674087\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
11	16.9052553394052\\
12	16.9183140555913\\
13	16.937765059278\\
14	16.9709904267558\\
15	17.0091003118003\\
16	17.0421171002288\\
17	17.0851249096826\\
18	17.1349897577236\\
19	17.1863605306316\\
20	17.2396136285635\\
21	17.2879423918651\\
22	17.3332485801812\\
23	17.3716049186135\\
24	17.4065303732543\\
25	17.4423061871035\\
26	17.4828568814269\\
27	17.5297649513513\\
28	17.5790720235068\\
29	17.6290565111501\\
30	17.681930651969\\
31	17.7356171459787\\
32	17.7849331854717\\
33	17.8302709828243\\
34	17.8661068899815\\
35	17.8927722212862\\
36	17.9161238380002\\
37	17.9387008641311\\
38	17.9577306970359\\
39	17.971733544608\\
40	17.9825060198809\\
41	17.9928388146831\\
42	18.0068915868973\\
43	18.0328035565874\\
44	18.0639962332851\\
45	18.0903420046801\\
46	18.1149304905813\\
47	18.1435159652931\\
48	18.1842166193243\\
49	18.2265141921399\\
50	18.2603498537773\\
51	18.2907032274384\\
52	18.3210832610241\\
53	18.3517323887276\\
54	18.3791044262818\\
55	18.3987249816229\\
56	18.4078329181286\\
57	18.4069042296866\\
58	18.4054368353836\\
59	18.4046784190521\\
60	18.4055559851737\\
61	18.4179541928227\\
62	18.4399304649865\\
63	18.4567385715221\\
64	18.4566486011718\\
65	18.4536291429232\\
66	18.4626853623583\\
67	18.4800308127048\\
68	18.5090376205528\\
69	18.5458917851528\\
70	18.5880883810585\\
71	18.6360026227438\\
72	18.6835159115246\\
73	18.739603080249\\
74	18.812514656026\\
75	18.893194468565\\
76	18.9793807257837\\
77	19.0736866114799\\
78	19.1582507193578\\
79	19.2366238678664\\
80	19.3154582526139\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
41	36.4756845676395\\
42	36.3353705912614\\
43	36.2066174635456\\
44	36.0861935733373\\
45	35.9696007834392\\
46	35.8662234865575\\
47	35.7731099682723\\
48	35.6840004489631\\
49	35.5932960560856\\
50	35.4957248209015\\
51	35.4007515050915\\
52	35.3100275536018\\
53	35.214581307831\\
54	35.1110015940045\\
55	34.9944231849278\\
56	34.8728362723388\\
57	34.7489486414813\\
58	34.6157653733318\\
59	34.4834856206984\\
60	34.3552527314051\\
61	34.2207308353346\\
62	34.0802471784612\\
63	33.9408876306418\\
64	33.8010775114577\\
65	33.6587484239607\\
66	33.5081392109247\\
67	33.3570403099092\\
68	33.2124188815895\\
69	33.0630064732554\\
70	32.9079280175082\\
71	32.7429880583111\\
72	32.5683124433101\\
73	32.388901133222\\
74	32.2035177835134\\
75	32.0128261881031\\
76	31.817969631621\\
77	31.6244904538986\\
78	31.4309014935608\\
79	31.233448803637\\
80	31.0366857990735\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
21	17.7648169162962\\
22	17.7909743008493\\
23	17.816237973422\\
24	17.8301165885946\\
25	17.8349779294466\\
26	17.8452808853586\\
27	17.8525220007278\\
28	17.8527910800304\\
29	17.8514019720237\\
30	17.8406948455341\\
31	17.8261729321597\\
32	17.8177911649254\\
33	17.8154769739874\\
34	17.8140693854926\\
35	17.8018322649736\\
36	17.7895776240257\\
37	17.7872676941589\\
38	17.7935089896424\\
39	17.8062933877931\\
40	17.8208464531772\\
41	17.831542590855\\
42	17.8397734555979\\
43	17.8546818870729\\
44	17.8726791051083\\
45	17.8799349313274\\
46	17.8804249390873\\
47	17.8819351495622\\
48	17.8849055247697\\
49	17.8805051202545\\
50	17.865655114399\\
51	17.8545066731808\\
52	17.8462953695454\\
53	17.8423649060441\\
54	17.8449261968523\\
55	17.8525716937867\\
56	17.8649921571267\\
57	17.8860767510702\\
58	17.905037995007\\
59	17.9052196517356\\
60	17.8862171721494\\
61	17.8651952478368\\
62	17.8501538769714\\
63	17.8433300704491\\
64	17.8511530898082\\
65	17.8565628089746\\
66	17.8555421921262\\
67	17.8534686582616\\
68	17.8519984623794\\
69	17.845806447381\\
70	17.8314026781012\\
71	17.809733866117\\
72	17.7731323550555\\
73	17.7270201014437\\
74	17.6812738142731\\
75	17.6385823447486\\
76	17.5912913653446\\
77	17.5399340498987\\
78	17.4872100669881\\
79	17.4252226134689\\
80	17.361968059651\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
31	28.5244363685328\\
32	28.5377665175918\\
33	28.5591774252275\\
34	28.5884271134723\\
35	28.6251490350119\\
36	28.6738883075671\\
37	28.7254834190542\\
38	28.7803991818862\\
39	28.848002678535\\
40	28.925259644273\\
41	28.9997744870971\\
42	29.0770595628527\\
43	29.155837832933\\
44	29.229321350698\\
45	29.2949917579809\\
46	29.3511986157687\\
47	29.3999222426084\\
48	29.4439956201025\\
49	29.4905064144708\\
50	29.536543724767\\
51	29.5771571310787\\
52	29.6165830213949\\
53	29.6592946696748\\
54	29.7087161649504\\
55	29.7705256111052\\
56	29.8366706760164\\
57	29.9004415819221\\
58	29.9648056549106\\
59	30.029836413802\\
60	30.096423637162\\
61	30.1636509971644\\
62	30.2276234610809\\
63	30.2813113347192\\
64	30.3314923628935\\
65	30.3904419966102\\
66	30.4525534687317\\
67	30.5128469572516\\
68	30.577441860689\\
69	30.655338943584\\
70	30.73840148747\\
71	30.816772463587\\
72	30.8913203706975\\
73	30.9601033284707\\
74	31.0288693797051\\
75	31.1052144993374\\
76	31.182340448981\\
77	31.2579389672029\\
78	31.3354466896302\\
79	31.4067312653922\\
80	31.4690835913218\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
41	15.1778434196347\\
42	15.1828184350319\\
43	15.1905068723257\\
44	15.2068324497418\\
45	15.2259817915847\\
46	15.2448757710417\\
47	15.2709874594425\\
48	15.3043139293486\\
49	15.3494657435161\\
50	15.4116297849462\\
51	15.4768623977213\\
52	15.536330076122\\
53	15.5972004435181\\
54	15.6611558329047\\
55	15.7161956679765\\
56	15.7686328919224\\
57	15.830689808003\\
58	15.8985213191605\\
59	15.9704630220204\\
60	16.038164796213\\
61	16.1078217417768\\
62	16.173541271219\\
63	16.2344174060319\\
64	16.3043447034185\\
65	16.3740269449399\\
66	16.4423219547634\\
67	16.5051899859642\\
68	16.5643246104765\\
69	16.6323586792854\\
70	16.711121212663\\
71	16.7908968249204\\
72	16.8677164274406\\
73	16.9417594077865\\
74	17.0171082237559\\
75	17.1051290568013\\
76	17.1935456127955\\
77	17.2682534951727\\
78	17.3335703579665\\
79	17.4009775462295\\
80	17.4744803314336\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
11	33.3321724384594\\
12	33.3650235821569\\
13	33.3956604323174\\
14	33.4247068112308\\
15	33.4448201521959\\
16	33.4589362203541\\
17	33.4834924758415\\
18	33.5186837518667\\
19	33.5595598550457\\
20	33.5992106732813\\
21	33.637352875852\\
22	33.6802708454944\\
23	33.7246591668469\\
24	33.7702045436119\\
25	33.8240993150042\\
26	33.8908463272143\\
27	33.9679849759476\\
28	34.0492150144957\\
29	34.1359051196618\\
30	34.2276752633489\\
31	34.3162343180478\\
32	34.4046774194732\\
33	34.4957216195808\\
34	34.5750344714211\\
35	34.6484735587205\\
36	34.7224955737318\\
37	34.7832609723968\\
38	34.8407262525356\\
39	34.8998217985582\\
40	34.9611514011727\\
41	35.0290460083802\\
42	35.1073059311394\\
43	35.2083947384153\\
44	35.3290246104519\\
45	35.4550953981669\\
46	35.581843499649\\
47	35.697217258435\\
48	35.7940998027744\\
49	35.8789940771832\\
50	35.9583339022391\\
51	36.0392794581328\\
52	36.126823184503\\
53	36.2166311873043\\
54	36.3097227133669\\
55	36.4054066564828\\
56	36.4959718251227\\
57	36.5864118918323\\
58	36.6833352843084\\
59	36.7792980349708\\
60	36.8657308578111\\
61	36.9498241730126\\
62	37.0336897955626\\
63	37.1158299185296\\
64	37.2082512853387\\
65	37.3144588705428\\
66	37.419253662759\\
67	37.5180093918952\\
68	37.6070594732239\\
69	37.688227571679\\
70	37.7621749056728\\
71	37.8306573807697\\
72	37.9039252596326\\
73	37.9835351350112\\
74	38.0590287921139\\
75	38.1234609591583\\
76	38.1819742509413\\
77	38.2419020128418\\
78	38.3067936615812\\
79	38.3781099789176\\
80	38.4568359323638\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
31	31.715542423337\\
32	31.6164121790833\\
33	31.524595194552\\
34	31.4330749789331\\
35	31.344545015158\\
36	31.2571792449283\\
37	31.1625214126203\\
38	31.0562486025133\\
39	30.9479376806656\\
40	30.8386578268059\\
41	30.7251195690479\\
42	30.6126261398155\\
43	30.4981796694732\\
44	30.3734141441165\\
45	30.2413710172795\\
46	30.1038051966986\\
47	29.9636251688069\\
48	29.8231362496684\\
49	29.6809665676385\\
50	29.5437930246161\\
51	29.413702354116\\
52	29.2762705321748\\
53	29.1206585539484\\
54	28.9586928553927\\
55	28.7997773637066\\
56	28.6459574861237\\
57	28.4942849259654\\
58	28.3374156076148\\
59	28.1856104490756\\
60	28.0425009329087\\
61	27.9030738682046\\
62	27.7724160626739\\
63	27.6510612431557\\
64	27.5268608877159\\
65	27.4011714686123\\
66	27.2839208518969\\
67	27.1758619053546\\
68	27.0745434999874\\
69	26.9785539199521\\
70	26.8849380801351\\
71	26.7948086838549\\
72	26.7152692473958\\
73	26.6487240895005\\
74	26.5929879410335\\
75	26.5357168923589\\
76	26.4845864065268\\
77	26.4466666209189\\
78	26.4147263202976\\
79	26.3812964655361\\
80	26.3393511569781\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
21	28.5218226609559\\
22	28.5208375680482\\
23	28.5150359192797\\
24	28.4976754698588\\
25	28.4691771236663\\
26	28.4349284681575\\
27	28.4020309068864\\
28	28.3640801576875\\
29	28.3225783792763\\
30	28.2874306770389\\
31	28.2655079340062\\
32	28.2504903815598\\
33	28.2425632063823\\
34	28.2324774901316\\
35	28.217103343852\\
36	28.2111622327526\\
37	28.2155216652884\\
38	28.2218606330774\\
39	28.2252789740773\\
40	28.2287037295235\\
41	28.2406236397279\\
42	28.2547689420525\\
43	28.2618613785808\\
44	28.262806990551\\
45	28.2621775165619\\
46	28.2683552244475\\
47	28.2705487356167\\
48	28.2663384716461\\
49	28.2638313408007\\
50	28.2697635115042\\
51	28.2836089707134\\
52	28.2925130834218\\
53	28.3004629728259\\
54	28.3121121233891\\
55	28.3244803663735\\
56	28.3487461654262\\
57	28.3831063962151\\
58	28.4114421850284\\
59	28.434816262166\\
60	28.4654468490544\\
61	28.4972872993036\\
62	28.5217460843452\\
63	28.5432662859546\\
64	28.557391506287\\
65	28.5612516203488\\
66	28.5628855090277\\
67	28.5605034880585\\
68	28.5542272895611\\
69	28.5550198042122\\
70	28.5640457410835\\
71	28.5730667631198\\
72	28.5876192260745\\
73	28.6020406217198\\
74	28.6060064358533\\
75	28.6079211990714\\
76	28.602671524338\\
77	28.59366758715\\
78	28.5833914479258\\
79	28.5641333563886\\
80	28.531501275951\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
21	17.0863478822643\\
22	17.0588398603511\\
23	17.0315489424527\\
24	17.0081001262242\\
25	16.9934982286557\\
26	16.9786601024001\\
27	16.9499045896571\\
28	16.9191044732411\\
29	16.8762201934351\\
30	16.8123865517674\\
31	16.7426805002164\\
32	16.6659735065214\\
33	16.5866452371748\\
34	16.507495225666\\
35	16.4202470643392\\
36	16.3298017871829\\
37	16.246836562842\\
38	16.1743728882903\\
39	16.098236973326\\
40	16.0071006197944\\
41	15.9091640143719\\
42	15.8102445444713\\
43	15.7119045076343\\
44	15.6154163664362\\
45	15.5097777978267\\
46	15.4000771478205\\
47	15.2891749950926\\
48	15.1718824063627\\
49	15.0519198769134\\
50	14.9338752113052\\
51	14.8257669522644\\
52	14.722793914892\\
53	14.6201149233087\\
54	14.5112071470105\\
55	14.3975625741457\\
56	14.287211217286\\
57	14.1787191927722\\
58	14.0638805747926\\
59	13.9440864026908\\
60	13.826691681676\\
61	13.7067116445275\\
62	13.5834528727496\\
63	13.47013058953\\
64	13.3594422191747\\
65	13.2418515227226\\
66	13.1259739139785\\
67	13.0150261991676\\
68	12.9077641479804\\
69	12.8019587685857\\
70	12.6948557074506\\
71	12.5830405561037\\
72	12.4746385225365\\
73	12.3756603515206\\
74	12.2788048675189\\
75	12.1853054337449\\
76	12.1006928114831\\
77	12.0202008216616\\
78	11.9395312935219\\
79	11.8548042762542\\
80	11.7716570472196\\
81	11.6904795725897\\
82	11.5959295975914\\
83	11.486091714259\\
84	11.3729657137708\\
85	11.2675244928163\\
86	11.1608980377572\\
87	11.0486953630795\\
88	10.9357268483241\\
89	10.8192403740552\\
90	10.6986026430721\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
41	13.1097257583436\\
42	13.0842428343077\\
43	13.064412315043\\
44	13.0502557310194\\
45	13.0379698768228\\
46	13.0174273129602\\
47	12.990626958054\\
48	12.9551290437175\\
49	12.9180103116897\\
50	12.8952687115203\\
51	12.8804028267794\\
52	12.8739039377337\\
53	12.8664556608091\\
54	12.8477592424464\\
55	12.8314447579376\\
56	12.8196716322797\\
57	12.8129756223169\\
58	12.8168831626767\\
59	12.8208444752352\\
60	12.8200255518381\\
61	12.8182950581559\\
62	12.8078439402639\\
63	12.7945797761987\\
64	12.7949755936459\\
65	12.8096706544174\\
66	12.8330280856605\\
67	12.8594580363891\\
68	12.8805144244905\\
69	12.8911641219424\\
70	12.8964655444326\\
71	12.9026333581423\\
72	12.9060929145517\\
73	12.9045571035518\\
74	12.8978884869874\\
75	12.882419732848\\
76	12.8694667228183\\
77	12.861249312112\\
78	12.8537577581123\\
79	12.8479370365158\\
80	12.8385637372528\\
81	12.8300218509054\\
82	12.8227233952858\\
83	12.8226826635386\\
84	12.8348460162684\\
85	12.8462932210319\\
86	12.8514880804136\\
87	12.8564965568106\\
88	12.8557614808782\\
89	12.8539577272851\\
90	12.8643355926445\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
41	26.0289092069853\\
42	25.9220977589998\\
43	25.8171017013534\\
44	25.7132367956247\\
45	25.610915700438\\
46	25.503765112783\\
47	25.3961014172577\\
48	25.2933218592544\\
49	25.187693923987\\
50	25.072770735285\\
51	24.9556870950037\\
52	24.8393073706632\\
53	24.7308948775477\\
54	24.6244186284063\\
55	24.5063336236458\\
56	24.3747979645434\\
57	24.237152153633\\
58	24.1048538706125\\
59	23.9749274623046\\
60	23.8530016256182\\
61	23.7395215217671\\
62	23.6229877178688\\
63	23.5019534090677\\
64	23.376311792781\\
65	23.2481432875285\\
66	23.1204404902947\\
67	22.9897310463116\\
68	22.8582079798683\\
69	22.7280857947063\\
70	22.601195579941\\
71	22.4789310424098\\
72	22.3584308835475\\
73	22.242211000575\\
74	22.1187550970284\\
75	21.9827234083739\\
76	21.8467815278154\\
77	21.7164623094167\\
78	21.5838565632574\\
79	21.4443695312523\\
80	21.3053134330013\\
81	21.1634903047217\\
82	21.0111953186408\\
83	20.8620433322425\\
84	20.7239007461437\\
85	20.5902838503538\\
86	20.4585709908716\\
87	20.3162379055153\\
88	20.1675424046543\\
89	20.0117759561769\\
90	19.8410096457047\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
31	17.3661173322256\\
32	17.2630376112607\\
33	17.1705744587285\\
34	17.0778970183295\\
35	16.9723409645126\\
36	16.8666516747946\\
37	16.7643292503998\\
38	16.6630326945169\\
39	16.5604120750077\\
40	16.4571958510505\\
41	16.3629236042567\\
42	16.2787122263805\\
43	16.1968625599891\\
44	16.1177157038393\\
45	16.0412189735811\\
46	15.9689958521849\\
47	15.9042626029602\\
48	15.8453068127515\\
49	15.7931348128108\\
50	15.7450622972774\\
51	15.6948505176364\\
52	15.640626810431\\
53	15.5861244591167\\
54	15.5339291708804\\
55	15.4769148363578\\
56	15.4129023733281\\
57	15.3498323860004\\
58	15.2901377337432\\
59	15.2244512733236\\
60	15.1528240924618\\
61	15.0789408351224\\
62	15.005177611576\\
63	14.928510081076\\
64	14.8606663592851\\
65	14.80036403757\\
66	14.7292872885142\\
67	14.6459918959944\\
68	14.557088494312\\
69	14.4693627368596\\
70	14.3750748212628\\
71	14.2815733815945\\
72	14.198825524714\\
73	14.1214273299117\\
74	14.0411955380488\\
75	13.9657757597067\\
76	13.894231986688\\
77	13.8115401615698\\
78	13.7193627687005\\
79	13.6236679905408\\
80	13.5303453123586\\
81	13.4391514121441\\
82	13.3457921754181\\
83	13.2599031021064\\
84	13.1875061477006\\
85	13.1162516892353\\
86	13.0479434248425\\
87	12.9857773300012\\
88	12.9244103798758\\
89	12.8663736134946\\
90	12.8040197697099\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
31	25.1666004066942\\
32	25.1666711992188\\
33	25.1584192779119\\
34	25.1401175063497\\
35	25.1267249028932\\
36	25.1229561845009\\
37	25.1245572978723\\
38	25.1299496213067\\
39	25.130606819122\\
40	25.1201614294355\\
41	25.098242208467\\
42	25.0596910341467\\
43	25.0157557940186\\
44	24.967048730304\\
45	24.9081360247586\\
46	24.8529189230447\\
47	24.8085370763728\\
48	24.7599465357328\\
49	24.7034372393212\\
50	24.6524593452193\\
51	24.5946951681094\\
52	24.5289922575932\\
53	24.4651392174243\\
54	24.4012606642386\\
55	24.3374659861394\\
56	24.2752965987649\\
57	24.2129664708131\\
58	24.145216240002\\
59	24.0701969943372\\
60	23.9896728084749\\
61	23.9141585938232\\
62	23.8451242261626\\
63	23.7775980967965\\
64	23.712805608965\\
65	23.6533402464816\\
66	23.5932113419045\\
67	23.5247509863457\\
68	23.4527227375802\\
69	23.3849736989079\\
70	23.330337239281\\
71	23.2721510321351\\
72	23.1997335244821\\
73	23.1259792828669\\
74	23.0488721563832\\
75	22.9742257859525\\
76	22.8954541007705\\
77	22.8020256950859\\
78	22.7030411912362\\
79	22.6013944757115\\
80	22.5043734527107\\
81	22.415138965731\\
82	22.325169505149\\
83	22.2291655416881\\
84	22.1275458991489\\
85	22.016950062434\\
86	21.8961666010761\\
87	21.7715599186815\\
88	21.6424198035961\\
89	21.5046960267869\\
90	21.3614942556255\\
};
\end{axis}
\end{tikzpicture}%

==> step_setup_y.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\linewidth,
height=1.5in,
at={(2.6in,1.482603in)},
scale only axis,
xmin=1,
xmax=90,
xlabel={time},
ymin=0.0011809780777805,
ymax=49.991872868334,
ylabel={position in $y$},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	37.5560464827153\\
1	37.3382585002591\\
1	25.8165387982653\\
1	26.0834400147907\\
1	35.4556664792349\\
1	15.7597806602854\\
1	20.1423576856968\\
1	32.2067155142817\\
1	41.821217243609\\
1	10.7800040574867\\
1	47.2887468641017\\
1	4.6836824741203\\
1	4.42666958100213\\
1	7.01280736994599\\
1	0.0193157716168846\\
1	1.63030777873607\\
1	17.7922336628356\\
1	13.662504159107\\
1	32.2767740231274\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
2	37.3557710557521\\
2	37.406682592498\\
2	20.4902975163318\\
2	25.8672350605418\\
2	19.1491050840606\\
2	9.69205455242484\\
2	33.31302899366\\
2	32.9643117018286\\
2	16.8791159875703\\
2	23.4342712979731\\
2	45.2107326939302\\
2	38.7423293227776\\
2	18.088266995321\\
2	3.48906100015202\\
2	35.2231049419454\\
2	24.7743130526413\\
2	46.1336609863419\\
2	48.849664067429\\
2	28.0799969920082\\
2	16.8546291002476\\
2	8.84986166091468\\
2	7.92691494530059\\
2	45.6575424122786\\
2	39.4140917916999\\
2	22.8985767463999\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
3	37.1217230862486\\
3	37.3093612115102\\
3	20.4475622400696\\
3	25.7432054461788\\
3	26.2408138947043\\
3	45.5786776430516\\
3	15.3739944939461\\
3	39.2600060945577\\
3	3.97543904821555\\
3	0.0473778908915146\\
3	45.5988511098124\\
3	37.6998815034478\\
3	8.44976420969679\\
3	21.77326442266\\
3	0.688533095362981\\
3	41.0932719118446\\
3	23.3397075164398\\
3	16.5527796658678\\
3	34.4698158445455\\
3	28.8696027693147\\
3	45.1606631249739\\
3	48.6849802558705\\
3	22.1059465955439\\
3	49.106972594367\\
3	28.3398017176334\\
3	42.5567324077604\\
3	19.2162723513166\\
3	9.21500619925384\\
3	22.5229526785954\\
3	27.2906764699631\\
3	25.541488366219\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
4	36.9866644028402\\
4	37.2274825593128\\
4	20.3859174889158\\
4	1.68492344253606\\
4	34.7109756447535\\
4	41.0634238527082\\
4	2.30481792113968\\
4	18.7663560480047\\
4	38.441432584125\\
4	16.4375087379362\\
4	45.6814514623508\\
4	30.043735070203\\
4	10.964566379231\\
4	42.1419480241736\\
4	21.5232784838886\\
4	18.1718671608167\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
5	36.8857535059349\\
5	37.1423719493087\\
5	20.4400149133089\\
5	25.6804633311591\\
5	26.5105799926434\\
5	10.6817674556893\\
5	18.2913347829237\\
5	42.405025692192\\
5	9.96552736659617\\
5	34.6080833888341\\
5	28.2940077034063\\
5	42.3164001636156\\
5	42.0203557832319\\
5	33.8442908995957\\
5	38.6363496491643\\
5	23.314733380049\\
5	7.10757788427637\\
5	48.7894352900325\\
5	42.3253463485049\\
5	28.4383979124847\\
5	28.4099261850031\\
5	0.197381769194011\\
5	23.6862048451794\\
5	4.43915337329976\\
5	8.86387370026075\\
5	4.97583063891536\\
5	1.73240270394969\\
5	45.1405945861584\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
6	36.6924029443692\\
6	37.1666666145002\\
6	20.4326784787427\\
6	25.6463838432876\\
6	26.6312537512795\\
6	37.0757225673569\\
6	23.5331769581381\\
6	21.1752234057438\\
6	34.8178264291904\\
6	21.2627386655594\\
6	3.26582017949312\\
6	14.0485515268653\\
6	8.74939368020917\\
6	42.4013292298469\\
6	0.873527497110904\\
6	36.0011610679377\\
6	24.3607594077477\\
6	21.4990256583154\\
6	18.8058769634731\\
6	4.44440882976672\\
6	43.9319652187713\\
6	30.0087212201451\\
6	26.6350839422014\\
6	3.57348592702393\\
6	11.3473717550048\\
6	18.150423512001\\
6	48.9828127635334\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
7	36.5995089809261\\
7	36.991231528122\\
7	20.4200762684533\\
7	25.6504056826834\\
7	26.7690657078546\\
7	17.1802183804528\\
7	28.0542669320522\\
7	20.3626803527525\\
7	43.3451531589281\\
7	24.9685425534436\\
7	32.5461767359852\\
7	3.2405212542846\\
7	12.6845891390498\\
7	1.41314903787537\\
7	44.1665888011176\\
7	12.5681535189953\\
7	22.1912569111874\\
7	26.2635323064386\\
7	41.5096651316072\\
7	14.3342616747897\\
7	38.7038224849229\\
7	30.4240505382787\\
7	34.6799750392683\\
7	20.7478120058468\\
7	45.6638849408556\\
7	13.5617568707874\\
7	26.3718302168646\\
7	4.59074399903043\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
8	36.4539499689713\\
8	37.0145259168974\\
8	20.3648476768562\\
8	25.4970690983356\\
8	26.9372819711831\\
8	30.0585104131565\\
8	0.486281750714856\\
8	39.0823207940666\\
8	7.52159459584194\\
8	27.698975596389\\
8	4.7182683195662\\
8	40.4633035931616\\
8	0.785033417845699\\
8	40.3105884235004\\
8	20.7257465637462\\
8	18.5071327629817\\
8	20.6513197468886\\
8	29.0271141848039\\
8	43.8048459331575\\
8	10.5186077702618\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
9	36.9597992973377\\
9	20.3806496497531\\
9	25.537667082988\\
9	27.0224081272337\\
9	42.6247901206213\\
9	0.0389805064260951\\
9	17.3428023602509\\
9	45.7026605483361\\
9	32.0194663505833\\
9	13.1988117195005\\
9	1.28303517488816\\
9	19.1208207948715\\
9	31.4083151791644\\
9	7.04367863284724\\
9	33.0919101328535\\
9	49.1003248373129\\
9	22.8810979898061\\
9	12.8593206191989\\
9	48.5385070597922\\
9	15.5760421020991\\
9	23.2913356370286\\
9	39.71283529776\\
9	44.8810057877855\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
10	36.0634409799861\\
10	36.8135095333105\\
10	20.3621779864425\\
10	25.4940536030714\\
10	27.1692083352349\\
10	47.6679495455967\\
10	10.0650108605009\\
10	18.6017348308935\\
10	31.7419964835403\\
10	14.6761870670201\\
10	28.6342724196666\\
10	18.6637822348934\\
10	14.9516140680478\\
10	47.8721615131586\\
10	43.6655608578561\\
10	17.6653469336312\\
10	33.9350590512768\\
10	48.4285609540695\\
10	13.639645311975\\
10	8.15163368340394\\
10	45.422319191613\\
10	22.194572779307\\
10	12.5701340372091\\
10	32.1732231550393\\
10	45.407489976202\\
10	31.1596228306864\\
10	10.558612420451\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
11	35.955546900835\\
11	36.7904533160154\\
11	20.3243194098422\\
11	25.3112575794857\\
11	27.2379066410862\\
11	30.3149806448081\\
11	31.6610124978295\\
11	28.4122489860442\\
11	26.26488205771\\
11	29.7118930353013\\
11	23.0294892724205\\
11	26.4377978235369\\
11	13.7017989717527\\
11	13.1037977474779\\
11	37.0680095533344\\
11	43.6125207810046\\
11	28.9209780898328\\
11	44.9412774368378\\
11	29.1472689934302\\
11	25.7822032603458\\
11	41.2620248187111\\
11	23.3059113582012\\
11	2.48427566942493\\
11	36.3814563287595\\
11	5.78879389189426\\
11	46.3915296868302\\
11	28.8466355265333\\
11	49.1068524434847\\
11	21.28099992163\\
11	12.816148024857\\
11	14.7999858390274\\
11	46.1729597224899\\
11	0.0133602999008164\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
12	35.6943646623038\\
12	20.3031176664802\\
12	25.2673898867685\\
12	27.382167898868\\
12	30.4977838461591\\
12	31.5625438344095\\
12	28.5407174748314\\
12	26.45366895969\\
12	29.6426679868006\\
12	23.1378030713918\\
12	26.5026075472418\\
12	13.5768179730791\\
12	13.1520198855541\\
12	36.9777090234648\\
12	25.0632957839011\\
12	37.5129609544597\\
12	19.4891810550327\\
12	36.3021997380755\\
12	19.0461312913313\\
12	2.80135071561875\\
12	44.4244138107298\\
12	28.0471716897444\\
12	42.132172278125\\
12	46.9157382298164\\
12	25.8507301336532\\
12	20.9964092347118\\
12	14.9161334846519\\
12	3.10792866653938\\
12	20.7466862205619\\
12	28.2000185051513\\
12	13.1606009147904\\
12	49.1406041495347\\
12	2.88345756349593\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
13	35.5600157555539\\
13	36.6091089688107\\
13	20.3558172073769\\
13	25.2380602535119\\
13	27.4129318645099\\
13	30.5818142439495\\
13	28.5425915230324\\
13	26.5534274399987\\
13	23.1903384002119\\
13	26.421679121796\\
13	13.1876005914428\\
13	36.9044543076843\\
13	32.0195442222239\\
13	23.1520160253301\\
13	23.5262855137186\\
13	30.7101338961276\\
13	48.4630694049416\\
13	23.1299361048203\\
13	21.0088004166895\\
13	15.2846542814811\\
13	15.8694665792741\\
13	29.2915947543284\\
13	45.9732630164566\\
13	22.9125958005892\\
13	27.1314587649124\\
13	29.2843452477617\\
13	17.6209744013913\\
13	42.4674898388142\\
13	41.5559842079526\\
13	40.8714259606286\\
13	4.48343854168011\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
14	35.3826325278704\\
14	36.5475969934324\\
14	20.2376200597432\\
14	25.1717790532954\\
14	27.6037515526106\\
14	30.6820155303779\\
14	31.5337616993936\\
14	28.7495800076643\\
14	26.7437298052331\\
14	29.454391764905\\
14	23.3572316014479\\
14	26.3414387473014\\
14	13.2370041485599\\
14	36.8602100732871\\
14	34.2479948719514\\
14	43.8562127238074\\
14	12.6371281381707\\
14	35.5278114873295\\
14	42.7045781764833\\
14	24.0532437431667\\
14	29.4133666574846\\
14	22.5961027459542\\
14	4.95971931604811\\
14	3.36785778391895\\
14	15.072234694898\\
14	29.2467155773176\\
14	14.3597907315423\\
14	48.7531959862482\\
14	37.9028321111811\\
14	22.57714814963\\
14	19.1838182157681\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
15	35.1617526079137\\
15	36.5056055219305\\
15	20.2032826985158\\
15	25.0971338460127\\
15	27.7392255887351\\
15	30.8975873454389\\
15	31.4950112985656\\
15	28.8205049206447\\
15	26.8553211247914\\
15	29.4222799842267\\
15	23.5496252546577\\
15	26.3091923648456\\
15	13.5340028881579\\
15	13.2900117218231\\
15	36.8034162677826\\
15	40.5870953663369\\
15	34.2829469593609\\
15	0.169360390624473\\
15	15.3370739371016\\
15	5.82469460687728\\
15	35.6391407076788\\
15	31.4961947502557\\
15	25.6865155174971\\
15	35.7591543776059\\
15	47.7552527970916\\
15	23.8542319661099\\
15	38.7181252968746\\
15	12.5489938636575\\
15	1.58869734350733\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
16	35.0131350330261\\
16	36.4302588122988\\
16	20.2058254900358\\
16	25.0917425633188\\
16	27.7913863509148\\
16	30.9095464961103\\
16	29.0124438095582\\
16	26.9973474862481\\
16	29.406391183583\\
16	23.6186818574669\\
16	26.2890018579953\\
16	13.5822450263735\\
16	13.3784087004939\\
16	36.7471973716703\\
16	3.88840202757049\\
16	43.7034385599245\\
16	24.7291305232612\\
16	4.08125722578113\\
16	42.2481930951841\\
16	42.1073474088475\\
16	49.0428984725197\\
16	30.693710167461\\
16	48.6368450486715\\
16	8.31120006235109\\
16	9.97832262794852\\
16	38.2793505762382\\
16	3.8899789169883\\
16	42.9815651247188\\
16	42.5927738328325\\
16	22.8972530508177\\
16	1.19705625724356\\
16	41.7968480170689\\
16	47.6487093724342\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
17	34.8694237507384\\
17	36.3752730488282\\
17	20.1132926032421\\
17	24.9267198021799\\
17	27.9768342766336\\
17	31.059478429044\\
17	31.4825853782146\\
17	29.0985049571911\\
17	27.2079501837039\\
17	29.3535232403127\\
17	23.7417536171498\\
17	26.2696709339721\\
17	13.5496610550996\\
17	13.4274652485316\\
17	36.6706367151949\\
17	44.8267801107462\\
17	39.1086691899387\\
17	10.9187903152056\\
17	26.1374973455837\\
17	46.9347870610998\\
17	22.9816803077168\\
17	38.620272800042\\
17	15.2359090445552\\
17	47.5956058916302\\
17	19.2450464442222\\
17	16.6275083591478\\
17	30.6688441784995\\
17	0.00902350389275219\\
17	17.2917863614212\\
17	12.0020544528796\\
17	25.5235894977838\\
17	11.3034074996469\\
17	49.4600535842483\\
17	19.8528873264443\\
17	37.4317040622934\\
17	4.64290336960316\\
17	19.348595884865\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
18	34.6234309185256\\
18	36.2930508200241\\
18	20.1634755937343\\
18	24.8801602295485\\
18	28.0204537465652\\
18	31.2663284792152\\
18	31.547892858892\\
18	29.078269605996\\
18	27.2824563633519\\
18	29.2017961190309\\
18	23.8035780858508\\
18	26.1856020548238\\
18	13.5467632620869\\
18	13.5206064163096\\
18	36.6448911649966\\
18	15.9526838990322\\
18	32.2165928037693\\
18	23.2805050141522\\
18	41.4215329709754\\
18	23.3978086377481\\
18	6.52329582460818\\
18	28.9941302057419\\
18	32.0464949381789\\
18	27.0170312510636\\
18	42.931773985465\\
18	38.8630896922017\\
18	0.890277411155516\\
18	27.3748764327923\\
18	40.4935368171985\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
19	34.4830534764941\\
19	36.2717428136115\\
19	20.171740067105\\
19	24.8426075953845\\
19	28.0779477555664\\
19	31.3136958321752\\
19	31.4821477527598\\
19	29.2028903373351\\
19	27.5252031345053\\
19	29.1784592673185\\
19	23.9561494203416\\
19	26.1495777201899\\
19	13.4968148180062\\
19	13.4951759369216\\
19	36.6135315843693\\
19	31.182306222049\\
19	28.1621417746165\\
19	28.1802000964351\\
19	4.47327012599985\\
19	16.8822481957816\\
19	21.3408383338837\\
19	8.76363097625071\\
19	30.0526798638525\\
19	45.4059637594232\\
19	43.0276127631062\\
19	43.5183008667076\\
19	16.4118859752569\\
19	16.15690994677\\
19	9.97553478143184\\
19	14.4580268219043\\
19	11.7057690131782\\
19	33.8818704590236\\
19	2.48147173894461\\
19	18.2110238594742\\
19	47.733977583895\\
19	17.24379410761\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
20	34.2515485876853\\
20	36.2095258702789\\
20	20.1275471630964\\
20	24.8300976560764\\
20	28.2957142232162\\
20	31.4159105502986\\
20	29.3214028507504\\
20	27.7001955218032\\
20	28.976235235978\\
20	24.0566904792089\\
20	26.0463145424824\\
20	13.5915406963777\\
20	36.5407928580876\\
20	49.7139361087048\\
20	11.0724825541142\\
20	33.9539683447429\\
20	49.3333513146424\\
20	43.5296392795237\\
20	43.0086423180267\\
20	35.977410081686\\
20	7.33884864466877\\
20	16.4622467037713\\
20	44.5297383968474\\
20	14.7782065764631\\
20	1.67838754547994\\
20	42.1893378937405\\
20	9.37790253811336\\
20	32.3028591857126\\
20	16.4485726763338\\
20	7.62276704564521\\
20	9.21433020058781\\
20	48.5660475214823\\
20	15.8039424363539\\
20	20.6441422165674\\
20	29.738014571264\\
20	34.9470914953516\\
20	44.4536402246228\\
20	1.32619454721526\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
21	34.0507728723492\\
21	36.1662524564472\\
21	20.0225870798348\\
21	28.3712861171703\\
21	31.6281712580823\\
21	31.4514538956663\\
21	29.323301019058\\
21	27.822928799084\\
21	28.9236592391004\\
21	26.0694721121939\\
21	13.5580540164944\\
21	13.696128514213\\
21	36.4818426592613\\
21	16.9132307041707\\
21	33.4354121419627\\
21	30.1442176001298\\
21	13.2078361203298\\
21	13.664455877347\\
21	30.6186280049764\\
21	34.8769157915413\\
21	15.4724174236363\\
21	28.3701871343306\\
21	31.0961810745655\\
21	31.7431196330133\\
21	21.6517878036872\\
21	28.349994044265\\
21	29.8767839394008\\
21	14.2421269638171\\
21	11.6165204925228\\
21	12.4416433760067\\
21	10.9807164717229\\
21	14.5121654832093\\
21	0.158556664438858\\
21	2.12315222715506\\
21	36.2241877086172\\
21	47.6493857861392\\
21	47.1969807821001\\
21	20.6757961926761\\
21	6.24166250437703\\
21	25.0780288366345\\
21	24.933919170382\\
21	35.8466908087336\\
21	36.2554698494892\\
21	6.33732969276087\\
21	25.0123405129621\\
21	27.4272024466655\\
21	5.38973255967453\\
21	11.6297077639057\\
21	19.6960845429102\\
21	33.5601191819419\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
22	33.6675790217488\\
22	36.1320766101352\\
22	20.0149114343561\\
22	24.5696453494144\\
22	28.4973822779825\\
22	31.6338831543827\\
22	31.5865607653956\\
22	29.4782564358259\\
22	27.9776951165596\\
22	28.7651375585164\\
22	24.3677186040378\\
22	13.499663782012\\
22	13.6994189432264\\
22	36.4346208567294\\
22	16.7859432003466\\
22	33.3440820571911\\
22	30.0155524521822\\
22	12.996548365069\\
22	13.6303363789951\\
22	30.651291291848\\
22	34.7914460715256\\
22	15.5065029507422\\
22	28.6484348430659\\
22	31.0552946146683\\
22	31.5751752914077\\
22	21.5612798185937\\
22	28.4909467508387\\
22	29.7792019856898\\
22	14.1997652627831\\
22	21.0715119205501\\
22	32.2739616095596\\
22	2.68312500352056\\
22	26.7457417603425\\
22	43.1810471600883\\
22	27.4520530307735\\
22	38.423415612951\\
22	0.938758866836953\\
22	15.1424447726766\\
22	1.24169508193329\\
22	14.7454661581067\\
22	20.0450164759681\\
22	40.0235818140134\\
22	15.2850786358637\\
22	23.0323007500723\\
22	11.0294282082376\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
23	33.510615976617\\
23	36.1187458046579\\
23	20.0301113139417\\
23	24.5420264936426\\
23	28.6652167784789\\
23	31.8245723497807\\
23	31.4863301702295\\
23	29.5170958115172\\
23	28.7120407962951\\
23	24.3859656619347\\
23	25.9347816410738\\
23	13.3696077439507\\
23	13.7821387071588\\
23	36.3920016905155\\
23	16.8429332112976\\
23	33.2890759933421\\
23	29.9758934184854\\
23	12.7945255028301\\
23	13.6766670551376\\
23	30.6205122311446\\
23	34.8165141867073\\
23	15.5280370260359\\
23	28.828148552928\\
23	30.9500929072866\\
23	31.5351047899639\\
23	21.717321368615\\
23	28.5384795661867\\
23	29.7487474919089\\
23	14.0708406394978\\
23	20.3663287447975\\
23	46.3896983742708\\
23	7.13021317774205\\
23	25.5481680794905\\
23	12.4278831941624\\
23	28.0825463784382\\
23	48.9180137220911\\
23	22.3712786813002\\
23	43.5677715148369\\
23	16.0734600480244\\
23	0.745102062201958\\
23	1.53861211495991\\
23	4.93568384138393\\
23	28.7345813651946\\
23	35.6826625135282\\
23	37.8860748148282\\
23	39.3959995134501\\
23	39.6032517419361\\
23	18.2824453813036\\
23	34.5199736688755\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
24	33.3410413131358\\
24	36.0551685341077\\
24	20.011022200491\\
24	24.4988074076692\\
24	28.8256436537256\\
24	31.9752672856759\\
24	29.6916919554451\\
24	28.3967139428155\\
24	28.6267313721498\\
24	24.5491200986266\\
24	25.9021703801826\\
24	13.4200120032485\\
24	13.7342883155196\\
24	36.3972725219153\\
24	16.7618773262085\\
24	33.2868540191873\\
24	29.7005456055461\\
24	12.6177524885179\\
24	13.7029455178713\\
24	30.6225417279723\\
24	15.5723849946001\\
24	28.8961422836186\\
24	30.9685406896704\\
24	31.3972934317754\\
24	21.757182851051\\
24	28.5661988942188\\
24	29.6773596377094\\
24	13.9386795791569\\
24	40.2163864311636\\
24	5.1338308135634\\
24	44.0984416195536\\
24	41.9778414371451\\
24	24.3017203653399\\
24	17.923436763391\\
24	43.0714441049109\\
24	6.16014124929801\\
24	34.1956627320867\\
24	35.0619672738783\\
24	9.60330747435129\\
24	44.6791017198238\\
24	27.1386000506131\\
24	8.47282275326657\\
24	0.0754602760143552\\
24	30.9079989595552\\
24	48.585269493003\\
24	2.18545446822046\\
24	11.2072072243158\\
24	21.3111958539228\\
24	34.0528178647486\\
24	21.2180418519997\\
24	47.8804926287712\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
25	33.0836330401373\\
25	35.9425331399787\\
25	19.9943300998859\\
25	24.3435691853971\\
25	28.9488584833955\\
25	32.1447953792311\\
25	31.573036575828\\
25	29.7006120588396\\
25	28.584867797966\\
25	28.5890021108076\\
25	24.5801779696183\\
25	25.8274129222947\\
25	13.3445709289164\\
25	13.8094740810219\\
25	36.2848732066588\\
25	16.7681680360239\\
25	33.2654588405682\\
25	29.7050522446639\\
25	12.4423960514661\\
25	13.6429257127923\\
25	30.6308827933173\\
25	34.7792694439249\\
25	15.5779515258476\\
25	29.1765611754583\\
25	30.8646002977564\\
25	31.4066794226956\\
25	21.782394281667\\
25	28.7066641448612\\
25	29.6334138356451\\
25	13.8230126041427\\
25	25.3663278514504\\
25	40.8446480295996\\
25	15.9159278022356\\
25	39.6098632249808\\
25	37.0315021279447\\
25	22.0705025143811\\
25	35.8155792234753\\
25	4.41665612897739\\
25	10.5836089912485\\
25	4.11564954963505\\
25	7.37858682581332\\
25	7.22230645822703\\
25	20.5626747972361\\
25	11.8236661212106\\
25	41.8002559416869\\
25	15.4250902162051\\
25	29.7985591076285\\
25	48.9412028384315\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
26	32.8701657033877\\
26	35.9604777969699\\
26	19.9488386218444\\
26	24.1690324582154\\
26	32.1736334066849\\
26	31.5651323518287\\
26	29.8171234439565\\
26	28.8254491177852\\
26	28.3786749984748\\
26	24.7726569524483\\
26	25.7474182083364\\
26	13.3865984196592\\
26	13.8580722975116\\
26	36.2763853273607\\
26	16.7069694840519\\
26	33.3084194361368\\
26	29.6203930588029\\
26	12.243623100977\\
26	13.7475898859921\\
26	30.662228099356\\
26	34.7249654755955\\
26	15.6067777263488\\
26	29.4831762945095\\
26	30.7429341730007\\
26	31.339027543016\\
26	21.9362258858647\\
26	28.7773783336479\\
26	29.6207934379838\\
26	13.7211843761029\\
26	3.47701519719543\\
26	5.23051774158539\\
26	23.7319505540532\\
26	27.0875136758106\\
26	42.7366226463893\\
26	42.5327949688883\\
26	16.6542089689886\\
26	40.1659671859698\\
26	20.2893649343189\\
26	19.7526021827088\\
26	23.2829830398393\\
26	12.9949316150255\\
26	9.02463878038143\\
26	12.6355633375126\\
26	36.9024015767753\\
26	15.7900748431695\\
26	2.40871779513063\\
26	35.3084519027458\\
26	9.88462511978792\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
27	32.6936429905118\\
27	35.868280790743\\
27	19.9368345679619\\
27	24.1846798766108\\
27	29.1740535385123\\
27	32.2979760639422\\
27	31.6118966840243\\
27	29.9632191580815\\
27	29.0633261124705\\
27	24.7716573526278\\
27	25.8008436700313\\
27	13.3796555385325\\
27	13.9619852930834\\
27	36.1961519293488\\
27	16.6324088769603\\
27	33.3535264361646\\
27	12.0516215041676\\
27	13.6292631112127\\
27	30.6470888064053\\
27	34.6731434179199\\
27	15.6367956232723\\
27	29.6686856834694\\
27	30.6630581166306\\
27	31.3344610361301\\
27	22.0121639738065\\
27	28.7947819363534\\
27	29.4552903984411\\
27	13.6138786080605\\
27	25.8473269544811\\
27	36.3465716365442\\
27	35.804363608907\\
27	33.5636725161171\\
27	46.5176924636599\\
27	23.7247387271501\\
27	21.6694442319348\\
27	44.2588868397089\\
27	12.6278627000039\\
27	20.5493110671241\\
27	12.1187543567773\\
27	36.1485826080586\\
27	25.8285601487304\\
27	31.3201428333442\\
27	45.4245325673006\\
27	15.8168969996096\\
27	6.32782892730265\\
27	16.1307230493741\\
27	35.4898680727601\\
27	5.19031229932885\\
27	35.1691357179064\\
27	19.0162784696197\\
27	25.2896887516591\\
27	46.4406079763448\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
28	32.436152191974\\
28	35.823736309581\\
28	19.9070715682699\\
28	24.0156483721323\\
28	29.306510494325\\
28	32.4556188222198\\
28	31.6943197773873\\
28	30.0113175220079\\
28	29.1487033836171\\
28	28.2730372826647\\
28	24.9510639835561\\
28	25.662916290418\\
28	14.0818423106319\\
28	36.2028972140878\\
28	16.6062829282293\\
28	33.3540597761331\\
28	29.3877033506908\\
28	11.8628590539053\\
28	13.7388297050619\\
28	30.6516421360069\\
28	34.5796108352306\\
28	15.7518293499342\\
28	29.7564670581639\\
28	30.588271953517\\
28	31.2021974987198\\
28	22.0403388646786\\
28	28.8599217372393\\
28	29.3286142294926\\
28	13.6429443118121\\
28	35.933651001897\\
28	28.2816953703351\\
28	17.0320187258046\\
28	42.7184077617104\\
28	17.6925229673276\\
28	35.2234748822559\\
28	23.7649939592456\\
28	26.6075723342346\\
28	31.3938891199901\\
28	42.1668681013212\\
28	47.3507638818596\\
28	23.6471851209581\\
28	34.8979817012287\\
28	46.3666159722409\\
28	0.142685499617085\\
28	27.6121393154638\\
28	46.6123141513976\\
28	27.1837157097578\\
28	35.2969101888827\\
28	15.0579133842109\\
28	30.7374376674361\\
28	48.5413430574154\\
28	12.3393070815948\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
29	32.2151726036934\\
29	35.7407831618798\\
29	19.9229019784246\\
29	23.9010940004205\\
29	29.4591727830004\\
29	32.6198180683258\\
29	31.6666195562059\\
29	30.1389077495607\\
29	29.3238306411093\\
29	28.1627736575796\\
29	25.0681378084043\\
29	25.6984419573023\\
29	13.3197481953494\\
29	14.0224404904236\\
29	36.1863447318668\\
29	16.5326387732815\\
29	33.3056068110618\\
29	29.2620580541849\\
29	11.7539817983765\\
29	13.7013731976867\\
29	30.6082831379724\\
29	34.5109713085584\\
29	15.6988286942272\\
29	30.0772911203959\\
29	30.5529570908903\\
29	31.2114112628248\\
29	29.0384301709714\\
29	29.2991859998438\\
29	13.573630719377\\
29	13.8491490478331\\
29	6.74091862957341\\
29	46.4397261173985\\
29	36.809613668212\\
29	38.5999308600235\\
29	26.9018618992311\\
29	24.7696803026356\\
29	33.6728609354598\\
29	49.9408574424331\\
29	35.3397740383547\\
29	45.9335941216786\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
30	32.0825283038293\\
30	35.7343147423315\\
30	19.8524929292861\\
30	23.8748117384622\\
30	29.6272361558763\\
30	32.6839776338826\\
30	31.7122542083036\\
30	30.2383737215834\\
30	29.5205160591758\\
30	28.0460082433687\\
30	25.2271944432304\\
30	25.5419337820073\\
30	13.3010832301029\\
30	14.0377994768494\\
30	36.1373038754394\\
30	16.5424703125728\\
30	33.2456062501355\\
30	29.1267232966971\\
30	13.8237253578691\\
30	30.646981945896\\
30	34.5746694206941\\
30	15.853107115541\\
30	30.2208288470736\\
30	30.407396300976\\
30	31.2203126306954\\
30	22.2127288908386\\
30	29.232724340134\\
30	13.4396378079043\\
30	36.1002954756906\\
30	47.7543597920325\\
30	44.8315402334507\\
30	9.12570676279561\\
30	42.7396170293198\\
30	5.0526641962871\\
30	18.7039098742179\\
30	42.9652888591845\\
30	48.5056150977572\\
30	0.52271230436291\\
30	23.3023763391883\\
30	23.4675795569158\\
30	48.6488207559777\\
30	12.7366616525906\\
30	12.6789066826721\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
31	31.6889113460126\\
31	35.6101562820113\\
31	23.676782660849\\
31	29.6964416700764\\
31	32.8621673760533\\
31	31.7250196720105\\
31	30.3664348741518\\
31	29.6665416802758\\
31	27.9726218672852\\
31	25.5730993821552\\
31	13.2403871794818\\
31	14.1777920323377\\
31	36.1120210282653\\
31	16.4081005162447\\
31	33.3793872159592\\
31	29.0616455326411\\
31	11.3413996211897\\
31	13.6850453935303\\
31	30.5991647761997\\
31	34.5538215319496\\
31	15.8170739505242\\
31	30.5698587604225\\
31	30.2747203951834\\
31	31.0877840714191\\
31	22.1761386877156\\
31	29.2641827503042\\
31	29.0139876952162\\
31	13.3985235565744\\
31	33.6886047207302\\
31	32.831103096614\\
31	30.114433366611\\
31	21.7381487589507\\
31	27.9250684518633\\
31	29.7218152022847\\
31	36.7731196144412\\
31	15.5212571569082\\
31	28.1984394491395\\
31	27.6870867841098\\
31	37.1898839435016\\
31	32.9433220775308\\
31	29.5434420400765\\
31	29.9385396498846\\
31	29.8194568140571\\
31	16.8107589145685\\
31	30.8714004271777\\
31	33.7782043596431\\
31	17.5737545037069\\
31	29.5172803878909\\
31	0.432946673558704\\
31	2.38144202234627\\
31	33.6707292322178\\
31	35.6801650198106\\
31	48.2357714099136\\
31	26.8935072401011\\
31	31.5055062631124\\
31	11.1934219559253\\
31	26.032294085679\\
31	23.1353677687203\\
31	31.3813549723791\\
31	23.105584982506\\
31	48.8857532641825\\
31	8.63666617458714\\
31	40.3500121189624\\
31	13.7302358544418\\
31	45.731719637322\\
31	31.9656395882677\\
31	11.5602297226466\\
31	40.5584509204888\\
31	13.5775950497317\\
31	45.4050395964052\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
32	31.5156354274045\\
32	35.6746021608469\\
32	19.9783856414508\\
32	23.6749150680553\\
32	29.8629949470337\\
32	32.9521753094114\\
32	31.7300468973146\\
32	30.4297406679234\\
32	29.8809062648023\\
32	27.9052857343353\\
32	25.2881904563305\\
32	25.4697949955109\\
32	13.1749190295869\\
32	14.1777301497616\\
32	36.0697640970379\\
32	33.3250330265605\\
32	11.0917864226988\\
32	13.7395177064352\\
32	30.5987849406768\\
32	34.5884312468589\\
32	15.836935808985\\
32	30.7405770655749\\
32	30.3952426904036\\
32	22.3114201361768\\
32	29.3292461915497\\
32	28.9567056197024\\
32	13.2879009841608\\
32	33.6712489982555\\
32	32.8586729810421\\
32	30.0129822526683\\
32	21.6782775403937\\
32	27.8998593069213\\
32	29.7768580948475\\
32	36.6966099842408\\
32	15.4371927977761\\
32	28.2420703375338\\
32	27.554968099401\\
32	37.2193755620935\\
32	32.8960770548268\\
32	29.6523343007229\\
32	29.7004044066818\\
32	29.7908403531818\\
32	16.5979494298648\\
32	16.6148647262129\\
32	30.7928922753655\\
32	33.8881347227984\\
32	17.4895805846264\\
32	39.417467771217\\
32	8.79210151030094\\
32	11.3969465319852\\
32	14.6921201109036\\
32	27.2751188191022\\
32	9.19911608915606\\
32	33.1390447242823\\
32	19.9795188940789\\
32	27.142894667438\\
32	39.3356119714792\\
32	1.44778156749705\\
32	29.5517117272317\\
32	31.6223279114126\\
32	0.923475297966436\\
32	27.4626997342787\\
32	45.5981944390927\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
33	31.235654496208\\
33	35.5376186831479\\
33	19.983609609674\\
33	23.5934192408248\\
33	29.9806383369698\\
33	33.097871168995\\
33	31.8173713747822\\
33	30.4417929804041\\
33	30.057483719535\\
33	27.8560560101949\\
33	25.3511020123839\\
33	25.4810452529661\\
33	13.0764507502399\\
33	36.0524190460036\\
33	16.3718274981037\\
33	28.744057100399\\
33	10.8881455417651\\
33	13.8154313436156\\
33	30.6298692818188\\
33	34.5526002470613\\
33	15.9654248603095\\
33	30.4325412388472\\
33	31.0578897501157\\
33	22.2798312094832\\
33	29.4135235954829\\
33	29.0080227594707\\
33	13.211351593387\\
33	33.713313381224\\
33	32.8331863470224\\
33	30.0688736595396\\
33	21.5886947977477\\
33	28.0989607495105\\
33	29.7629022483192\\
33	36.6900963755067\\
33	15.4953878111406\\
33	28.1650225992388\\
33	27.3304689604056\\
33	37.2449717696501\\
33	32.8676987611475\\
33	29.6309993355715\\
33	29.5246449887459\\
33	29.8283018349945\\
33	16.562365050372\\
33	16.6605292752534\\
33	30.7024264265494\\
33	33.9352515391713\\
33	17.5004348873897\\
33	3.11931301323756\\
33	4.79800729478175\\
33	10.1939682339995\\
33	7.18294126588049\\
33	4.90977580661588\\
33	28.7441139115838\\
33	5.50366845577256\\
33	34.9854067855055\\
33	0.2077476274015\\
33	47.2034534202201\\
33	4.50148230101463\\
33	16.173003704187\\
33	31.3743733890846\\
33	7.23305297083335\\
33	2.62164692002486\\
33	2.35097358981163\\
33	16.1061311812399\\
33	1.27393257455518\\
33	13.9665335539187\\
33	36.9341889765671\\
33	6.89325134726809\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
34	30.9256229439933\\
34	20.0160091385818\\
34	23.5273723545909\\
34	30.1663062015748\\
34	33.1324733919387\\
34	31.8144686607305\\
34	30.5294248899518\\
34	30.243058970877\\
34	27.7921472711126\\
34	13.0906617151433\\
34	14.3438210494021\\
34	35.9967382073404\\
34	16.3089126896631\\
34	33.4596134411988\\
34	28.6445770488175\\
34	10.7141660642929\\
34	13.8494438405143\\
34	30.5585277132642\\
34	34.5661298851603\\
34	15.9806463403373\\
34	31.090952864549\\
34	30.2867788968696\\
34	31.022849577657\\
34	22.3985918823421\\
34	29.6666089292342\\
34	28.7422881013415\\
34	13.2527110739184\\
34	33.6667732205059\\
34	32.8526428469331\\
34	29.9018588589135\\
34	21.436532286957\\
34	28.0549192011113\\
34	29.7430351998373\\
34	36.7518008685848\\
34	15.4512438010042\\
34	28.1570993689841\\
34	27.2658330267364\\
34	37.37619430897\\
34	29.5916750124659\\
34	29.296853611288\\
34	29.8653253679026\\
34	16.7622933780448\\
34	30.5847806494073\\
34	33.9723106986739\\
34	17.4264740918386\\
34	32.775125587349\\
34	27.7917076671224\\
34	10.7615600701159\\
34	24.5718925485105\\
34	6.61159355588901\\
34	25.458509376447\\
34	2.69887715315894\\
34	0.435030764944455\\
34	7.99407566152696\\
34	48.4592515700018\\
34	42.1080486545247\\
34	43.0027704200037\\
34	48.4409098644234\\
34	2.30744339717299\\
34	34.9977904530825\\
34	22.9711231833022\\
34	5.8044158865638\\
34	29.1839009702256\\
34	12.7558745596959\\
34	14.4470405060907\\
34	39.1639762671547\\
34	29.3030895827215\\
34	29.9999954378167\\
34	49.8121505499692\\
34	39.2109022391903\\
34	6.39285271355997\\
34	44.6625597593887\\
34	18.6262783474634\\
34	29.4353539426164\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
35	30.7990032851801\\
35	35.4373756080799\\
35	23.4559092814371\\
35	30.3112733750366\\
35	33.3400341490309\\
35	31.993245629692\\
35	30.7058602805\\
35	30.5646348279812\\
35	27.7142211484265\\
35	25.4011148178524\\
35	25.4289435337177\\
35	12.949212420123\\
35	14.4028950757817\\
35	35.9679196635877\\
35	16.2163666472838\\
35	33.4334387731972\\
35	28.5382151132928\\
35	10.6195405363442\\
35	13.8413910621189\\
35	30.5006957943224\\
35	34.4917453005068\\
35	15.9203229378124\\
35	31.3962742552575\\
35	30.2740677279005\\
35	31.0215982706277\\
35	22.4020216962391\\
35	29.7246075306885\\
35	28.7247001407031\\
35	13.065670361093\\
35	33.638385235164\\
35	32.7961144791383\\
35	29.9016637439823\\
35	21.4198728807466\\
35	28.1286485491453\\
35	29.839646122814\\
35	36.6220185084393\\
35	15.4127307285969\\
35	28.1931478837723\\
35	27.0878625527227\\
35	37.4190717434535\\
35	32.7280009339132\\
35	29.6312456547513\\
35	29.0859515961719\\
35	29.8342513229019\\
35	16.4546093664986\\
35	16.7275408679584\\
35	30.4003197814563\\
35	17.4302735210474\\
35	36.3097258071131\\
35	43.8691418465828\\
35	42.0506321859901\\
35	37.6529376562027\\
35	34.1804655835078\\
35	30.8466407066437\\
35	19.4592589984\\
35	33.3261267947902\\
35	32.1278221954836\\
35	29.7394999079233\\
35	7.07892757834441\\
35	42.417076015152\\
35	37.8048406383475\\
35	42.5731062067001\\
35	23.3385085572295\\
35	14.7777208150108\\
35	29.8032622159777\\
35	4.84420781669339\\
35	9.62254615797695\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
36	30.4574062813759\\
36	35.398974822408\\
36	20.0032098286316\\
36	23.3237370910283\\
36	30.4360680911235\\
36	33.4676656724942\\
36	31.9848275631505\\
36	30.7213114970218\\
36	30.7258540725948\\
36	27.5865626348175\\
36	25.409963555213\\
36	25.3668029823474\\
36	13.0294817014333\\
36	14.4114138302798\\
36	35.8828985406449\\
36	16.2161167336238\\
36	33.5580316303858\\
36	28.410703527096\\
36	10.3588668202221\\
36	13.7916739904694\\
36	30.5057784072438\\
36	34.5074184710124\\
36	16.0373215892994\\
36	31.6807878537317\\
36	30.2840241644279\\
36	30.987786406856\\
36	22.407342895225\\
36	29.8704397574177\\
36	28.54792709845\\
36	13.0438666016301\\
36	33.6649296673356\\
36	32.8438869574108\\
36	29.8496903059479\\
36	21.3141746848381\\
36	28.1198884186138\\
36	29.9146851835904\\
36	36.6007583490148\\
36	15.3744187480603\\
36	28.2015783945349\\
36	26.9061046164948\\
36	37.4400649656251\\
36	32.5981835954696\\
36	29.6269539060058\\
36	28.9126841512527\\
36	29.8096406419189\\
36	16.4137875357322\\
36	16.8315741641236\\
36	30.3225111621563\\
36	34.0186752774513\\
36	17.3487484709019\\
36	47.94353218764\\
36	3.21258117062299\\
36	40.2374934498023\\
36	29.7925923900637\\
36	13.0559125253764\\
36	21.8470814247286\\
36	36.9838953787789\\
36	1.27575900962364\\
36	18.4783992075488\\
36	47.7096136177378\\
36	20.459871547442\\
36	8.74670043292025\\
36	17.2951021146042\\
36	9.94567803826621\\
36	3.31645128563681\\
36	10.9572094237316\\
36	28.592965673381\\
36	26.6633379867594\\
36	33.9750582967585\\
36	5.30207426809042\\
36	23.0190644850876\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
37	30.2273286048211\\
37	35.3757398001187\\
37	19.9735563396976\\
37	23.3343978858548\\
37	30.5481668526899\\
37	33.5338850061989\\
37	32.0350465046832\\
37	30.9697376281335\\
37	27.4743701515393\\
37	25.4712381389227\\
37	25.318568186336\\
37	14.5163719519872\\
37	35.870682188706\\
37	16.057463702563\\
37	33.5846110027664\\
37	28.3018192192313\\
37	10.1916852977924\\
37	13.8449001153582\\
37	30.5536578268341\\
37	34.5622917001264\\
37	16.0157367526871\\
37	31.8873632111718\\
37	30.2819315081203\\
37	30.8748367677622\\
37	30.039971267104\\
37	28.4961222665863\\
37	12.9646864062826\\
37	33.5666685464872\\
37	32.8120223468131\\
37	29.7762874316561\\
37	21.2821002294149\\
37	28.1696300330913\\
37	29.9297677921521\\
37	36.616827358642\\
37	15.392236586206\\
37	28.1551430688504\\
37	26.760710859604\\
37	37.4985092256051\\
37	32.4345495679174\\
37	29.6209525418987\\
37	28.615890782641\\
37	29.8145613209923\\
37	16.3218481569978\\
37	16.8444327653895\\
37	30.2072450277065\\
37	27.5000975438328\\
37	40.6314100970783\\
37	6.02292204120818\\
37	8.77654209614356\\
37	40.8294933384906\\
37	44.920581340659\\
37	33.8544736056116\\
37	39.6123859535208\\
37	31.8005220809857\\
37	29.2090056205949\\
37	3.46885957071862\\
37	46.8332169108196\\
37	1.54057183220961\\
37	26.5556379452881\\
37	32.2480646313018\\
37	11.9938016884845\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
38	30.0074873838076\\
38	35.2304099528415\\
38	19.9802188746065\\
38	23.1102247574827\\
38	30.8013234918006\\
38	33.6976296388649\\
38	32.2079411636234\\
38	30.9259260539117\\
38	31.1061428954285\\
38	27.37354001919\\
38	25.5328945499682\\
38	25.3446845891408\\
38	12.8684381895898\\
38	14.5775406698326\\
38	35.8457075818485\\
38	16.0962847211715\\
38	33.6618641407143\\
38	28.293352650259\\
38	10.0833098411353\\
38	13.8809011438375\\
38	30.51679832608\\
38	34.5452062902502\\
38	16.0741467775629\\
38	32.1594504151841\\
38	30.1878145041781\\
38	30.8329579441716\\
38	22.5326445274858\\
38	30.187155524906\\
38	28.3200128242728\\
38	12.9377253408969\\
38	32.8657621204291\\
38	29.7386934401024\\
38	21.2811209142196\\
38	28.302401755437\\
38	29.9503192343653\\
38	36.6185703984844\\
38	15.4116913698453\\
38	28.24237117712\\
38	26.5778785459519\\
38	37.5904976229084\\
38	32.2511097025527\\
38	29.5796850059124\\
38	28.4550946055112\\
38	29.8136301972172\\
38	16.2306547915045\\
38	16.9306530601493\\
38	30.0454969209718\\
38	33.964199415379\\
38	17.3438429165058\\
38	19.1124989451854\\
38	5.68875985762924\\
38	25.2949469990968\\
38	14.7587167025161\\
38	45.9969747902537\\
38	18.3295020818196\\
38	18.3183682877588\\
38	38.0835906150235\\
38	14.545440141646\\
38	3.16610703604676\\
38	30.6473753047641\\
38	37.4874157465321\\
38	25.1500107534406\\
38	11.2921025615916\\
38	35.4773096898197\\
38	14.9859419444197\\
38	22.977101032469\\
38	43.2699670882168\\
38	34.6828101850624\\
38	49.2742006236737\\
38	38.0591288703542\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
39	29.6477113969267\\
39	35.1256093000471\\
39	20.0576425587029\\
39	23.1029120657608\\
39	30.8427521196768\\
39	33.7394923360036\\
39	32.2201058475176\\
39	31.066144501268\\
39	31.3798031504924\\
39	27.3632244164081\\
39	25.575276206934\\
39	25.3070871832207\\
39	14.671249919961\\
39	35.7110525925605\\
39	16.0438878456653\\
39	33.7989229760115\\
39	28.1090925888403\\
39	9.87696555861742\\
39	13.968963995305\\
39	30.4192390398012\\
39	34.5590268962977\\
39	32.3971891443951\\
39	30.1922938834667\\
39	30.825432311578\\
39	22.4713019165777\\
39	30.3335171382792\\
39	28.2480322096867\\
39	12.813630307594\\
39	33.5570630523468\\
39	32.8765514964152\\
39	29.6440535609864\\
39	20.9812610346078\\
39	28.3089950512913\\
39	30.0024159757339\\
39	36.5743602129372\\
39	28.1247400135238\\
39	26.4523974736024\\
39	37.65616055443\\
39	32.1205931291891\\
39	29.6424932278568\\
39	28.1872713348485\\
39	29.7519579137115\\
39	16.1848714906999\\
39	17.026745485768\\
39	29.9129975492413\\
39	34.0388382551918\\
39	17.3021171418762\\
39	15.120000222623\\
39	42.1313296307399\\
39	18.142325361738\\
39	26.219461904397\\
39	36.5531978633387\\
39	36.9454448937625\\
39	16.608976222094\\
39	15.4913034938879\\
39	34.5471737030197\\
39	3.11807866044304\\
39	5.01531637573899\\
39	29.0902339085548\\
39	20.8244669061866\\
39	30.6379777693076\\
39	6.35882263984483\\
39	45.9211703388263\\
39	25.8114247284649\\
39	29.6583626546897\\
39	37.9829387111892\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
40	29.3667810887727\\
40	35.0903102443263\\
40	20.1268765246346\\
40	23.0827306807307\\
40	31.0818952289001\\
40	33.8796669172519\\
40	32.2375096043336\\
40	31.2679802933242\\
40	31.6171342131288\\
40	25.6327725678772\\
40	25.2217100230588\\
40	12.7615238548478\\
40	14.6064719202157\\
40	35.737033570784\\
40	15.9658775640813\\
40	33.8476497715684\\
40	27.9876276957242\\
40	9.66068584291526\\
40	14.022859081954\\
40	34.448508749049\\
40	16.065416191873\\
40	32.6856006372601\\
40	30.796894450551\\
40	22.5685723140785\\
40	30.4590797777132\\
40	28.068451654961\\
40	12.8656775385529\\
40	33.6097390925145\\
40	32.9043105183947\\
40	29.5586267263247\\
40	20.9673455455864\\
40	28.3504003139453\\
40	29.9882631324709\\
40	15.3010770730633\\
40	28.0515865430469\\
40	26.2964909019905\\
40	37.7168385650092\\
40	32.0906348106452\\
40	29.7182410462081\\
40	28.0543282838413\\
40	29.7459098755767\\
40	16.135286743371\\
40	17.0986462007894\\
40	29.8586877382243\\
40	34.1600024332317\\
40	17.3147655888256\\
40	37.7274419388264\\
40	30.7843172807955\\
40	40.8158825351095\\
40	19.7072229371193\\
40	8.68808505912009\\
40	39.2773229057169\\
40	0.586695005599647\\
40	16.869422816088\\
40	33.7117612805612\\
40	12.9554892690108\\
40	27.0906077324664\\
40	22.875155846194\\
40	12.9579079091926\\
40	21.0184630933812\\
40	47.2248915057443\\
40	38.7520727780738\\
40	11.1857550477078\\
40	3.99584251245875\\
40	25.7888253521743\\
40	31.601404077768\\
40	1.02442891143238\\
40	44.4918700902097\\
40	47.1051351227722\\
40	23.3270890902684\\
40	32.3067865415069\\
40	35.0070215617158\\
40	12.9576410475254\\
40	43.5599738251282\\
40	29.6305801311417\\
40	43.6755435831341\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
41	29.0533798472365\\
41	34.987728000252\\
41	20.0629498019984\\
41	22.9780726541195\\
41	31.2032280705489\\
41	33.8845384793654\\
41	32.3604483993911\\
41	31.2323764122781\\
41	31.7828686841847\\
41	27.0323357673516\\
41	25.6773540769584\\
41	25.2079679051948\\
41	12.6390142659653\\
41	14.7365319292033\\
41	35.6806869590169\\
41	15.9257454617973\\
41	33.8590464780022\\
41	27.8304736640038\\
41	9.52059307098097\\
41	14.1364979747716\\
41	34.4293623831468\\
41	16.0375892480703\\
41	32.978877161454\\
41	30.785243035339\\
41	22.5549431488842\\
41	30.6205523107082\\
41	27.9054692365221\\
41	12.7986150380117\\
41	33.5046529086101\\
41	32.9092514999762\\
41	29.6304770647639\\
41	20.8260631029656\\
41	28.4632285090488\\
41	29.9794693960331\\
41	36.6276616474442\\
41	15.3127615733224\\
41	28.097696159149\\
41	26.1723940855474\\
41	37.7628840354279\\
41	29.7477832235111\\
41	27.8267139606351\\
41	29.7191274129059\\
41	16.0668325237295\\
41	17.1342921609024\\
41	29.7461900753319\\
41	34.1240051660489\\
41	17.2617742231201\\
41	34.8940258611703\\
41	25.0088926228819\\
41	14.9043663762689\\
41	22.4755962762928\\
41	19.8735911500118\\
41	33.556798118395\\
41	31.9380062126373\\
41	35.9964869431933\\
41	17.5486777509728\\
41	21.9861163700031\\
41	26.6200123117689\\
41	22.6760125912885\\
41	34.6350643817189\\
41	15.1891294370896\\
41	29.1180078551968\\
41	17.2665388145497\\
41	34.1411518726355\\
41	29.4034062850764\\
41	24.8601525578908\\
41	35.1946236714835\\
41	25.4937248894629\\
41	13.678157290561\\
41	32.8954882918598\\
41	20.9981440053813\\
41	17.5233672480429\\
41	49.0581943525281\\
41	15.5563039643982\\
41	34.8555493369031\\
41	10.8938553099342\\
41	18.8613521986809\\
41	2.63917687775838\\
41	6.64851642335471\\
41	41.4378787079997\\
41	40.6361198201858\\
41	24.5364007767483\\
41	33.9754463229096\\
41	23.5018009253147\\
41	7.15410138118209\\
41	16.4483309622504\\
41	23.6731747376092\\
41	30.7578456788432\\
41	29.3257771076454\\
41	34.5553747573894\\
41	21.5428938343238\\
41	25.7246267213911\\
41	4.05534489101857\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
42	28.7344699301627\\
42	34.8658336122911\\
42	20.0651175150791\\
42	22.8754134554045\\
42	31.4618356774119\\
42	34.0925818390188\\
42	32.3849794771657\\
42	31.3942692080704\\
42	32.0871736677374\\
42	26.9194321129673\\
42	25.825898965456\\
42	25.1694573616678\\
42	12.6355413724267\\
42	14.7913148995313\\
42	35.6168772559554\\
42	15.8613026983587\\
42	33.937604097027\\
42	27.7476605266829\\
42	9.29535576354572\\
42	14.1266748973272\\
42	30.3966121500125\\
42	34.421280993122\\
42	15.9792946209443\\
42	33.3147645494926\\
42	30.329172486788\\
42	30.7414339650955\\
42	22.6139504798381\\
42	30.6397511779867\\
42	12.706524578388\\
42	33.4265126254876\\
42	32.9609729992159\\
42	29.4717581295002\\
42	20.7508561826237\\
42	28.5696677322826\\
42	30.0815820087568\\
42	36.6586983868516\\
42	15.2340479247785\\
42	28.1088792689486\\
42	26.0518118786567\\
42	37.8035038882226\\
42	31.7547632995861\\
42	29.7429756179767\\
42	27.5612845339318\\
42	29.7600019315054\\
42	16.0462699384364\\
42	17.2766235649476\\
42	29.5738017501661\\
42	34.1302320567156\\
42	34.8154579556815\\
42	24.7719375980029\\
42	14.8353063489415\\
42	22.5028544053843\\
42	19.9563846609333\\
42	33.5372748403448\\
42	31.9716414018402\\
42	35.9476969422739\\
42	17.7208180501249\\
42	21.9371663201955\\
42	26.5382296099559\\
42	22.6581436679059\\
42	34.6511120650904\\
42	15.2334270420579\\
42	29.19290501244\\
42	17.1002787106965\\
42	32.971790009717\\
42	29.431679629833\\
42	24.7999627633929\\
42	35.4378430285019\\
42	25.5694510800525\\
42	13.5849065376631\\
42	32.9102164418131\\
42	20.9749696714837\\
42	18.3936435167929\\
42	47.0328482727931\\
42	43.8094101884029\\
42	41.894498993482\\
42	21.2487369641309\\
42	36.3936181379313\\
42	33.9025100492951\\
42	4.0285346714919\\
42	26.7370034308474\\
42	7.52793288855744\\
42	35.4593743979276\\
42	44.0364344043703\\
42	19.9664981432327\\
42	30.6091303265355\\
42	48.1635742766853\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
43	28.4496931131276\\
43	34.806542455555\\
43	20.1530197084062\\
43	22.8662331912309\\
43	31.5890069332185\\
43	34.220939156715\\
43	32.5267719655608\\
43	31.5187797566298\\
43	32.369601860264\\
43	26.7904341506644\\
43	25.7633488828212\\
43	25.2634937541188\\
43	14.870617078693\\
43	35.5838266044755\\
43	15.7488946997751\\
43	34.1034652562573\\
43	27.6842410750174\\
43	9.05097394085134\\
43	14.2446696624808\\
43	30.3493190392965\\
43	34.4079866510241\\
43	15.9507602137991\\
43	33.575425646085\\
43	30.3660251987944\\
43	30.7259368216877\\
43	22.6392863769086\\
43	30.7461226163251\\
43	27.5963909705536\\
43	12.6373383008736\\
43	33.490151041597\\
43	32.9007282215797\\
43	29.3862384399404\\
43	20.6300225675376\\
43	28.609334324692\\
43	30.0576593203824\\
43	36.6494392448087\\
43	15.1575490515032\\
43	28.0612936675299\\
43	25.903699251885\\
43	37.9440830993434\\
43	31.6762410139147\\
43	29.7136075043275\\
43	27.3681622026637\\
43	29.6953510429339\\
43	15.8988485449099\\
43	17.3008736324547\\
43	29.4109140579099\\
43	34.1480439652411\\
43	17.1944719858693\\
43	34.7757244883768\\
43	14.83862219508\\
43	22.5127635132525\\
43	19.9899584704703\\
43	33.5580593548217\\
43	31.9532027496544\\
43	36.0054999084373\\
43	17.7577618538987\\
43	26.5355147838308\\
43	22.5994116934683\\
43	34.6636373605013\\
43	15.2148328330919\\
43	29.3760798832634\\
43	17.0617134293318\\
43	34.3735663545465\\
43	32.8391610805196\\
43	29.4487180657713\\
43	24.6827625063599\\
43	35.5884650413156\\
43	25.6376096846262\\
43	13.5142764042386\\
43	33.0053808846391\\
43	20.9393756993639\\
43	31.6902805098998\\
43	1.26473772287712\\
43	14.7497537311767\\
43	4.87899590516223\\
43	15.5800993366769\\
43	13.5984266785704\\
43	17.3370930164155\\
43	31.4275448396304\\
43	10.8155304020215\\
43	0.323778298769417\\
43	6.73196177083717\\
43	10.3139318618743\\
43	45.4516847051786\\
43	42.3135820815313\\
43	48.9863195554585\\
43	8.82816250748964\\
43	25.3077114941486\\
43	19.7416470242411\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
44	28.1673616819639\\
44	34.7274648318017\\
44	20.1470389409313\\
44	22.771769463005\\
44	31.8258298796004\\
44	34.2295654657674\\
44	32.5610139378365\\
44	31.5209525973658\\
44	32.5287314478552\\
44	26.4943934915624\\
44	25.8484314840903\\
44	25.1153396439207\\
44	14.9509416014658\\
44	15.7265034404089\\
44	34.2246316121598\\
44	27.5391869681864\\
44	14.3229607542714\\
44	30.3267116085912\\
44	34.3799416963949\\
44	16.0075795566936\\
44	33.7830007125484\\
44	30.3908799005859\\
44	30.6784951389909\\
44	22.5205843336912\\
44	30.8953559492774\\
44	27.3999471614109\\
44	12.5415326928174\\
44	33.5890879305457\\
44	32.9410460334003\\
44	29.3396755044919\\
44	20.4758416170246\\
44	28.677454507569\\
44	30.0661134201378\\
44	36.6704549871787\\
44	15.1295077551865\\
44	28.0949093758132\\
44	25.7685150959535\\
44	38.0262793584799\\
44	31.4855476042585\\
44	29.6912613799897\\
44	27.155894623243\\
44	29.6596276407143\\
44	15.967196250104\\
44	17.3655590710437\\
44	29.1701504248439\\
44	34.0795590081379\\
44	17.1780102110526\\
44	34.6867777601574\\
44	24.4493437541882\\
44	14.7466992070336\\
44	22.575433431876\\
44	20.0478232730705\\
44	33.583162797966\\
44	32.0412817297239\\
44	35.9586020212656\\
44	17.8959242968493\\
44	21.6954831552823\\
44	26.5018286084896\\
44	22.5167087889614\\
44	34.5718891495118\\
44	15.0833794414155\\
44	29.566205912212\\
44	16.9311711906521\\
44	34.4648898309355\\
44	32.7255715566992\\
44	29.5310517916056\\
44	24.5573048881175\\
44	35.7586594115281\\
44	25.7037320835775\\
44	13.4429908404553\\
44	32.9831428313542\\
44	20.9262379818027\\
44	0.645241824918391\\
44	19.5870959879927\\
44	33.1225409692063\\
44	17.9166676991304\\
44	15.972975498625\\
44	12.3179251167903\\
44	20.5613010998731\\
44	43.2472584287617\\
44	39.1445264426524\\
44	48.1135066918625\\
44	29.3401237549987\\
44	22.4590005018587\\
44	47.479189918683\\
44	13.577482291924\\
44	27.2083235456547\\
44	14.9873347945917\\
44	0.475798885894124\\
44	21.716110722037\\
44	46.1424308839454\\
44	15.8297219407329\\
44	26.270570018056\\
44	46.0236054434331\\
44	29.6962649792234\\
44	26.9325848050608\\
44	24.534857778544\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
45	27.8852583744375\\
45	34.6986301491844\\
45	20.1613127842859\\
45	22.6231282549522\\
45	32.0378158648326\\
45	34.3494883720575\\
45	32.7156677615306\\
45	31.6182484974481\\
45	32.7304691901293\\
45	26.4058714029024\\
45	25.9995743897994\\
45	25.1503976619616\\
45	12.5414081761687\\
45	14.9556313643754\\
45	35.4709706038733\\
45	15.6708926346903\\
45	34.3195982820925\\
45	8.76764133480718\\
45	14.4265616090455\\
45	30.3182927670886\\
45	34.3224856448723\\
45	16.1041439256268\\
45	34.0169441504196\\
45	30.6477059451096\\
45	22.611407103808\\
45	30.9816797304588\\
45	27.298654726838\\
45	12.5436919722797\\
45	33.469473976818\\
45	32.9889116473976\\
45	29.1599221743563\\
45	20.3813712795442\\
45	28.7889525720326\\
45	30.1824119710032\\
45	36.6317848004211\\
45	15.0672423294937\\
45	28.0293190559328\\
45	25.5216971529076\\
45	38.103884981917\\
45	31.3588048054218\\
45	29.7479140817129\\
45	26.9700422534032\\
45	29.6620389583512\\
45	15.9070828834616\\
45	17.5019497228162\\
45	29.1834070888984\\
45	34.052472182574\\
45	17.1444488804896\\
45	34.5687877430133\\
45	24.2940225365104\\
45	14.6887817690603\\
45	22.5613309027242\\
45	20.2081055568628\\
45	33.5453148618621\\
45	31.9987148584419\\
45	35.9447532385807\\
45	17.9326047296519\\
45	21.5544119428606\\
45	26.421287393877\\
45	22.4838433831456\\
45	34.7483525827904\\
45	15.093048466935\\
45	29.7074402518253\\
45	16.8354262531974\\
45	34.5845474408949\\
45	32.6650676907338\\
45	29.5553721551144\\
45	35.9470717427572\\
45	25.7856179495949\\
45	13.3493862976783\\
45	33.0454575603996\\
45	20.9343795116015\\
45	42.434887468751\\
45	41.249329329298\\
45	36.8096625079121\\
45	1.81170961904651\\
45	22.4027142378666\\
45	0.0362128655941207\\
45	23.9565376622588\\
45	30.9196645522533\\
45	0.926032935116139\\
45	23.3237946306201\\
45	17.997379942186\\
45	12.3948699420011\\
45	31.2547089382985\\
45	5.15112913019249\\
45	15.2475740331491\\
45	13.7376463365785\\
45	31.7294731787323\\
45	16.4164745158107\\
45	10.3942081047774\\
45	10.6846683414521\\
45	23.8362293192523\\
45	7.22167312089159\\
45	43.31824667352\\
45	10.3508317390834\\
45	27.0115802451694\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
46	27.6384945186225\\
46	34.5226608285158\\
46	20.144841725466\\
46	22.5494980333939\\
46	32.3031093249884\\
46	32.6959920404083\\
46	31.6756353362457\\
46	32.9866430246505\\
46	26.2701713697419\\
46	26.007823346527\\
46	25.1405069562514\\
46	12.3860530207681\\
46	15.0275095601432\\
46	35.3310083498985\\
46	15.6419162752248\\
46	34.4141653771378\\
46	27.3067262496284\\
46	8.51528166457994\\
46	14.4639356964997\\
46	30.2843637285968\\
46	34.3386938591789\\
46	16.0741033020542\\
46	30.5619716409984\\
46	30.6135238542523\\
46	22.6038961780613\\
46	31.0452015974316\\
46	27.0998064125727\\
46	33.4471571104738\\
46	32.9975198539126\\
46	29.1729392051312\\
46	20.3338317476859\\
46	28.7712055416869\\
46	30.247210636885\\
46	36.5538376845922\\
46	15.0752802098777\\
46	27.9396977277904\\
46	25.505368121033\\
46	38.1700744505659\\
46	31.2225804798875\\
46	29.7476944579976\\
46	26.7081101952097\\
46	29.6397018126521\\
46	15.9076828022538\\
46	17.5068137697785\\
46	28.9822202385364\\
46	34.1535016988522\\
46	17.1607798083449\\
46	34.5121877982061\\
46	24.0444753594677\\
46	14.664123438252\\
46	22.619602187291\\
46	20.2554059558752\\
46	33.5657914813042\\
46	32.1223062387738\\
46	35.9752303961346\\
46	18.0977176790512\\
46	21.4109847311156\\
46	26.2822608290813\\
46	22.387122271926\\
46	34.755159495521\\
46	14.9905621080962\\
46	29.8757395171942\\
46	16.7304891975639\\
46	34.7345263945755\\
46	32.5089876146503\\
46	29.5831353119955\\
46	24.3841032582087\\
46	36.1354644441415\\
46	25.9268926146052\\
46	13.2907000592544\\
46	20.8997689013539\\
46	19.6308094366121\\
46	47.1563291729249\\
46	13.3502988187966\\
46	4.8058284323537\\
46	0.755396053840091\\
46	10.7217052593043\\
46	29.0626661450035\\
46	45.8279864844205\\
46	0.630741045785232\\
46	48.1168852836223\\
46	46.9873094096078\\
46	34.7093797263493\\
46	23.506189272255\\
46	47.9532645401442\\
46	12.5341477209693\\
46	31.340906907422\\
46	7.739496105521\\
46	2.90991455654263\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
47	27.3705232020093\\
47	34.4221295169638\\
47	20.1612675417746\\
47	22.4926486963124\\
47	32.4372218220012\\
47	34.472204138277\\
47	32.7573043113884\\
47	31.7916387968315\\
47	33.3555417715019\\
47	26.1184762337178\\
47	26.057442209103\\
47	25.1528206702916\\
47	12.4363442350647\\
47	15.024878153138\\
47	35.2579626048578\\
47	34.5091388864484\\
47	27.1611917838421\\
47	8.35602175417111\\
47	14.5589566550335\\
47	30.2829995724865\\
47	16.1284893385138\\
47	34.5437167211734\\
47	30.6009445894545\\
47	30.6296684722344\\
47	31.1614710124532\\
47	27.0419147287846\\
47	12.4046401889522\\
47	33.3560790191824\\
47	33.1023296325287\\
47	20.2499525226993\\
47	28.8275683464047\\
47	30.1591290125624\\
47	36.4801209367376\\
47	14.9859274393347\\
47	27.9249734615073\\
47	25.3524513832333\\
47	38.3068290279925\\
47	31.0944473897491\\
47	26.4301405223838\\
47	29.6817409186795\\
47	15.8174030926679\\
47	17.6549766039826\\
47	28.8833767695842\\
47	34.1374626639235\\
47	17.1165203928902\\
47	34.424324664594\\
47	23.8837308408929\\
47	14.4868072182654\\
47	22.6484491038158\\
47	20.4650953886677\\
47	33.5789286155843\\
47	32.1664229768758\\
47	35.8695681536881\\
47	18.2244823506315\\
47	21.39130578213\\
47	26.1882317834814\\
47	22.330388684526\\
47	34.7914750886971\\
47	14.9606923652553\\
47	30.0642319790152\\
47	16.6661964061634\\
47	34.9119253484071\\
47	32.3066294120106\\
47	29.5917425271914\\
47	36.3768245504526\\
47	25.9271797975268\\
47	13.2275844072517\\
47	33.0954811227193\\
47	20.7990815341037\\
47	0.862001029989151\\
47	11.9298983419495\\
47	15.7002121077948\\
47	14.4501014954152\\
47	36.5785651362162\\
47	20.5722194877629\\
47	11.3688948034963\\
47	20.6782628915229\\
47	44.0990124957617\\
47	2.19000014052852\\
47	1.87241434860078\\
47	20.5148097599201\\
47	21.1579802753548\\
47	19.2171474843734\\
47	2.08573359734672\\
47	36.5011214561405\\
47	17.7779623934777\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
48	27.0394331662483\\
48	34.2219033291417\\
48	22.4346814864992\\
48	32.6230840333213\\
48	34.561246936025\\
48	32.8928728989761\\
48	31.742731354032\\
48	33.5172477381994\\
48	25.9914971295742\\
48	26.0529211536322\\
48	25.091565425472\\
48	12.3016429695398\\
48	15.1586876817728\\
48	35.1655601345569\\
48	15.4456549114482\\
48	34.6267596512549\\
48	27.0043203740403\\
48	8.05019314448966\\
48	14.6686899668217\\
48	30.2133949315185\\
48	34.3358150928759\\
48	16.2045667455784\\
48	34.8484039761011\\
48	30.6346471845477\\
48	30.5624962175634\\
48	22.5598587548923\\
48	31.2367885848203\\
48	26.8794499089807\\
48	12.3688176100799\\
48	33.3662783207331\\
48	33.1121601663874\\
48	28.97310869668\\
48	20.2210370139058\\
48	28.9419928433215\\
48	30.2688223868908\\
48	36.5312696225206\\
48	14.9470708484635\\
48	27.9187004257568\\
48	25.2349009507359\\
48	38.5457143040446\\
48	31.0005960985965\\
48	29.8999261346218\\
48	26.3666148455537\\
48	29.5949728976552\\
48	15.7391241925506\\
48	17.6920953406476\\
48	28.7098579115066\\
48	34.0458132333903\\
48	17.0028780863368\\
48	34.3409142543493\\
48	23.6551162496584\\
48	14.5087834282976\\
48	22.7799311820293\\
48	33.6187641841177\\
48	32.087764836758\\
48	35.6879513544756\\
48	18.2962679425759\\
48	21.3260408572941\\
48	26.1760864223807\\
48	22.3866836351052\\
48	34.7603908837273\\
48	30.2478504670057\\
48	16.5675626657929\\
48	35.0007648209083\\
48	32.2515353987482\\
48	29.6744530121449\\
48	24.0866302650065\\
48	36.5930191970125\\
48	26.0731870395651\\
48	13.122870105447\\
48	20.7669882892635\\
48	41.3954328904641\\
48	25.2253955593158\\
48	24.0736463632073\\
48	33.4376184767833\\
48	29.0310905662186\\
48	12.234901640239\\
48	20.3743908521186\\
48	13.9971354539939\\
48	32.5961879852131\\
48	34.1871254185934\\
48	35.6722675529382\\
48	25.6018826169067\\
48	19.3918123029965\\
48	26.8228898549792\\
48	24.0545247694748\\
48	38.4867204556126\\
48	24.6322722159747\\
48	18.43466752709\\
48	42.3898125700084\\
48	6.6991270010426\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
49	26.7656931245897\\
49	34.0136515952725\\
49	20.0768905969633\\
49	22.2793025603481\\
49	34.6778748645259\\
49	32.9862669182185\\
49	31.8878658614297\\
49	33.7895855452377\\
49	25.9777647209792\\
49	26.1447903546614\\
49	25.0884090477841\\
49	12.2393364673474\\
49	35.2020935693424\\
49	15.2982423867681\\
49	26.8968663549393\\
49	7.82855917096359\\
49	14.8961752367805\\
49	30.1882456602043\\
49	34.2512206100871\\
49	16.2258883926478\\
49	35.1083834454356\\
49	30.6171638300555\\
49	30.570394236527\\
49	22.5257448695421\\
49	31.2990809994603\\
49	26.6564998126562\\
49	12.3559196289927\\
49	33.2353353977573\\
49	33.1365900486447\\
49	28.8518090749696\\
49	20.0079724365495\\
49	28.9284502587521\\
49	30.2778074809585\\
49	36.4405344853427\\
49	15.0215586792116\\
49	27.8911081098287\\
49	38.5301240939315\\
49	30.7632756494276\\
49	29.8961929375829\\
49	26.0540283415955\\
49	29.6076576215146\\
49	17.8325788515866\\
49	28.6636193490307\\
49	33.9878422640822\\
49	17.0622980796153\\
49	34.2668025618172\\
49	23.5162697852657\\
49	14.4731067415581\\
49	22.7630672245767\\
49	20.5551775729497\\
49	33.61206856548\\
49	32.1432503140555\\
49	35.6955536252746\\
49	18.5039718576011\\
49	21.1744788731185\\
49	26.1144185677391\\
49	22.3483961493064\\
49	34.8860343288937\\
49	14.9853277916603\\
49	30.4002107613562\\
49	16.4079839012435\\
49	35.0776185962297\\
49	32.1840304640601\\
49	29.7661014665882\\
49	23.9120058401943\\
49	36.7410986860746\\
49	26.0918906576352\\
49	13.0718359324659\\
49	33.2417566608796\\
49	20.778528956253\\
49	19.4472084914644\\
49	5.41399316746709\\
49	23.858440036388\\
49	21.8112012490586\\
49	29.8827688880009\\
49	0.011007877091801\\
49	46.946486778385\\
49	40.3348050720838\\
49	17.2057123888462\\
49	10.0077367808424\\
49	36.9048610380539\\
49	46.2703068798949\\
49	28.1894490394133\\
49	2.70698431872476\\
49	34.9019984682894\\
49	31.2817308152295\\
49	36.357287351101\\
49	24.0218221902781\\
49	6.3649997982386\\
49	12.9312902314134\\
49	17.651544324537\\
49	31.593222672164\\
49	39.7631961238674\\
49	5.99501143681594\\
49	10.3596589078742\\
49	34.4885968333161\\
49	25.8020713526334\\
49	15.0055132134789\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
50	26.4880731721\\
50	33.9681207920525\\
50	20.1587552600927\\
50	33.0195387993999\\
50	34.9016380208865\\
50	33.0274663330258\\
50	31.9858169200615\\
50	33.9965227635742\\
50	25.8529299148219\\
50	26.1238757607594\\
50	25.1216953490638\\
50	12.2258444068401\\
50	15.2945879473921\\
50	34.9996369122747\\
50	15.1950652567776\\
50	34.8152845844846\\
50	26.7845587751937\\
50	7.59996193545526\\
50	15.0012641092223\\
50	30.1947117275013\\
50	34.2206775920017\\
50	16.3014503783542\\
50	35.4006661485693\\
50	30.6706761289647\\
50	30.5354549554892\\
50	22.4832497906159\\
50	26.5746709235614\\
50	12.3000442454906\\
50	33.1851265377767\\
50	33.1768852116538\\
50	28.7487451833751\\
50	19.9095632680584\\
50	28.9354913989763\\
50	30.2197802154449\\
50	36.4066378603637\\
50	14.9539511984537\\
50	27.8476151149337\\
50	38.6401711826439\\
50	30.6275465122737\\
50	29.9564137723209\\
50	25.9510129251957\\
50	29.5659025187867\\
50	15.671338638151\\
50	17.9101526771162\\
50	28.5661541295539\\
50	33.986044929399\\
50	34.1736787795581\\
50	23.3060213018608\\
50	14.3982340278155\\
50	22.8514260091424\\
50	20.6574009101949\\
50	32.0958222108208\\
50	35.5739315597212\\
50	18.5438357235376\\
50	21.0751907616518\\
50	26.1156216607222\\
50	22.2509333559809\\
50	34.924896150948\\
50	14.9406940329486\\
50	30.5429611135875\\
50	16.341496044332\\
50	35.2745800101612\\
50	32.0396205637341\\
50	29.7478101634011\\
50	23.8015489985943\\
50	36.8647398104974\\
50	26.2352038679567\\
50	13.1032504236959\\
50	33.2085639595334\\
50	20.7643381129062\\
50	4.98484705685836\\
50	25.1372610655333\\
50	21.1193540348111\\
50	7.53348545803878\\
50	8.98159746428162\\
50	18.4859144625308\\
50	1.14415777560558\\
50	33.7819411980063\\
50	45.6339761945163\\
50	43.8984209649955\\
50	16.280821312702\\
50	14.4861752383693\\
50	40.4689486475001\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
51	33.8525177181137\\
51	33.3349411855614\\
51	34.9210280336942\\
51	33.1117439823871\\
51	34.2515522324813\\
51	25.6701851702939\\
51	26.251680120928\\
51	35.0622429915159\\
51	34.9984312517222\\
51	26.6042716453313\\
51	7.36944375936341\\
51	30.0845394565922\\
51	34.281783925433\\
51	35.6403067451033\\
51	22.5950301785661\\
51	31.5187476141475\\
51	33.2046681317198\\
51	33.2188720216463\\
51	19.8029125058\\
51	30.2611658118784\\
51	15.0174377474645\\
51	27.8484548384653\\
51	29.9469672284159\\
51	25.6501918636566\\
51	29.5914094184784\\
51	15.6409860734374\\
51	18.1358561963052\\
51	16.9973953911488\\
51	20.8080428329619\\
51	33.5721044612995\\
51	32.1975337795726\\
51	35.5061533064647\\
51	18.6513051762307\\
51	25.9641639241615\\
51	34.8928458494104\\
51	14.8437293021458\\
51	30.7899258443518\\
51	35.3098106070094\\
51	31.956827051365\\
51	37.1087020117274\\
51	12.8978381509034\\
51	33.2005434773026\\
51	20.6667711527184\\
51	41.6852017817804\\
51	6.69238188167439\\
51	36.5666375252954\\
51	43.8517823964137\\
51	0.671925927734424\\
51	49.320954038064\\
51	40.4043069714685\\
51	40.3835389736311\\
51	3.81924142548394\\
51	35.1884395409945\\
51	40.0417386647439\\
51	33.6845827406139\\
51	42.1132045625679\\
51	43.2856761915377\\
51	34.5595937999255\\
51	4.7706246388516\\
51	40.7946298418411\\
51	6.56282099219326\\
51	38.9956984389856\\
51	15.7501580282125\\
51	13.6960152809927\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
52	33.6531438128289\\
52	33.497787053986\\
52	35.0306277720823\\
52	33.1945983206145\\
52	34.4704544957164\\
52	25.4898717461151\\
52	26.3245868290688\\
52	15.2723233019039\\
52	34.9023047125258\\
52	15.0839237886561\\
52	35.1241489225493\\
52	26.4779771485535\\
52	7.0860682259067\\
52	30.0481806068489\\
52	34.3419599260041\\
52	35.829808273627\\
52	22.5359187177967\\
52	33.1768638488368\\
52	33.3084955669272\\
52	19.7261241410908\\
52	30.2669439232374\\
52	36.3822330589402\\
52	14.9565560510768\\
52	27.8794787489725\\
52	29.9844177759818\\
52	25.4447498788535\\
52	29.6695082220192\\
52	15.5415958201497\\
52	18.1219367628958\\
52	16.9418958158525\\
52	20.8376496847649\\
52	33.523094313108\\
52	32.0805876115602\\
52	35.5004060460551\\
52	18.8175104289223\\
52	25.95878830836\\
52	35.002184491391\\
52	14.8606331681986\\
52	30.9807684776066\\
52	16.2188183940797\\
52	35.3888414027347\\
52	29.8215914659497\\
52	37.2761656041461\\
52	12.8615870653306\\
52	33.2600905118134\\
52	20.5749940558786\\
52	30.8840864823943\\
52	23.0885537275328\\
52	9.72542299353514\\
52	21.8308295774821\\
52	8.15026443845951\\
52	21.4875727288492\\
52	39.9444927899596\\
52	31.3042791081561\\
52	36.8350871531028\\
52	29.7725123154691\\
52	15.7921840295288\\
52	16.5113581765734\\
52	26.7600917078521\\
52	44.1503070805274\\
52	17.4567933362908\\
52	11.8833784656117\\
52	43.6670149906328\\
52	49.8270444044196\\
52	41.7861786851588\\
52	25.7529991324376\\
52	44.4179384768079\\
52	40.4894253472105\\
52	42.8274750231186\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
53	33.5392696167139\\
53	33.6699076636735\\
53	35.0386124838015\\
53	33.2256910395212\\
53	34.6847765676913\\
53	25.4232113901487\\
53	15.2941118657452\\
53	34.8864505795228\\
53	14.9300706485995\\
53	35.2114815329658\\
53	26.201103785569\\
53	6.7934719383487\\
53	29.9974894812698\\
53	34.3671015580335\\
53	16.4106524544212\\
53	36.1137315116326\\
53	22.5054897367365\\
53	31.7259217331261\\
53	12.1594076423739\\
53	33.0771381942415\\
53	33.2432126017454\\
53	19.6954229914591\\
53	30.4029427574123\\
53	36.3748025198805\\
53	27.8764674944337\\
53	29.9645745667743\\
53	25.1512635728182\\
53	29.6317874587507\\
53	18.2187659121301\\
53	16.9482219530143\\
53	20.903524988221\\
53	33.4685512471439\\
53	32.1299954132167\\
53	35.3730712755929\\
53	18.8239342528262\\
53	25.8875634925739\\
53	34.9365413993628\\
53	14.8019495568112\\
53	31.1551737041208\\
53	16.1638893252022\\
53	35.5922116866378\\
53	31.7182707071235\\
53	29.9147521010357\\
53	37.5474534172061\\
53	12.8210782419673\\
53	33.3715844610555\\
53	20.5931657123684\\
53	3.10348571484265\\
53	9.54254691109174\\
53	9.87154366356906\\
53	45.7412331367102\\
53	39.6336134776137\\
53	42.8776027390406\\
53	19.2668223761849\\
53	21.2068565309945\\
53	19.1587586800404\\
53	3.91200972103925\\
53	15.9069795548946\\
53	0.899601421860841\\
53	5.88289429802443\\
53	25.6471614146872\\
53	21.1418256530324\\
53	26.9818701163321\\
53	49.1435225296961\\
53	40.4117698070628\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
54	33.374713817316\\
54	33.9072616429835\\
54	35.1876051066884\\
54	33.4327364856692\\
54	34.9770489510022\\
54	25.2881571635036\\
54	26.4598228459927\\
54	15.3675455466483\\
54	34.7263474201217\\
54	14.8333516459406\\
54	35.4172591165986\\
54	26.0343696159547\\
54	6.57848543647959\\
54	29.9671053002975\\
54	34.3748074052776\\
54	16.282244473242\\
54	36.3773240334001\\
54	22.4620251189072\\
54	31.8245391523505\\
54	12.0873294572935\\
54	33.0391882237204\\
54	33.2035903062234\\
54	19.5988763446174\\
54	30.3956744632915\\
54	36.3620819571489\\
54	14.9249382920028\\
54	29.948792830839\\
54	25.0589363064185\\
54	29.6304854629766\\
54	15.4258570955405\\
54	18.3319215697563\\
54	16.9994682585302\\
54	20.9398984771366\\
54	32.1277604228971\\
54	35.2469920591829\\
54	18.9012116081959\\
54	34.9845647021691\\
54	14.7237097034438\\
54	31.3585790868346\\
54	16.055220025672\\
54	35.7877747801668\\
54	31.5631438986719\\
54	30.0320999267354\\
54	37.7723709628221\\
54	12.778630068158\\
54	20.6007034871438\\
54	18.7343327142455\\
54	12.1999716971159\\
54	34.3398544430049\\
54	20.5589454542967\\
54	21.4829588689597\\
54	43.560104144608\\
54	42.2441056833108\\
54	35.312899712411\\
54	28.6762675120759\\
54	34.0686370830203\\
54	38.9004275586874\\
54	26.6958664999323\\
54	2.21173460550177\\
54	38.5095073914947\\
54	13.8140416884051\\
54	5.88421587165763\\
54	9.41872536810653\\
54	47.1956608215919\\
54	14.5451323891494\\
54	9.23028225580074\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
55	33.157529885501\\
55	34.2117491425987\\
55	35.2446770259062\\
55	33.4011557109189\\
55	35.2073171217853\\
55	25.1601210912362\\
55	26.5656810574679\\
55	15.4068364625866\\
55	34.6410629734104\\
55	14.6799124194757\\
55	35.4391111199979\\
55	25.8989650113631\\
55	6.43201476479603\\
55	29.8114959623594\\
55	34.3962881449122\\
55	16.4294494430507\\
55	36.6152346103329\\
55	31.862039786694\\
55	11.925090202942\\
55	33.0192739670957\\
55	33.3136143477185\\
55	19.4261741291703\\
55	30.4071239280026\\
55	36.2849670187318\\
55	15.0418070182844\\
55	27.8550091219508\\
55	29.9359500225523\\
55	24.8318664180245\\
55	29.6056443484706\\
55	15.3512317851682\\
55	18.3979401894128\\
55	16.9925823401814\\
55	21.1411237016372\\
55	33.5348788467797\\
55	32.1319851692376\\
55	35.1910044634239\\
55	18.9387666806487\\
55	34.9880625381356\\
55	31.5652891111679\\
55	16.0249656969575\\
55	35.8021242206877\\
55	31.3734779293337\\
55	30.0509318846127\\
55	37.8863238138129\\
55	33.2273768496633\\
55	20.593341223633\\
55	46.81992651423\\
55	30.1560338558729\\
55	12.6027836202292\\
55	10.0384864185717\\
55	33.3797019047979\\
55	35.5187659705977\\
55	44.6028453443456\\
55	20.4096595622342\\
55	26.7191265599754\\
55	45.2450467699932\\
55	49.3318461308831\\
55	49.991872868334\\
55	26.2934055867982\\
55	44.1254827434923\\
55	7.89913780284978\\
55	16.796222488446\\
55	9.98742662246731\\
55	49.3844063131984\\
55	16.4434650451553\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
56	32.9496218636463\\
56	34.3689205953564\\
56	35.2753075012271\\
56	33.6437114143802\\
56	35.4097493827407\\
56	25.0238290449358\\
56	26.66475419883\\
56	15.4423894061734\\
56	34.5942374197528\\
56	14.5729535072376\\
56	35.6685427260072\\
56	25.6733661960852\\
56	6.09063586179416\\
56	29.7136160545182\\
56	34.5782771558384\\
56	16.5615018212491\\
56	36.9317780745662\\
56	22.449328418337\\
56	31.9529955448848\\
56	11.8344674229342\\
56	32.8863466179653\\
56	33.3238197047143\\
56	19.2631021818624\\
56	30.4966070293171\\
56	36.3752626135049\\
56	15.048360279688\\
56	27.6991578370802\\
56	30.0197911719321\\
56	24.5934643164233\\
56	29.5962187614787\\
56	18.5928326675478\\
56	16.9777571917063\\
56	21.1976738846684\\
56	33.5590572407205\\
56	32.135690243302\\
56	35.0058942066044\\
56	18.9927652056286\\
56	25.7974280085623\\
56	34.9404169058132\\
56	14.607970084637\\
56	31.6460685261445\\
56	15.9620245231529\\
56	35.8973270733395\\
56	31.2777829149036\\
56	30.0868129463609\\
56	38.0952256603276\\
56	12.7067970723454\\
56	33.3146319818513\\
56	20.5725906021168\\
56	22.1219186559642\\
56	9.50448711443291\\
56	36.7865019719584\\
56	35.1555176369151\\
56	0.709018424648439\\
56	29.5358667104081\\
56	10.2426049793276\\
56	1.26821653173366\\
56	19.9044115876684\\
56	42.5266646018899\\
56	34.7634700372041\\
56	11.5291777839821\\
56	18.0487795763723\\
56	46.1075380092062\\
56	6.9168206658993\\
56	15.4339417114631\\
56	28.9848472038186\\
56	31.0837658624447\\
56	8.26076188026521\\
56	40.0716796487942\\
56	44.6964302172145\\
56	12.5998707028422\\
56	38.7935383595085\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
57	32.8035801164848\\
57	33.7192387260601\\
57	35.6779141311729\\
57	24.9569735058802\\
57	26.7689135995075\\
57	15.4711563037811\\
57	34.5352044143453\\
57	14.5885328715685\\
57	35.7839769587284\\
57	25.4677647046321\\
57	5.90153617418791\\
57	29.6750790338027\\
57	34.5177409705015\\
57	16.57479739076\\
57	37.1618448304556\\
57	22.457772966786\\
57	32.0319850587452\\
57	11.7318065716847\\
57	32.8637236415836\\
57	33.3546791972017\\
57	19.1922887758029\\
57	30.5212346049229\\
57	36.2882539423611\\
57	15.0442866712996\\
57	27.8144859462129\\
57	30.0727593995194\\
57	24.3549445611744\\
57	29.6443247056408\\
57	15.2999465789628\\
57	18.6442297616819\\
57	16.9362709877158\\
57	21.3220524106417\\
57	33.5036512970151\\
57	32.0606915079689\\
57	34.909125150905\\
57	19.0009208580754\\
57	25.6702750483665\\
57	34.9260098312398\\
57	14.5807137139712\\
57	31.7845793166978\\
57	15.9254923551994\\
57	36.0961317362006\\
57	31.1961309414101\\
57	30.199066907801\\
57	38.2981365282486\\
57	12.7010487385483\\
57	33.4378118866337\\
57	20.5539622479679\\
57	47.7832195479343\\
57	30.1198395450413\\
57	29.4528333810702\\
57	1.79322943398485\\
57	31.3519581186203\\
57	39.7634270954365\\
57	11.0675376059391\\
57	8.17528392975952\\
57	20.2906420274758\\
57	32.0874252201936\\
57	17.7879615220067\\
57	7.6523789643054\\
57	38.2358893780341\\
57	4.68674051544897\\
57	3.4368633519861\\
57	36.5764775719477\\
57	14.631241226934\\
57	0.949347873206946\\
57	40.9800718520395\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
58	34.8278506369319\\
58	35.3228062099974\\
58	33.7470868477817\\
58	35.9426980839118\\
58	24.8327065604951\\
58	26.8207214035955\\
58	34.4684804024526\\
58	14.473226753516\\
58	35.9236690918546\\
58	25.3355513115792\\
58	5.61720525269837\\
58	29.6112684025874\\
58	34.5219727861654\\
58	16.5965447228409\\
58	37.3955190981382\\
58	22.4398256291974\\
58	32.0931269719183\\
58	11.5475632183687\\
58	32.8161695615996\\
58	33.3130854476492\\
58	19.1079922914542\\
58	30.5355790144441\\
58	36.3605171363976\\
58	15.0644404528462\\
58	27.7580574354335\\
58	24.2149461376904\\
58	29.7117717053772\\
58	15.2427160309778\\
58	18.785844086516\\
58	16.9717789925404\\
58	21.4553847359131\\
58	33.5089633573292\\
58	32.0018872376148\\
58	34.7824232274957\\
58	19.1470775733208\\
58	25.6411131842881\\
58	34.9822832809009\\
58	14.4744306835929\\
58	15.7625886097913\\
58	36.1692842833358\\
58	31.0247948983221\\
58	30.3061050005573\\
58	38.465533002398\\
58	12.6139980507932\\
58	33.3919494388094\\
58	20.5243644240643\\
58	21.1271158811325\\
58	33.7811996833327\\
58	11.3865126844919\\
58	41.677321711414\\
58	43.2891185095241\\
58	22.5630842438959\\
58	1.63231700839808\\
58	3.30977677728605\\
58	13.5330667011897\\
58	33.0317181311258\\
58	1.20136605088848\\
58	6.00243249560797\\
58	30.5408022722837\\
58	11.8136811857807\\
58	44.2702198486713\\
58	3.14817403008641\\
58	8.16949124549635\\
58	44.9968263479635\\
58	7.54543882728313\\
58	19.5574467896789\\
58	7.44451662507888\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
59	32.4683789406893\\
59	35.0563076505817\\
59	35.4092792491285\\
59	36.1859854122464\\
59	24.7563838514196\\
59	26.8721246725702\\
59	15.4972374020744\\
59	34.4069057815169\\
59	14.4599346603063\\
59	25.1977688495003\\
59	5.38784513486625\\
59	29.5627661803471\\
59	34.5689818330225\\
59	16.7115108224094\\
59	37.7593613076226\\
59	22.4960476417857\\
59	32.2198508826847\\
59	11.4769956257317\\
59	32.7388455936939\\
59	33.2932502561741\\
59	19.0361853443717\\
59	30.5321203660416\\
59	36.3672308488361\\
59	15.0686142050755\\
59	27.792258792233\\
59	30.1463998051457\\
59	23.9515139659691\\
59	29.6838146546699\\
59	15.2517213940071\\
59	18.886647374779\\
59	16.9703939057411\\
59	21.60045741416\\
59	33.501887722552\\
59	32.0846021748191\\
59	34.6157277175954\\
59	19.0977332524379\\
59	25.6869922108943\\
59	34.9946365080182\\
59	14.4373024358439\\
59	32.0784580808413\\
59	15.7443426321415\\
59	36.3108523024238\\
59	30.9437255695775\\
59	30.3018121140527\\
59	38.6804502002092\\
59	12.6471748460218\\
59	33.4384874512947\\
59	20.5468554144351\\
59	26.5627871595306\\
59	23.6098851473455\\
59	17.811251966706\\
59	35.8603941107963\\
59	20.3991322455687\\
59	46.8773495889257\\
59	7.04375215209788\\
59	25.4150431561128\\
59	1.66772456431683\\
59	4.68109972222605\\
59	9.92870155177616\\
59	24.0048603742839\\
59	1.74125296699744\\
59	46.545507588913\\
59	17.8951787026146\\
59	28.9047711546655\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
60	32.1754852698826\\
60	35.4809720401238\\
60	34.1913199148242\\
60	36.4316435351727\\
60	24.8056597736357\\
60	26.9705232622876\\
60	15.4824856023887\\
60	34.3259057544943\\
60	14.3911869025107\\
60	36.1720838673514\\
60	25.0413027171122\\
60	5.19776831229848\\
60	29.4204195135006\\
60	34.5993151052121\\
60	16.7674904459597\\
60	38.0047161801841\\
60	22.4130689546087\\
60	32.4130077299241\\
60	11.3259326381345\\
60	32.7239369213236\\
60	33.3622953687896\\
60	18.8201989282477\\
60	30.5248428891014\\
60	36.3285405208409\\
60	15.0515894382101\\
60	27.745187576275\\
60	30.1641049707313\\
60	23.7513106808772\\
60	29.5926166809514\\
60	15.169860179076\\
60	19.1148244030453\\
60	21.7282884610196\\
60	33.4625033358341\\
60	31.9314277204653\\
60	34.4214996230909\\
60	19.2196146063146\\
60	25.6359214100305\\
60	35.0165025047216\\
60	14.3565858716018\\
60	32.3255223137258\\
60	15.5689075795048\\
60	36.4831709848653\\
60	30.7301435833862\\
60	30.3915981131749\\
60	38.7585592968798\\
60	12.5183799638982\\
60	33.4920861161051\\
60	20.5422643412751\\
60	36.9838622373415\\
60	40.3447282078668\\
60	16.8058289483609\\
60	43.2539690429055\\
60	40.4886808357111\\
60	34.1020238208391\\
60	24.1547312959446\\
60	7.82161019146806\\
60	22.7198638231557\\
60	24.8442685201031\\
60	37.3714680216171\\
60	20.4270950292574\\
60	15.9265064010545\\
60	49.7375026528473\\
60	8.36231429614559\\
60	14.5154991209804\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
61	32.0291425225475\\
61	34.2021371150835\\
61	36.6334477995992\\
61	24.6722401837466\\
61	27.0406847996178\\
61	14.2972498685394\\
61	36.2767346793114\\
61	4.92593929423321\\
61	29.4351803253836\\
61	16.7187418343899\\
61	33.4609726859573\\
61	18.7512322185019\\
61	36.2621931067888\\
61	15.004647845848\\
61	30.1986428741463\\
61	23.5744545599182\\
61	29.7307703542743\\
61	19.2397813076606\\
61	21.8892986636429\\
61	34.2682871795954\\
61	19.2730886316297\\
61	25.5730215935378\\
61	14.2104439131734\\
61	30.4249392931861\\
61	38.9447136019481\\
61	12.5481475090669\\
61	33.5666378926935\\
61	20.5856066000944\\
61	23.9003483606425\\
61	38.8506110308835\\
61	36.1765735923675\\
61	1.60004928833083\\
61	46.4621455080162\\
61	29.3635854847512\\
61	40.9290608189681\\
61	18.9623098361665\\
61	36.2614466124589\\
61	8.53245657047523\\
61	7.48500452442716\\
61	9.38200854155936\\
61	39.7299174853993\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
62	31.8356206778656\\
62	34.3023984002746\\
62	36.9738753953533\\
62	24.5790616508711\\
62	27.1012636443847\\
62	14.2494799321349\\
62	4.65617762020597\\
62	29.2490912948595\\
62	16.7558828627008\\
62	33.4978451691066\\
62	18.5352677132153\\
62	36.295170039084\\
62	30.2218700506771\\
62	23.2970006339068\\
62	29.6531043654123\\
62	19.3937731569529\\
62	22.0042970089053\\
62	34.1187818051084\\
62	19.2716983936677\\
62	25.5428537780356\\
62	14.2711265093587\\
62	30.4531257260175\\
62	39.1321786212675\\
62	12.5786608751725\\
62	33.6460284219256\\
62	20.5310515874648\\
62	9.11070500511691\\
62	46.2471976976047\\
62	23.2695685741088\\
62	1.43862471142097\\
62	49.8671957668521\\
62	19.1505191325673\\
62	40.757313277776\\
62	48.3282654604929\\
62	42.2376503022898\\
62	26.707143078311\\
62	33.0317571615964\\
62	27.5668955734403\\
62	3.15063613978489\\
62	12.4559688658789\\
62	17.4904878402675\\
62	0.437684126536925\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
63	34.4374487925111\\
63	37.16820925322\\
63	24.4828483064063\\
63	27.285285933871\\
63	14.1438949231984\\
63	36.4703512058749\\
63	4.34746016411117\\
63	16.865916232486\\
63	32.7813026226513\\
63	33.4907545251204\\
63	18.4181492676621\\
63	36.2317343127769\\
63	14.9500465838652\\
63	30.2468881414149\\
63	23.1881397440817\\
63	29.7107512636112\\
63	19.6120333298032\\
63	22.1669969186973\\
63	34.0115775402625\\
63	19.3592692153429\\
63	25.4835988968943\\
63	14.1226878787712\\
63	30.4861847396337\\
63	30.5355481197012\\
63	39.2893925391895\\
63	12.5513620222346\\
63	33.7085100755643\\
63	20.511775191592\\
63	11.9118980820515\\
63	34.6607128565353\\
63	34.2520376298852\\
63	7.83444413701791\\
63	18.6938155305261\\
63	38.4705489851416\\
63	5.31709859996616\\
63	6.18040691700044\\
63	3.02131748608155\\
63	21.5098923042604\\
63	3.34723862234887\\
63	20.2938178041891\\
63	41.9449523519259\\
63	34.173936625063\\
63	37.0521653336908\\
63	17.2071628239419\\
63	4.8728173394875\\
63	4.68702850745535\\
63	26.990900318527\\
63	34.4871252349437\\
63	24.0696014872614\\
63	27.2446745495689\\
63	29.5463892166201\\
63	18.9825511812381\\
63	37.903211125757\\
63	30.6200995355173\\
63	34.4144603768464\\
63	5.01764763375079\\
63	37.3411723299437\\
63	8.56877434353679\\
63	47.9789715008115\\
63	26.0697929914658\\
63	27.0335953333673\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
64	31.4444547920708\\
64	34.5754815519419\\
64	37.3863634905305\\
64	24.5327316307453\\
64	27.3823574799297\\
64	14.1468076332703\\
64	36.5912870480589\\
64	4.07984285164861\\
64	29.0353251817384\\
64	16.8490127218943\\
64	32.8400100862872\\
64	33.5123328978398\\
64	18.2396519281859\\
64	14.9070202935778\\
64	30.3217787685495\\
64	22.9604107998823\\
64	29.7049823697875\\
64	19.6333337805509\\
64	22.328901227122\\
64	33.8587043005909\\
64	19.4480305166727\\
64	25.3547550889273\\
64	14.0787044816705\\
64	30.3349559421878\\
64	30.5880938157189\\
64	39.3251642950936\\
64	12.5331399862377\\
64	33.7679990948099\\
64	18.7719137389372\\
64	47.4884116848819\\
64	46.489741592713\\
64	33.5250338523773\\
64	42.2313277625827\\
64	7.86438001693085\\
64	17.2631230132564\\
64	18.0854864110009\\
64	4.78447418983871\\
64	41.478044001913\\
64	35.0471168377142\\
64	22.0265010744478\\
64	19.5889392730281\\
64	0.554877689305527\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
65	31.278202209675\\
65	34.6553630120161\\
65	37.5865737585204\\
65	24.4354518772033\\
65	27.4990302088814\\
65	14.0758412289057\\
65	36.7113031146899\\
65	3.77156303481965\\
65	28.9268449585303\\
65	32.9259065339554\\
65	33.6136327092985\\
65	18.070003917822\\
65	36.2278374390913\\
65	14.9517107998856\\
65	22.7814228859575\\
65	29.7280355622061\\
65	19.7726075757805\\
65	22.4769900171134\\
65	33.7647478697997\\
65	25.2759138627559\\
65	13.9285044426769\\
65	30.2313764328154\\
65	30.6057123528408\\
65	39.4898169863279\\
65	12.5305277903712\\
65	33.7993954823434\\
65	20.5120335354545\\
65	7.9414649828527\\
65	0.756254015162255\\
65	31.1146363466022\\
65	34.5799105581356\\
65	33.3804408021808\\
65	8.26654309290035\\
65	17.8907694772627\\
65	2.63984094171902\\
65	48.9086785501782\\
65	26.3830764607162\\
65	10.0774774067588\\
65	49.7962247725049\\
65	13.6610076562143\\
65	17.2636156295245\\
65	5.22784063538849\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
66	30.9725842037491\\
66	34.749813078336\\
66	37.8433737383641\\
66	24.3987058593995\\
66	27.7147050955035\\
66	14.0014962162064\\
66	36.7621847041297\\
66	28.7916791638422\\
66	17.0290710104371\\
66	33.098785924591\\
66	33.6084217782739\\
66	17.877797176839\\
66	36.2777804960954\\
66	14.8988238761114\\
66	30.361441856646\\
66	22.6458975027286\\
66	29.6759301895826\\
66	19.911018596621\\
66	22.562079626345\\
66	19.5288825129577\\
66	25.2498672334676\\
66	13.8949413369806\\
66	30.1786396621566\\
66	30.7236306396727\\
66	12.5284941013971\\
66	20.5208312642771\\
66	0.0786580072892562\\
66	24.6755262882841\\
66	7.56955420439389\\
66	44.4681638680589\\
66	1.94079014742816\\
66	12.5227908392719\\
66	6.62603047419607\\
66	31.9099583600299\\
66	24.4130194528587\\
66	7.78546491884244\\
66	49.7760461315442\\
66	48.2529065822664\\
66	37.978772954427\\
66	18.6754829848427\\
66	9.97417387680243\\
66	13.4697280254815\\
66	30.0598569091599\\
66	6.10836739190573\\
66	4.79123992994348\\
66	29.8090748871128\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
67	30.77001073224\\
67	34.9272491546303\\
67	38.1312374375668\\
67	24.3775853859492\\
67	27.8376122773216\\
67	13.8934188929256\\
67	36.8098747764258\\
67	28.6291903988177\\
67	17.1214031295942\\
67	33.2279785696255\\
67	33.6630982650843\\
67	17.7401318746033\\
67	36.2560593602473\\
67	14.8675278068711\\
67	30.4165859655503\\
67	22.3799516687331\\
67	29.718707237141\\
67	20.013606837229\\
67	33.5424635396886\\
67	19.5339722830144\\
67	25.1318164215222\\
67	13.8150020975515\\
67	29.9971022434178\\
67	30.8072189986559\\
67	39.8045312582013\\
67	12.5008020154512\\
67	33.8231308446003\\
67	20.4626871014079\\
67	23.0111400552207\\
67	34.9149049197537\\
67	42.3059416326315\\
67	37.8324277605755\\
67	21.7997754925023\\
67	29.2812576593498\\
67	43.6304019972579\\
67	22.2894495787906\\
67	32.9648132370222\\
67	18.6480278957396\\
67	36.2993447990931\\
67	5.45548466242751\\
67	4.30844819267543\\
67	32.528491585283\\
67	32.3264346634565\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
68	30.5675723467778\\
68	35.0685801054492\\
68	38.4735441404295\\
68	24.3205827408447\\
68	27.9790184214901\\
68	13.7901077358029\\
68	36.9247328009139\\
68	2.90123716591246\\
68	28.5430765597123\\
68	17.2144168080273\\
68	33.2752678961585\\
68	33.6512734440859\\
68	17.6110671820042\\
68	36.1720065216035\\
68	14.9405462442786\\
68	30.4178573846085\\
68	22.3033743978881\\
68	29.8220993400455\\
68	20.2719188630663\\
68	22.8844657480493\\
68	33.3746462282902\\
68	19.6397448016642\\
68	25.0672528200759\\
68	13.7344310857973\\
68	29.9727342319912\\
68	30.8987743076531\\
68	40.0623080944262\\
68	12.4845775906194\\
68	33.9364142108953\\
68	49.0327949491425\\
68	11.3633499065413\\
68	14.8784415270184\\
68	43.4615521356958\\
68	10.5348327447469\\
68	29.5926610673867\\
68	24.7931513401237\\
68	48.194358299752\\
68	27.4979567571111\\
68	47.4994607365803\\
68	35.7538393906072\\
68	21.1705170689474\\
68	17.7640308226117\\
68	33.7228603142261\\
68	10.4227345798698\\
68	9.79782992030517\\
68	18.5480268940375\\
68	27.2070068531296\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
69	30.3617793210098\\
69	35.2070521855227\\
69	38.6951331803155\\
69	24.1537274998483\\
69	28.123731894045\\
69	13.7840131510079\\
69	37.0773311631164\\
69	2.64991105520429\\
69	28.4098621537946\\
69	17.2865839190886\\
69	33.4338997536392\\
69	33.669732644306\\
69	17.3874744051013\\
69	36.2520886948373\\
69	14.9393767318121\\
69	30.4456987483212\\
69	22.1878770085444\\
69	20.4107490802309\\
69	22.9704757619277\\
69	33.3472736654447\\
69	19.6830685537077\\
69	24.965048358344\\
69	13.5691190988797\\
69	29.7365317075478\\
69	31.0662429837009\\
69	40.1635009533337\\
69	12.5820816511092\\
69	33.8969757251761\\
69	20.36074929199\\
69	20.8376202821842\\
69	40.2528470808551\\
69	21.113144000246\\
69	30.2778857303951\\
69	12.099007516247\\
69	6.90166577967912\\
69	8.81319340357562\\
69	11.2577878631229\\
69	27.8480444661234\\
69	41.8766637764778\\
69	28.8497711814097\\
69	39.4710739658568\\
69	15.2691054967171\\
69	6.7988945684312\\
69	25.8522190790383\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
70	30.173109075768\\
70	35.3620877140656\\
70	38.9057223219736\\
70	28.3467041735681\\
70	13.6608209718376\\
70	37.0302202896176\\
70	2.30993269650243\\
70	28.2279998605738\\
70	17.4223818499489\\
70	33.5859693577855\\
70	17.3332005828991\\
70	36.1104507453\\
70	14.8559222956269\\
70	30.5275766586389\\
70	22.0152297767695\\
70	29.762728973985\\
70	20.6550830780561\\
70	23.0307697195083\\
70	33.2055388859587\\
70	19.7612112801308\\
70	24.9001523776066\\
70	13.5807071095912\\
70	29.6321408373963\\
70	31.0789074483888\\
70	40.2555307941825\\
70	12.5915739981503\\
70	33.9484569873303\\
70	20.5304891259187\\
70	22.3439330336891\\
70	13.0228644901463\\
70	27.8208192630083\\
70	24.2070923254442\\
70	15.7549438801177\\
70	5.88489017251144\\
70	1.93378281392844\\
70	23.9985065035515\\
70	29.3677051080435\\
70	12.4923996577631\\
70	49.8354108008775\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
71	39.1032396868167\\
71	24.0715713160731\\
71	13.6222076543277\\
71	37.2490998353178\\
71	33.6829894104525\\
71	33.7490650457275\\
71	17.1267607888804\\
71	21.8892868378046\\
71	29.755260362807\\
71	23.0709993395237\\
71	24.8509309516726\\
71	12.5837880898462\\
71	33.9134551611904\\
71	20.4944133098997\\
71	6.04990548947217\\
71	26.3694513784241\\
71	45.173588251572\\
71	1.3574304499992\\
71	17.8543807005892\\
71	6.23423338740799\\
71	45.445417556462\\
71	35.3266255879529\\
71	5.12720136552997\\
71	0.36999855570492\\
71	35.1722926780075\\
71	31.7851287302071\\
71	14.4957704346929\\
71	47.0261790515432\\
71	13.8235283153074\\
71	26.6834500206031\\
71	43.1911422416547\\
71	42.3240571637274\\
71	17.2438017256854\\
71	27.8893028153652\\
71	41.7840465885507\\
71	2.97568346852833\\
71	11.9273210561835\\
71	24.5596867659593\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
72	39.3167295154363\\
72	24.0097853125013\\
72	13.6260934382233\\
72	37.3527789475728\\
72	33.7895666350371\\
72	16.9411169968826\\
72	21.702073098565\\
72	29.6887810975559\\
72	23.233521148775\\
72	24.7659311533058\\
72	40.6023894754092\\
72	12.6182289414398\\
72	33.9915992710053\\
72	27.5427604869614\\
72	26.4321637154029\\
72	30.993053088221\\
72	42.9696332078596\\
72	37.7764246217913\\
72	5.58218547967848\\
72	14.2607987550613\\
72	4.95675304796034\\
72	45.3002068596432\\
72	10.8171200069682\\
72	6.86512779764774\\
72	5.02673695487021\\
72	38.4559682802379\\
72	32.0425736799383\\
72	47.7177085336139\\
72	49.0470374175678\\
72	44.4280460053221\\
72	25.803361673737\\
72	32.4942225214871\\
72	13.614345746508\\
72	38.1799533442887\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
73	39.548351896331\\
73	23.9729769008175\\
73	13.5774714531941\\
73	37.3643231871647\\
73	34.01610820788\\
73	33.8692092497965\\
73	16.847900860274\\
73	21.5583370760388\\
73	29.7906442391804\\
73	23.369156857015\\
73	24.7278304865165\\
73	40.7361179810544\\
73	33.8605428737154\\
73	20.3629053667809\\
73	5.53508174003871\\
73	45.0052433901205\\
73	19.5881789446065\\
73	45.535159815678\\
73	3.72436142159466\\
73	33.3930441362456\\
73	11.9673965859148\\
73	44.830473539584\\
73	6.9034778434424\\
73	42.7288602028707\\
73	24.3682908143363\\
73	14.3041584602198\\
73	38.4589091526821\\
73	14.1992201285191\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
74	39.7546590126812\\
74	23.8591633392039\\
74	13.4507241962002\\
74	37.5110790103359\\
74	34.1339218281548\\
74	33.9189840276464\\
74	16.7112607777869\\
74	21.3800624753274\\
74	29.7598438255489\\
74	23.5635097892724\\
74	24.5784570101508\\
74	12.6163301706581\\
74	33.9378697167914\\
74	28.7055510839551\\
74	28.4545654255343\\
74	33.7757989822572\\
74	0.264249496519847\\
74	38.8525295397149\\
74	29.3494609133348\\
74	35.7770906424378\\
74	41.4726485921106\\
74	10.0845760522648\\
74	10.2755632190981\\
74	11.4956372016285\\
74	13.8106057835034\\
74	47.5519143043568\\
74	3.80708384097913\\
74	20.3242460964774\\
74	1.30807907635028\\
74	19.0717770378528\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
75	40.0082158781778\\
75	23.9648308377884\\
75	13.468555121225\\
75	37.5616065515089\\
75	34.2283370063441\\
75	33.9138967047729\\
75	16.5824198507993\\
75	21.3177438432137\\
75	29.7848545351829\\
75	23.6154226246257\\
75	24.4929152220893\\
75	40.9838072997619\\
75	12.5949660573814\\
75	34.0006776537678\\
75	20.3919551716756\\
75	46.7665321698968\\
75	16.065060326856\\
75	26.987700521488\\
75	36.600413466649\\
75	34.7496860313301\\
75	43.861001224747\\
75	30.3688174325068\\
75	34.6395234095507\\
75	0.258199065306763\\
75	2.30170064680721\\
75	46.6509969657726\\
75	19.507104739504\\
75	0.288295985325376\\
75	19.8299835758322\\
75	48.632328527038\\
75	2.1343653644939\\
75	17.7227377613645\\
75	35.4014174456911\\
75	7.30080239432848\\
75	21.3004446163481\\
75	13.4422400634916\\
75	24.0048360899145\\
75	2.79342555170187\\
75	2.38732389033849\\
75	32.575209765996\\
75	5.18174924389437\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
76	40.2414273522002\\
76	23.835883661428\\
76	13.4295815456984\\
76	37.6943853434813\\
76	34.3267766922638\\
76	34.0013705891996\\
76	16.4272644394899\\
76	21.1315988830708\\
76	29.7026275145315\\
76	23.7300806749267\\
76	24.3348831494801\\
76	41.140741008295\\
76	12.5526148474674\\
76	20.3043834145808\\
76	20.5516479708398\\
76	47.7843182216869\\
76	1.92580039789861\\
76	25.9848903152516\\
76	44.3930014752826\\
76	40.2860622101308\\
76	38.5188446849304\\
76	41.7613904991196\\
76	3.21786639047524\\
76	13.5897506883563\\
76	41.788063631645\\
76	22.3889708368099\\
76	22.8636740789639\\
76	13.5941875194194\\
76	3.7052057938297\\
76	11.0300900086793\\
76	22.4970861098781\\
76	19.0783484129113\\
76	45.0252176459369\\
76	24.9340424239955\\
76	18.2989247693437\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
77	40.3763179575857\\
77	23.837913993381\\
77	13.438222182287\\
77	37.7373334155484\\
77	34.3813986253771\\
77	16.2480750868529\\
77	20.9818895808589\\
77	29.7077780930557\\
77	23.8552053427781\\
77	24.3041984454966\\
77	41.2344533392543\\
77	12.6560619581839\\
77	20.2564037409808\\
77	39.4175206303855\\
77	1.15583871013716\\
77	36.1245544105114\\
77	3.08942101467173\\
77	20.8185695309114\\
77	3.47079651836271\\
77	18.861368904576\\
77	40.4143472154469\\
77	42.3105198522371\\
77	49.8711838706476\\
77	25.2850692767227\\
77	42.993342842479\\
77	34.8052898295245\\
77	28.687103223227\\
77	38.5878746186754\\
77	8.6997623150457\\
77	25.8476057371988\\
77	41.5311310337985\\
77	21.8955144617631\\
77	3.65832274460827\\
77	28.9022228331736\\
77	25.2971615720457\\
77	24.9539788302422\\
77	28.6583045129018\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
78	40.5373580398437\\
78	23.8078167895165\\
78	13.3320700448219\\
78	37.7526271897558\\
78	34.5249149192219\\
78	34.0808486361324\\
78	16.1044289214889\\
78	20.8234331279943\\
78	29.7757172846822\\
78	23.9317947193962\\
78	24.1835560315697\\
78	41.3458705935486\\
78	12.6472437970592\\
78	33.8749939133221\\
78	20.3061617785133\\
78	10.1859896434987\\
78	6.41354931072178\\
78	29.350955304338\\
78	4.89302401786782\\
78	4.95818640188277\\
78	29.1498563700275\\
78	7.01490230911452\\
78	17.1674086477329\\
78	36.2365060256087\\
78	12.0695346794466\\
78	46.7415966126615\\
78	14.1684741116677\\
78	45.9617001497151\\
78	21.2371115883914\\
78	20.1133218920341\\
78	31.4784110075486\\
78	13.0603676603923\\
78	48.448631334777\\
78	22.3363983080136\\
78	19.0282267359252\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
79	40.7561837880739\\
79	23.6855421716003\\
79	13.4002200409368\\
79	34.6482010227429\\
79	34.2047775413433\\
79	15.9000760984702\\
79	29.8076976759575\\
79	24.1041603194333\\
79	24.1162712679874\\
79	41.4258441474741\\
79	33.8965214800118\\
79	20.308553137214\\
79	3.152023444326\\
79	48.1995237443604\\
79	31.9483369532746\\
79	29.8528278578726\\
79	37.1126207781261\\
79	12.6626669269568\\
79	13.7948003577867\\
79	26.624611076112\\
79	16.807659679553\\
79	27.3906031044029\\
79	9.88642877869992\\
79	19.9064912314508\\
79	2.84097252639615\\
79	49.5629931078855\\
79	41.1372153929185\\
79	20.0630064287623\\
79	38.503596921303\\
79	36.4301866093891\\
79	14.67810917939\\
79	4.56061596355813\\
79	0.254656003288645\\
79	28.2807286599491\\
79	4.56863131201963\\
79	22.2043005687559\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
80	41.0960716140107\\
80	23.6504070321535\\
80	13.3737806260868\\
80	38.036380961538\\
80	34.6661932663472\\
80	34.1759162169837\\
80	15.7397835194347\\
80	20.5190986751219\\
80	29.7392176384972\\
80	24.1311109192357\\
80	24.0736572601735\\
80	41.4730197113124\\
80	12.7615045091832\\
80	33.8827971626611\\
80	11.9070844703995\\
80	12.7274308308225\\
80	1.16775317091933\\
80	30.7303102556002\\
80	39.8324923623957\\
80	35.629048418523\\
80	43.9668240585263\\
80	17.1053110199991\\
80	16.2337676251806\\
80	41.5147389779708\\
80	7.19135635995256\\
80	30.3899544641139\\
80	22.4493270594399\\
80	42.3276880967083\\
80	43.3596440651864\\
80	7.6750573506815\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
81	13.3041810497778\\
81	34.2383148535153\\
81	15.6470906565222\\
81	24.2472664964065\\
81	41.6791489269376\\
81	14.1076928515523\\
81	17.0301609517917\\
81	3.11334697378914\\
81	10.0704429743781\\
81	12.5309895006613\\
81	29.3712666214847\\
81	45.6100296160914\\
81	38.9982749829488\\
81	21.1190571969477\\
81	38.2237219877027\\
81	34.1478550260727\\
81	11.4639422760666\\
81	0.322798326908497\\
81	42.496070199234\\
81	40.618267877424\\
81	21.0194596051252\\
81	2.40970846027969\\
81	10.9038689377919\\
81	42.8198024214883\\
81	36.9927949532872\\
81	43.000632910203\\
81	41.4736759192613\\
81	12.4943366082287\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
82	13.2478826195769\\
82	34.3198628629006\\
82	24.4435231818601\\
82	41.6631153797267\\
82	33.8922559627968\\
82	15.8771174193592\\
82	20.7310315281704\\
82	28.2603947639781\\
82	41.2389301080492\\
82	5.71206032190454\\
82	31.8205764028202\\
82	42.7441021388987\\
82	1.97226441438293\\
82	24.3012775544982\\
82	35.7082163491068\\
82	22.7007087487525\\
82	31.4042625814165\\
82	2.04769920800926\\
82	8.67408422874903\\
82	13.5471314023931\\
82	7.90520286640981\\
82	8.9382110846113\\
82	22.8070340464089\\
82	35.9934677583921\\
82	43.6353926658132\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
83	13.2088587526293\\
83	34.4023547192248\\
83	24.5409032159999\\
83	41.8188973170235\\
83	39.8867095379872\\
83	6.51034347607911\\
83	30.298077327026\\
83	6.16582777353381\\
83	30.4044218661368\\
83	14.451062195637\\
83	39.6913578485033\\
83	12.7630126314545\\
83	2.14407704763708\\
83	9.85175924498967\\
83	49.7312014089902\\
83	45.5833056874803\\
83	29.8358276411928\\
83	38.085158514566\\
83	47.3716017390856\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
84	13.198269312548\\
84	34.4730197368257\\
84	15.1123342549929\\
84	24.5549043876767\\
84	41.9656387867622\\
84	20.4412630637376\\
84	9.54226997254065\\
84	43.6056604308265\\
84	25.7252131436326\\
84	30.8193550155625\\
84	21.9675383275659\\
84	2.41450582223335\\
84	3.61720952084336\\
84	13.8435497649394\\
84	7.73149816199498\\
84	3.13617439511735\\
84	38.7130439008195\\
84	9.05213951185094\\
84	23.836088099931\\
84	35.8503974875598\\
84	13.8700939610802\\
84	3.22859945770118\\
84	18.5793270626225\\
84	24.0845280014238\\
84	13.9473871519365\\
84	45.4730048454184\\
84	7.68207651302205\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
85	13.1674473512716\\
85	34.5840038655428\\
85	15.0622114103699\\
85	24.7472678160777\\
85	41.9987278135547\\
85	21.4462497428837\\
85	20.6938560766773\\
85	8.07086434799386\\
85	27.8714282768633\\
85	42.6269926675476\\
85	38.9700274650031\\
85	23.7079332945228\\
85	6.39937972986858\\
85	30.8548722345329\\
85	43.8117060755223\\
85	21.4652146519749\\
85	27.2575981871269\\
85	24.2191451698874\\
85	39.2565682957632\\
85	28.2967939667228\\
85	4.77678096252556\\
85	2.029082507786\\
85	42.1549658264845\\
85	47.4813547214636\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
86	13.0954701300158\\
86	34.5873173477408\\
86	14.8466367976752\\
86	24.7164324944691\\
86	42.1361755254767\\
86	36.8959839541513\\
86	28.0125141459492\\
86	16.5793761711726\\
86	38.5347668759108\\
86	49.1169776357427\\
86	20.3007398502799\\
86	49.2530304954952\\
86	27.0748290997652\\
86	2.01436219295135\\
86	3.66737799476802\\
86	0.0011809780777805\\
86	16.7684119506681\\
86	24.3449868753775\\
86	29.6816625661168\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
87	13.0870908159714\\
87	34.6690306354104\\
87	14.6756891719172\\
87	24.8123389439591\\
87	42.1608170347303\\
87	33.3458804546329\\
87	20.2798038617755\\
87	45.3534781640034\\
87	23.2386879418848\\
87	31.166211441869\\
87	33.2271549094114\\
87	9.68568506051712\\
87	15.9694121963026\\
87	8.94626164716926\\
87	36.8443078569353\\
87	42.7648591601283\\
87	33.095056507025\\
87	18.9548310251753\\
87	47.5692205486362\\
87	21.7957948171362\\
87	31.9012310974318\\
87	0.652130188838196\\
87	15.2982975972437\\
87	36.0047133973684\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
88	13.0718892891781\\
88	34.6882024152346\\
88	14.5855155795336\\
88	24.9474480391417\\
88	42.31024537162\\
88	48.324378429885\\
88	10.2462743844045\\
88	29.1791542834659\\
88	32.6682004562384\\
88	29.0885463458389\\
88	34.7298513492342\\
88	1.98296881912014\\
88	8.67122997295449\\
88	15.1972372785318\\
88	42.9741613172177\\
88	49.3531308241503\\
88	46.9296932489198\\
88	30.3700534188133\\
88	36.3460638317392\\
88	11.1302481935093\\
88	37.4169737398622\\
88	2.03083053273178\\
88	1.88056903575496\\
88	30.1984332670332\\
88	19.1847430391985\\
88	43.0051952825353\\
88	0.0901378793180474\\
88	17.2385408201846\\
88	31.4778666805063\\
88	46.1633399274996\\
88	12.7829452517502\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
89	13.0219773632633\\
89	34.7717886659734\\
89	14.5515832239921\\
89	25.0386047392392\\
89	42.4183910580134\\
89	16.9202506425403\\
89	8.86701907624028\\
89	34.8502592793812\\
89	43.7215893694359\\
89	44.7254210377401\\
89	25.3387085619235\\
89	16.5837044978988\\
89	13.043204687072\\
89	33.3274032902949\\
89	42.0902581661484\\
89	39.1189117213397\\
89	7.85783653338091\\
89	19.107384985335\\
89	44.8599080921713\\
89	35.7177833626948\\
89	34.2893163378135\\
89	27.8520954761112\\
89	44.9244841097667\\
89	14.1650435613273\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
90	13.0121545670945\\
90	34.8540015765955\\
90	14.4061422755674\\
90	25.1249284600825\\
90	42.4169854420543\\
90	15.9585626430562\\
90	39.8550306038547\\
90	0.113307782935163\\
90	45.4726490049879\\
90	25.7811930691782\\
90	2.76694693038796\\
90	37.6612627638813\\
90	0.00350780796954386\\
90	2.01281896236303\\
90	2.44198501286271\\
90	16.164680907\\
90	40.9192901954473\\
90	36.5813082121716\\
90	23.5083007756636\\
90	15.4209600756408\\
90	9.0150888734687\\
90	15.7527674208657\\
90	1.66811635588979\\
90	0.594491188028773\\
90	31.6918191845965\\
90	14.2708164401768\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
91	0.638482245434807\\
91	41.1685486114822\\
91	14.0043813106109\\
91	49.4757580249681\\
91	16.4320699864771\\
91	26.3812663920299\\
91	47.3275906334597\\
91	29.5133740308144\\
91	24.0319135608321\\
91	22.3739635206561\\
91	1.477535754007\\
91	28.3019872094391\\
91	30.0093657494236\\
91	6.14782086596624\\
91	40.7938231310202\\
91	8.57309163838485\\
91	15.8395853092565\\
91	33.2649233648148\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
92	45.7849659044316\\
92	37.2382055994595\\
92	43.751604371472\\
92	31.9537636130223\\
92	47.0195291392289\\
92	4.61581876099276\\
92	13.9957959701522\\
92	41.5757196537152\\
92	2.74499844556269\\
92	40.7353395267049\\
92	4.71344047099164\\
92	26.6229139789164\\
92	9.06275914435466\\
92	12.3910078491882\\
92	23.3101804538827\\
92	14.886739582092\\
92	46.8620871160726\\
92	33.0322349290799\\
92	3.63460945860844\\
92	29.0723516894565\\
92	35.5780454092977\\
92	16.2523088564381\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
93	41.4643743580695\\
93	24.4040218964697\\
93	9.51069120401217\\
93	14.1723798998337\\
93	19.3077285332664\\
93	29.366293064443\\
93	34.9461604921747\\
93	27.7610333170143\\
93	46.1499721970482\\
93	9.04021277027555\\
93	10.97697845601\\
93	38.7186961665205\\
93	3.75031878359289\\
93	20.1429428886885\\
93	20.5116519126085\\
93	8.25571585251065\\
93	46.3104066919418\\
93	1.59102869119027\\
93	28.5157295293103\\
93	44.1130715011621\\
93	8.76266011172164\\
93	42.5211238802595\\
93	35.7247179320128\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
94	15.3980644726553\\
94	41.7777711652079\\
94	4.04864856404174\\
94	19.7662312104342\\
94	2.26803054431396\\
94	34.1689614875837\\
94	10.7996369060289\\
94	7.65496485345954\\
94	24.2244111248383\\
94	42.0096725581464\\
94	24.420028134427\\
94	18.6720379336301\\
94	11.3216181871865\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
95	39.0085558003177\\
95	33.2172251238984\\
95	44.3599448048647\\
95	21.6065867577602\\
95	2.64785474836138\\
95	5.39256494493954\\
95	21.1573210532303\\
95	30.5131131366332\\
95	28.3294682743354\\
95	37.8615639125306\\
95	46.6565193877398\\
95	37.993167322676\\
95	2.99266820452371\\
95	12.7971979383813\\
95	35.1685408519786\\
95	40.9473554103082\\
95	6.74435714713197\\
95	2.83577754670631\\
95	49.5369115345557\\
95	1.4763181668574\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
96	18.4811934179464\\
96	27.7513186941613\\
96	31.0836490228853\\
96	43.3395425931156\\
96	42.9181392297261\\
96	18.8597048716334\\
96	25.6533330673503\\
96	25.9164649051147\\
96	31.6425734759669\\
96	46.2315239661752\\
96	21.9952630726501\\
96	25.7063499024259\\
96	21.7447522688058\\
96	27.5759226948967\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
97	35.7672471288654\\
97	49.9591730520042\\
97	32.5457610262164\\
97	14.7721758161277\\
97	30.9313092935725\\
97	3.86843531678777\\
97	7.9728237060973\\
97	1.97915231595917\\
97	5.88804716256512\\
97	24.5153024159001\\
97	15.1832686776424\\
97	3.80270798469438\\
97	42.419404160025\\
97	37.8026001895033\\
97	0.378858094076978\\
97	36.575410330204\\
97	48.7043133811158\\
97	36.425197334895\\
97	9.48570501103529\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
98	25.3403457732571\\
98	6.71566224417169\\
98	42.4332066447398\\
98	20.2893866144188\\
98	5.9148749856985\\
98	36.5753258258661\\
98	16.4227030753714\\
98	8.37013572661751\\
98	49.8575581241249\\
98	46.3142756942394\\
98	3.23257170254888\\
98	27.7491071380571\\
98	22.5241100008339\\
98	26.0110940394558\\
98	31.4036247585301\\
98	38.2548359923106\\
98	19.532224954224\\
98	44.9651665659603\\
98	45.2533682188209\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
99	46.8051747543899\\
99	8.846555670793\\
99	21.2788117610584\\
99	31.4183445305325\\
99	23.7261896175938\\
99	41.5936184280764\\
99	38.959039852491\\
99	40.4577812319392\\
99	7.08914599035587\\
99	38.8235014538646\\
99	0.522974781627439\\
99	17.8594509062847\\
99	25.5233498952392\\
99	39.1233485520553\\
99	29.7353453933533\\
99	13.540603876564\\
99	37.0468467016922\\
99	8.22889607894531\\
99	46.8151892372371\\
99	30.4289420980631\\
99	47.094188946174\\
99	13.4035951354278\\
99	24.1235570320163\\
99	19.6695934783149\\
};
\addplot [color=white!60!black,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
100	21.2577614795555\\
100	1.94678563376765\\
100	48.1016527719265\\
100	19.9577874320452\\
100	26.9651766257826\\
100	44.8703073186415\\
100	17.4158533135453\\
100	29.5138122328684\\
100	30.5328299055455\\
100	26.4566335978926\\
100	8.5289249235799\\
100	44.320314619656\\
100	37.8810612306491\\
100	2.10252838906684\\
100	16.5441056802388\\
100	22.14019773858\\
100	26.4631634045353\\
100	45.1677905473962\\
100	23.2699297587036\\
100	3.65642732179757\\
100	47.9706980640161\\
100	36.3844314986844\\
100	3.7339382138788\\
100	34.9421769314595\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
41	25.5736955321485\\
42	25.6141352974856\\
43	25.6567939202461\\
44	25.7051816850317\\
45	25.7608928170668\\
46	25.8298119209618\\
47	25.9085105997162\\
48	25.9979627234269\\
49	26.1024427600132\\
50	26.2085973639322\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
1	20.5129820891298\\
2	20.4795771408727\\
3	20.4571519875263\\
4	20.4357117629306\\
5	20.4209461668222\\
6	20.4078833275125\\
7	20.3877541412773\\
8	20.374764581013\\
9	20.3733677533477\\
10	20.3699556879968\\
11	20.3533862982935\\
12	20.3238135448448\\
13	20.2894822108476\\
14	20.2570120351833\\
15	20.2332515555867\\
16	20.2085439229682\\
17	20.1727276648609\\
18	20.1425968503701\\
19	20.1214145482666\\
20	20.0946066704267\\
21	20.0635765935953\\
22	20.0268142207517\\
23	19.9872591641334\\
24	19.9588105695511\\
25	19.9452108640392\\
26	19.9342192985202\\
27	19.9218259913242\\
28	19.91066367237\\
29	19.8971612995021\\
30	19.8964680811403\\
31	19.9065805836762\\
32	19.9209724379448\\
33	19.9419614009203\\
34	19.9554383419217\\
35	19.9602411991485\\
36	19.9660921732125\\
37	19.9759281288127\\
38	19.9962084277535\\
39	20.0273749583538\\
40	20.0605816179007\\
41	20.0855888159034\\
42	20.1031584450958\\
43	20.1145655471442\\
44	20.1259561128683\\
45	20.1396638560992\\
46	20.1515796648457\\
47	20.1587133151371\\
48	20.1504968762385\\
49	20.1410647831893\\
50	20.1419614876017\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
41	21.9574842279932\\
42	21.8832489572716\\
43	21.801388202749\\
44	21.7058873541699\\
45	21.5973704172401\\
46	21.4868343038297\\
47	21.3852211876102\\
48	21.2920910770527\\
49	21.1870046281516\\
50	21.0650225021556\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
21	13.6372196754655\\
22	13.6498925379459\\
23	13.6609720043603\\
24	13.6705440704185\\
25	13.6798943995155\\
26	13.6841258287913\\
27	13.6900199040216\\
28	13.7026093881629\\
29	13.7168996680101\\
30	13.7356864468585\\
31	13.7572725068869\\
32	13.7801479647709\\
33	13.8032619529333\\
34	13.8240086585349\\
35	13.8470488640894\\
36	13.8667890586699\\
37	13.8884330283599\\
38	13.9285471104422\\
39	13.9815850798066\\
40	14.0287447928086\\
41	14.0778082672812\\
42	14.1357979193968\\
43	14.2057699958994\\
44	14.2840940665715\\
45	14.3758942770434\\
46	14.4877435423767\\
47	14.6056284180223\\
48	14.7275456997096\\
49	14.8566771199738\\
50	14.9880266312165\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
31	32.9960801593693\\
32	32.9264810334372\\
33	32.8492071908295\\
34	32.7665501093376\\
35	32.6750301757322\\
36	32.5689867279075\\
37	32.4510243093773\\
38	32.3232074578137\\
39	32.1915587520392\\
40	32.0673384550703\\
41	31.9468059540832\\
42	31.8168765582589\\
43	31.6776510821648\\
44	31.5379253179951\\
45	31.3978279450382\\
46	31.2502312913818\\
47	31.094231993458\\
48	30.9385415920901\\
49	30.79092180751\\
50	30.6504331938025\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
1	25.852885979943\\
2	25.8047581586265\\
3	25.7619789260143\\
4	25.7196508858416\\
5	25.6740748772227\\
6	25.6278776212126\\
7	25.5866442809244\\
8	25.5457409896325\\
9	25.4947913877552\\
10	25.4327034659917\\
11	25.362375552938\\
12	25.2924535815623\\
13	25.2263583589801\\
14	25.1645103133541\\
15	25.1110814454402\\
16	25.0563530207784\\
17	24.9921693800887\\
18	24.9313767743625\\
19	24.8779518660769\\
20	24.8110582674289\\
21	24.7275576852631\\
22	24.6368064098507\\
23	24.536589652065\\
24	24.4340703579314\\
25	24.3312659531634\\
26	24.2280415336059\\
27	24.1241335241752\\
28	24.0177477941106\\
29	23.9183203626119\\
30	23.8241857620385\\
31	23.7309990162509\\
32	23.6450600999418\\
33	23.5686178973546\\
34	23.4919595833081\\
35	23.4095232885838\\
36	23.3289992542466\\
37	23.2483758829383\\
38	23.1698241199651\\
39	23.1039429080945\\
40	23.0452966506974\\
41	22.9846734610869\\
42	22.9194298107773\\
43	22.8519769440475\\
44	22.7834117255786\\
45	22.7102300856611\\
46	22.6270666520886\\
47	22.5323149314032\\
48	22.4259104645122\\
49	22.3168777365968\\
50	22.2165121455475\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
41	24.8752898139133\\
42	24.7738505101566\\
43	24.6742161868916\\
44	24.5724855190711\\
45	24.4648005904078\\
46	24.352690791134\\
47	24.2285880185689\\
48	24.097436374465\\
49	23.9619940727359\\
50	23.8173045732428\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
41	24.9668052158242\\
42	24.8002974916115\\
43	24.6295271213509\\
44	24.4574128786849\\
45	24.2719191585515\\
46	24.0752677715134\\
47	23.8806794702167\\
48	23.6932425839321\\
49	23.5081234380212\\
50	23.3200752006113\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
31	33.8179458258862\\
32	33.851877923743\\
33	33.8851049704144\\
34	33.9231753746794\\
35	33.952675634275\\
36	33.9735022416093\\
37	33.9865125761602\\
38	34.0045601068202\\
39	34.0398595163346\\
40	34.0750652632225\\
41	34.1040743843082\\
42	34.1255379191492\\
43	34.1373920866395\\
44	34.1383439028854\\
45	34.1237198927079\\
46	34.1001791690591\\
47	34.0792769570045\\
48	34.0572238618149\\
49	34.026387691319\\
50	33.9941731910139\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
41	34.9025438878043\\
42	34.8251435908729\\
43	34.7472418761477\\
44	34.662528803517\\
45	34.5795006334411\\
46	34.4968334558042\\
47	34.4184428395521\\
48	34.3419897899183\\
49	34.2688021508965\\
50	34.2088446850114\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
41	14.9111153391253\\
42	14.8496924841328\\
43	14.7846869333949\\
44	14.7251030957004\\
45	14.6723435474659\\
46	14.6195452326559\\
47	14.5615034555151\\
48	14.5022500006439\\
49	14.4487661495602\\
50	14.4029091292027\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
31	27.6723542746925\\
32	27.5206692573027\\
33	27.3693913876132\\
34	27.2145972937409\\
35	27.0599235594462\\
36	26.9017724461719\\
37	26.7358122367442\\
38	26.5725214940993\\
39	26.416561683503\\
40	26.2749124458487\\
41	26.1413943869879\\
42	26.0010793780066\\
43	25.8658076371571\\
44	25.7416540915804\\
45	25.6154807593094\\
46	25.4809648917362\\
47	25.3367689985908\\
48	25.1834367425814\\
49	25.0286225882336\\
50	24.8813309022781\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
11	13.6393656707946\\
12	13.6400399129273\\
13	13.633153837783\\
14	13.6195585055767\\
15	13.5971827334439\\
16	13.5729753403986\\
17	13.551837976813\\
18	13.5320953976641\\
19	13.523182595826\\
20	13.522980867889\\
21	13.5155539414904\\
22	13.4923445811615\\
23	13.4681360881092\\
24	13.4508194117016\\
25	13.4276595802988\\
26	13.4002719509306\\
27	13.3748557643801\\
28	13.3408466029356\\
29	13.3008069309857\\
30	13.2646181989184\\
31	13.2300474613331\\
32	13.1877287138572\\
33	13.134188101481\\
34	13.0747813841844\\
35	13.0118095977167\\
36	12.9510107578292\\
37	12.8935340394709\\
38	12.8405469921404\\
39	12.7937983948618\\
40	12.747529517724\\
41	12.7009836180469\\
42	12.6559496147043\\
43	12.6090836172188\\
44	12.558598034842\\
45	12.5053809283482\\
46	12.449484995365\\
47	12.3910734234436\\
48	12.3267435881437\\
49	12.2643740019941\\
50	12.2126758043707\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
21	31.7554698450547\\
22	31.6653042909283\\
23	31.5729188761772\\
24	31.4827453153952\\
25	31.4044954060222\\
26	31.344952059713\\
27	31.2985416144029\\
28	31.2601858743673\\
29	31.2228703963069\\
30	31.1798504448443\\
31	31.1340802736097\\
32	31.0863278399879\\
33	31.0411505976309\\
34	31.0049606010673\\
35	30.9751166205931\\
36	30.9461117294127\\
37	30.917348140407\\
38	30.8851489921613\\
39	30.8545396629497\\
40	30.8268607342671\\
41	30.7896804425388\\
42	30.7512854396774\\
43	30.7109459340075\\
44	30.6705235183326\\
45	30.6396585894386\\
46	30.609347423201\\
47	30.5783143142591\\
48	30.5451230580281\\
49	30.5124389499886\\
50	30.4864422966789\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
41	22.4639175966646\\
42	22.4961119958034\\
43	22.5260010704938\\
44	22.562085575577\\
45	22.608370039379\\
46	22.6556237201343\\
47	22.7026673831956\\
48	22.7429059338899\\
49	22.7810884206478\\
50	22.8284417273672\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
41	22.6403792968072\\
42	22.5967559899475\\
43	22.5570144890776\\
44	22.5185788468997\\
45	22.4818331262324\\
46	22.4385749572566\\
47	22.3886486833431\\
48	22.3344456480106\\
49	22.2770237196848\\
50	22.2226539340986\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
11	26.464607310339\\
12	26.4467994569085\\
13	26.4136726649237\\
14	26.3753590603118\\
15	26.3366787863357\\
16	26.2880483075583\\
17	26.2333859792556\\
18	26.1859518513554\\
19	26.1440834302298\\
20	26.0954177985503\\
21	26.0363038657391\\
22	25.9752957207172\\
23	25.9179660229995\\
24	25.8683797311266\\
25	25.829577608598\\
26	25.7895549192112\\
27	25.7456725024845\\
28	25.6985520421851\\
29	25.6362649632734\\
30	25.5858575450952\\
31	25.5520823422675\\
32	25.5129719960048\\
33	25.4721976311072\\
34	25.4342825346879\\
35	25.398708093797\\
36	25.3691597153022\\
37	25.3416609740307\\
38	25.3112845454762\\
39	25.2812713101869\\
40	25.2556655639119\\
41	25.2331150232976\\
42	25.2103637056052\\
43	25.1889403523962\\
44	25.1688784223499\\
45	25.1510912706883\\
46	25.1308785741671\\
47	25.1191634725382\\
48	25.1169874293261\\
49	25.1110912002989\\
50	25.0967544358304\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
21	29.8920264750182\\
22	29.8267241117983\\
23	29.7786131744615\\
24	29.7227270706882\\
25	29.654396443252\\
26	29.5790175258608\\
27	29.4872886126734\\
28	29.3818230561057\\
29	29.27912570412\\
30	29.1832018407248\\
31	29.0869913180361\\
32	28.9932636966429\\
33	28.8995776040922\\
34	28.8000365185077\\
35	28.6941268528207\\
36	28.5793965676798\\
37	28.450932943503\\
38	28.3209539447681\\
39	28.1932503221604\\
40	28.0492909238548\\
41	27.8947549286549\\
42	27.7456347803133\\
43	27.5962861019845\\
44	27.4477147057067\\
45	27.3038509685738\\
46	27.1566493454219\\
47	27.0111155713663\\
48	26.8698752089314\\
49	26.726940645716\\
50	26.579307138968\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
31	27.9132002000513\\
32	27.9649556908115\\
33	28.0227769072244\\
34	28.0770559210666\\
35	28.1200327177782\\
36	28.1592113389693\\
37	28.2036908465463\\
38	28.2567816857896\\
39	28.3231286733066\\
40	28.4015938230478\\
41	28.4799667653836\\
42	28.5496976356736\\
43	28.6094482050868\\
44	28.6629821996155\\
45	28.7138429449564\\
46	28.7633286110882\\
47	28.8186092267299\\
48	28.8769547658887\\
49	28.9297032446405\\
50	28.9824559963225\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
21	31.0615978196715\\
22	30.9969882403822\\
23	30.9306502222511\\
24	30.8643218950235\\
25	30.8047330022426\\
26	30.7456987394302\\
27	30.6773769260768\\
28	30.6058574938851\\
29	30.5380245134133\\
30	30.4797768473541\\
31	30.4264622644734\\
32	30.3781169014267\\
33	30.3361615968369\\
34	30.2887604658924\\
35	30.2429996028665\\
36	30.21776429065\\
37	30.2024370897136\\
38	30.1929372617559\\
39	30.1926658404624\\
40	30.2133284792057\\
41	30.257325878116\\
42	30.3123271785768\\
43	30.3685221659592\\
44	30.4156916955314\\
45	30.4613503585247\\
46	30.5149310741861\\
47	30.5696822916917\\
48	30.6124909867608\\
49	30.6500726541079\\
50	30.6863516573047\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
11	28.3987869802909\\
12	28.5065398687233\\
13	28.6129075800386\\
14	28.7198068373274\\
15	28.8298336268635\\
16	28.933360635566\\
17	29.0285892085592\\
18	29.1189831907449\\
19	29.2011600743905\\
20	29.289350794763\\
21	29.379838441507\\
22	29.4606367720999\\
23	29.5470769592104\\
24	29.6335375581787\\
25	29.7218411348184\\
26	29.8226427632977\\
27	29.9228167140771\\
28	30.0239442277686\\
29	30.1243803016857\\
30	30.2188807527129\\
31	30.315630112638\\
32	30.4063433389046\\
33	30.491381899287\\
34	30.5770241426227\\
35	30.6679725379054\\
36	30.7642005615918\\
37	30.8719899594755\\
38	30.9859671311073\\
39	31.0905803975799\\
40	31.1903712548754\\
41	31.2900671702258\\
42	31.3800625245765\\
43	31.4543968519691\\
44	31.5228062657939\\
45	31.5973936601403\\
46	31.6805327366121\\
47	31.7649758628311\\
48	31.8485609197157\\
49	31.9263110270516\\
50	31.9927206023314\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
31	30.052453577328\\
32	30.0248605604441\\
33	29.988072398409\\
34	29.9470702105575\\
35	29.9044757978603\\
36	29.8514221147717\\
37	29.7959291359612\\
38	29.7386167279269\\
39	29.6824547986043\\
40	29.6231446239095\\
41	29.5575690788421\\
42	29.4925375499767\\
43	29.4190705895582\\
44	29.333276637499\\
45	29.2475269533973\\
46	29.1617838184086\\
47	29.0697420534113\\
48	28.9658624925842\\
49	28.8584164988002\\
50	28.7544664747445\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
1	37.496682315597\\
2	37.3310104779385\\
3	37.1661412929453\\
4	37.0066670659303\\
5	36.8536255056143\\
6	36.7031336695115\\
7	36.5449766533221\\
8	36.3821445710683\\
9	36.2156575596077\\
10	36.0510834561341\\
11	35.8900285374392\\
12	35.7179100769927\\
13	35.5399390716027\\
14	35.3642884832182\\
15	35.183191731643\\
16	34.9981784511486\\
17	34.8118167586293\\
18	34.6168252478011\\
19	34.4160478524596\\
20	34.2079555372374\\
21	33.9883870171212\\
22	33.7544854722894\\
23	33.5175278787543\\
24	33.2969211100643\\
25	33.0873901644763\\
26	32.878897129909\\
27	32.6664369800307\\
28	32.4434029888178\\
29	32.2109399986525\\
30	31.9729729474547\\
31	31.728757685546\\
32	31.4795688225309\\
33	31.2311164753708\\
34	30.9859622510106\\
35	30.7350552126172\\
36	30.478842108743\\
37	30.2122707620469\\
38	29.9287924749296\\
39	29.6442596518404\\
40	29.3595116113804\\
41	29.0745596913562\\
42	28.7877703994511\\
43	28.4993441423505\\
44	28.2145826708127\\
45	27.9281983943625\\
46	27.645358236859\\
47	27.3583103587754\\
48	27.0703365434339\\
49	26.7845802861702\\
50	26.489632241806\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
31	30.8558091328481\\
32	30.7635088053618\\
33	30.662837729793\\
34	30.5513074184191\\
35	30.4289476339084\\
36	30.3088161437337\\
37	30.1956863829948\\
38	30.0755067777156\\
39	29.9490042244789\\
40	29.8186564769092\\
41	29.6785525847054\\
42	29.5329416022041\\
43	29.3878597141234\\
44	29.2508674430085\\
45	29.1279769465794\\
46	29.0097980082141\\
47	28.8881420383785\\
48	28.7691993542305\\
49	28.6588370054164\\
50	28.5533774984981\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
31	37.1720734085124\\
32	37.2347381450081\\
33	37.2885047648563\\
34	37.335670282644\\
35	37.3757383872306\\
36	37.4193462917435\\
37	37.477426187755\\
38	37.5507422124792\\
39	37.6267998188329\\
40	37.6954082117855\\
41	37.768012619965\\
42	37.8527293296498\\
43	37.9380075297318\\
44	38.0161008001455\\
45	38.0982268282081\\
46	38.1966307119565\\
47	38.3158835096901\\
48	38.4502873865871\\
49	38.581470431216\\
50	38.7059098476884\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
21	34.8264024864527\\
22	34.8003664312774\\
23	34.7752606280531\\
24	34.7441890610552\\
25	34.7050201674966\\
26	34.6658142850567\\
27	34.6238300473283\\
28	34.5818635726186\\
29	34.5544713526117\\
30	34.5433147459419\\
31	34.5343080378536\\
32	34.525141078302\\
33	34.5241729108828\\
34	34.5229212467414\\
35	34.5175327921413\\
36	34.5218920301763\\
37	34.5294000159629\\
38	34.5311472886806\\
39	34.5251165929175\\
40	34.5150669977296\\
41	34.4979388590194\\
42	34.4635874899039\\
43	34.4204564637122\\
44	34.3763348649067\\
45	34.3355586844457\\
46	34.3000409153098\\
47	34.2727977434967\\
48	34.2639612036541\\
49	34.2684542429374\\
50	34.2803497667222\\
51	34.2996663193157\\
52	34.3192596545626\\
53	34.3442483442133\\
54	34.3842266750001\\
55	34.4299918473832\\
56	34.4735347469841\\
57	34.5182175691723\\
58	34.5575661429766\\
59	34.5993417557\\
60	34.6481849319165\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
41	33.5732445688046\\
42	33.5714148945835\\
43	33.5734886395514\\
44	33.5785623002116\\
45	33.5873496442915\\
46	33.5997742385976\\
47	33.6107485148735\\
48	33.6170368772449\\
49	33.611156155153\\
50	33.5967752948687\\
51	33.5878688640133\\
52	33.5811941130868\\
53	33.5677328201251\\
54	33.5513199306703\\
55	33.5440450943396\\
56	33.5400631737947\\
57	33.5274802257283\\
58	33.5107027001219\\
59	33.4930753082795\\
60	33.4692868978783\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
21	14.230665704122\\
22	14.1390429932303\\
23	14.0426766883387\\
24	13.940976820829\\
25	13.843044701709\\
26	13.7563037280737\\
27	13.6786966791882\\
28	13.6056118959137\\
29	13.5288845110002\\
30	13.4529377200615\\
31	13.3833102015833\\
32	13.3081273357238\\
33	13.2328512393396\\
34	13.1627506000025\\
35	13.1016700073898\\
36	13.0438061632655\\
37	12.9829584458986\\
38	12.925324859789\\
39	12.8700849467747\\
40	12.8191953919962\\
41	12.7628726885032\\
42	12.7001835989265\\
43	12.6413632483254\\
44	12.581361535548\\
45	12.5243224093645\\
46	12.4736443341766\\
47	12.4258892569124\\
48	12.3834932903239\\
49	12.3480291102056\\
50	12.320096599366\\
51	12.2834402607681\\
52	12.2265066029999\\
53	12.1528448488926\\
54	12.0660056698672\\
55	11.9637399612135\\
56	11.8507590329031\\
57	11.7349428199308\\
58	11.6100269380955\\
59	11.4816778382534\\
60	11.3560083705005\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
31	28.1752524111347\\
32	28.1797609166011\\
33	28.1911863243637\\
34	28.1948995268686\\
35	28.1817803320312\\
36	28.1621262253555\\
37	28.1391603829278\\
38	28.1208529542538\\
39	28.1056278754615\\
40	28.0944592409801\\
41	28.0911928796254\\
42	28.0855507618751\\
43	28.0730497782499\\
44	28.0523582411573\\
45	28.0136125446181\\
46	27.967562903734\\
47	27.9327067510406\\
48	27.9018600630187\\
49	27.8744075497387\\
50	27.8573210731828\\
51	27.8495703171545\\
52	27.8455035877679\\
53	27.844975232653\\
54	27.8468136903098\\
55	27.8381388416529\\
56	27.8196931064681\\
57	27.7997152702396\\
58	27.7799721541997\\
59	27.7618994361826\\
60	27.750352719505\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
41	17.2065472825252\\
42	17.1205771639703\\
43	17.0321203600931\\
44	16.9437145537917\\
45	16.8558816894652\\
46	16.7664118220447\\
47	16.6693340994947\\
48	16.5655426983077\\
49	16.4640931749014\\
50	16.373349229682\\
51	16.2930299239712\\
52	16.2220130269309\\
53	16.157664499758\\
54	16.0935078068719\\
55	16.0280476229467\\
56	15.9572841384706\\
57	15.8784611078823\\
58	15.7866819067084\\
59	15.6863420814801\\
60	15.5805161714753\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
31	16.7669980232106\\
32	16.6820855156611\\
33	16.6027090072176\\
34	16.5252925462477\\
35	16.4504185497829\\
36	16.3836920416616\\
37	16.3191825569149\\
38	16.2549500961488\\
39	16.1982459728913\\
40	16.1378602111626\\
41	16.0759575266774\\
42	16.023390091091\\
43	15.9718829392614\\
44	15.9288253093217\\
45	15.8983755984892\\
46	15.8687934326885\\
47	15.834895605837\\
48	15.794683782736\\
49	15.7537828337092\\
50	15.7115817924365\\
51	15.6612974959938\\
52	15.6024130765219\\
53	15.5366640291926\\
54	15.4707869785145\\
55	15.4071188587297\\
56	15.3429209285681\\
57	15.2833182071964\\
58	15.2402192637788\\
59	15.2100795382949\\
60	15.1859034621047\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
41	34.1139464733182\\
42	34.2276700886312\\
43	34.3406380675646\\
44	34.4635651492665\\
45	34.594742985316\\
46	34.7207975411552\\
47	34.8437321967941\\
48	34.9665511675051\\
49	35.090701272085\\
50	35.2163600106371\\
51	35.3330314796208\\
52	35.4453453165287\\
53	35.565853810409\\
54	35.6849886129027\\
55	35.7983451723666\\
56	35.9172317035423\\
57	36.0409138606912\\
58	36.1713002303233\\
59	36.3046981198411\\
60	36.4315309285392\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
31	29.6684750363649\\
32	29.7145201591307\\
33	29.7634055038231\\
34	29.8143713505693\\
35	29.8588085768037\\
36	29.8940408557439\\
37	29.9301429900994\\
38	29.9654656444578\\
39	29.9870138658891\\
40	30.0085031820823\\
41	30.0415273238487\\
42	30.0669402360381\\
43	30.0788117183639\\
44	30.097651666377\\
45	30.1234021820237\\
46	30.1521122436582\\
47	30.1859643632494\\
48	30.2192354797502\\
49	30.2518895484151\\
50	30.2805176617927\\
51	30.3045098544557\\
52	30.3298481629824\\
53	30.3614832988197\\
54	30.3930029541469\\
55	30.4231014994928\\
56	30.4542906590983\\
57	30.4770469731164\\
58	30.4981372722937\\
59	30.5189560064126\\
60	30.5222124282147\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
21	28.3865984642696\\
22	28.5899088284168\\
23	28.7879465852449\\
24	28.9847474214037\\
25	29.1843719000621\\
26	29.3874206148685\\
27	29.5965102650621\\
28	29.8130801097397\\
29	30.0305554629227\\
30	30.2431355151964\\
31	30.454896228612\\
32	30.6761563174455\\
33	30.901245584469\\
34	31.1309397792793\\
35	31.3697179993361\\
36	31.6152442466578\\
37	31.8742247520179\\
38	32.1381129162744\\
39	32.3977291446852\\
40	32.6606017141942\\
41	32.9314020422405\\
42	33.2091387091705\\
43	33.4822299699894\\
44	33.7501112012214\\
45	34.0228667072872\\
46	34.2968032251319\\
47	34.5645901811452\\
48	34.8293476033356\\
49	35.0905164659097\\
50	35.3491719820439\\
51	35.6092866333838\\
52	35.8695555759733\\
53	36.1339155693681\\
54	36.3987969793114\\
55	36.6620329870339\\
56	36.9231519082678\\
57	37.1767672486343\\
58	37.4297209682731\\
59	37.6950539740264\\
60	37.9712359623054\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
31	17.6009156090062\\
32	17.5473929063118\\
33	17.5087808151731\\
34	17.4764464498204\\
35	17.4386390553673\\
36	17.4110129937729\\
37	17.3924673956631\\
38	17.3683598732965\\
39	17.339750472682\\
40	17.3062925512935\\
41	17.2726412989311\\
42	17.2457943967794\\
43	17.2290492510004\\
44	17.2072768682184\\
45	17.1749826790306\\
46	17.139177665797\\
47	17.1011754371952\\
48	17.064372124554\\
49	17.0384105322637\\
50	17.0135858253185\\
51	16.9842261927706\\
52	16.9672382077184\\
53	16.9573353622883\\
54	16.9507037300322\\
55	16.9489816230508\\
56	16.9508249481211\\
57	16.9597187372283\\
58	16.9678336947384\\
59	16.9793123205254\\
60	16.9960046134873\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
11	13.1230579603417\\
12	13.1594060465807\\
13	13.1956172048869\\
14	13.239219130742\\
15	13.294240553544\\
16	13.3593775169231\\
17	13.4309806934838\\
18	13.4995564378119\\
19	13.5583490873877\\
20	13.6042199415261\\
21	13.6459010811049\\
22	13.6934722161947\\
23	13.7403767575135\\
24	13.7843250745091\\
25	13.8302124214036\\
26	13.8870605224323\\
27	13.9504829718068\\
28	14.0050589420678\\
29	14.0547807399636\\
30	14.1094616547847\\
31	14.1744698541888\\
32	14.2446713162726\\
33	14.3109743709813\\
34	14.368689207438\\
35	14.41862475041\\
36	14.4616415909099\\
37	14.5051340806374\\
38	14.5617799033099\\
39	14.6213957482618\\
40	14.6792183487042\\
41	14.7393840153228\\
42	14.8047840719801\\
43	14.8661900780044\\
44	14.9163178313492\\
45	14.9623738139903\\
46	15.006114597275\\
47	15.0562752593973\\
48	15.1190238439328\\
49	15.1776727523286\\
50	15.2218381759904\\
51	15.2592559626177\\
52	15.2907452880681\\
53	15.3277966116152\\
54	15.3694871188389\\
55	15.3986576508162\\
56	15.4233833851914\\
57	15.4527862637252\\
58	15.4824078189009\\
59	15.5086930660295\\
60	15.537853381776\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
21	30.1268294758441\\
22	30.0183695172411\\
23	29.9026445889907\\
24	29.7905451984994\\
25	29.6863827161948\\
26	29.5832000236296\\
27	29.4783817038386\\
28	29.3661226884199\\
29	29.2448584679998\\
30	29.1286632730598\\
31	29.0199090538044\\
32	28.9028620148274\\
33	28.7810733340355\\
34	28.6550120924805\\
35	28.5315220837032\\
36	28.4252422309972\\
37	28.3211405907057\\
38	28.2107430468502\\
39	28.0954681321896\\
40	27.9787628171446\\
41	27.8733579307286\\
42	27.7758626390328\\
43	27.6678125672852\\
44	27.5502565130765\\
45	27.4356425589112\\
46	27.3196511035503\\
47	27.186633547473\\
48	27.0405867816266\\
49	26.8912264504562\\
50	26.7341302006846\\
51	26.5756400805663\\
52	26.4122307241207\\
53	26.2343504103022\\
54	26.0509753555232\\
55	25.8666126207286\\
56	25.6898802083712\\
57	25.5183379460038\\
58	25.351073177149\\
59	25.1828976434505\\
60	25.0000268518721\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
21	21.5450775289884\\
22	21.5965450910483\\
23	21.655408204585\\
24	21.7195055666729\\
25	21.8002581663706\\
26	21.8863487483258\\
27	21.9648127121714\\
28	22.0390065881587\\
29	22.107378918904\\
30	22.1659766684677\\
31	22.222407923017\\
32	22.28365425561\\
33	22.335386945667\\
34	22.3702891052532\\
35	22.3996455193565\\
36	22.4293350600366\\
37	22.4532119477205\\
38	22.4797304018484\\
39	22.5125777217858\\
40	22.5435048680607\\
41	22.5661877963822\\
42	22.5844380633962\\
43	22.5976593532915\\
44	22.6013185855181\\
45	22.5987361029771\\
46	22.5912119621553\\
47	22.5847294042113\\
48	22.5805132060047\\
49	22.5682997345384\\
50	22.5475108467298\\
51	22.5254087342508\\
52	22.5100846809274\\
53	22.5022564161828\\
54	22.4926103906735\\
55	22.4777104603066\\
56	22.4630372835957\\
57	22.4590597410834\\
58	22.4626188464408\\
59	22.4611531067583\\
60	22.4546499360126\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
41	31.9096805383404\\
42	31.9442389929541\\
43	31.9833598702721\\
44	32.0238689183298\\
45	32.0670139738775\\
46	32.1038831080391\\
47	32.1263024589898\\
48	32.1410346613512\\
49	32.1493781251506\\
50	32.1575553301656\\
51	32.1675787461502\\
52	32.1686588079237\\
53	32.1527748849889\\
54	32.1283433791535\\
55	32.1012697648435\\
56	32.0732851711118\\
57	32.0525495715428\\
58	32.0313393421524\\
59	32.0081941295277\\
60	31.982627963283\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
31	33.6749271813754\\
32	33.6810765990406\\
33	33.6839352653396\\
34	33.679421369225\\
35	33.6645207426489\\
36	33.6399990626032\\
37	33.6100744877071\\
38	33.582880836758\\
39	33.5645095565018\\
40	33.5487138444737\\
41	33.5372769802784\\
42	33.5217378245579\\
43	33.5007767872853\\
44	33.4813355175483\\
45	33.450162590171\\
46	33.4056819908477\\
47	33.3539024787353\\
48	33.3069418538513\\
49	33.2655312849051\\
50	33.2169206270003\\
51	33.1610702050164\\
52	33.1104988834056\\
53	33.0580452165904\\
54	33.0021483028777\\
55	32.9497557834996\\
56	32.8994083343097\\
57	32.8499947096432\\
58	32.8018580317605\\
59	32.7604477854486\\
60	32.7320287314155\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
41	29.0777869842334\\
42	29.2390724923436\\
43	29.4030135613564\\
44	29.5699171410505\\
45	29.732050857109\\
46	29.9035211364768\\
47	30.0817623145608\\
48	30.2512144282061\\
49	30.4236923657993\\
50	30.6055536848876\\
51	30.7826736574413\\
52	30.9585742578386\\
53	31.1375913854806\\
54	31.3146500233401\\
55	31.4859734296325\\
56	31.650152306229\\
57	31.8063368728437\\
58	31.9603110444475\\
59	32.1176315837258\\
60	32.2667610108208\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
11	30.2949903343161\\
12	30.4423570055849\\
13	30.5831208301689\\
14	30.7122501494519\\
15	30.8337459837638\\
16	30.9487512956486\\
17	31.0667384357113\\
18	31.1862579050436\\
19	31.3130305309975\\
20	31.4499000784946\\
21	31.5859519361206\\
22	31.7165482597758\\
23	31.8344224156137\\
24	31.9495123752831\\
25	32.0730662085879\\
26	32.196732484436\\
27	32.3155024980535\\
28	32.4391273834972\\
29	32.5764128253358\\
30	32.717158607579\\
31	32.8442984564661\\
32	32.9644009531489\\
33	33.0901551111005\\
34	33.209661861586\\
35	33.3193127313629\\
36	33.4277156000821\\
37	33.5316138242949\\
38	33.6315026960008\\
39	33.7338409127497\\
40	33.8414386612852\\
41	33.9507116615792\\
42	34.0614976700209\\
43	34.1706853292871\\
44	34.2686051553237\\
45	34.3603196047109\\
46	34.4468408454022\\
47	34.5306228808381\\
48	34.6154946101425\\
49	34.7057299742388\\
50	34.8035010394966\\
51	34.898743707463\\
52	34.9904234579998\\
53	35.0777586604496\\
54	35.1522836787049\\
55	35.2141189412777\\
56	35.2741751145116\\
57	35.3252975238266\\
58	35.3656796137268\\
59	35.4035135851189\\
60	35.4383362466327\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
1	26.0639969177377\\
2	26.165354275784\\
3	26.261293559223\\
4	26.3653952711344\\
5	26.4865440322639\\
6	26.6256379973723\\
7	26.7659278987338\\
8	26.894074385177\\
9	27.0210168781123\\
10	27.1458575120972\\
11	27.2619819334543\\
12	27.3756281579026\\
13	27.4955555358097\\
14	27.6244515810589\\
15	27.7489278348975\\
16	27.8548269108647\\
17	27.9521403379592\\
18	28.0518325155972\\
19	28.1659512983562\\
20	28.2824859675177\\
21	28.3980484154914\\
22	28.5275430428937\\
23	28.6636491060351\\
24	28.7994939286387\\
25	28.9349030968579\\
26	29.0663211570987\\
27	29.1909347338725\\
28	29.3187147329244\\
29	29.4562417246103\\
30	29.5952325147129\\
31	29.7303180080195\\
32	29.8644842782541\\
33	30.0037016476526\\
34	30.1464050764362\\
35	30.2883808299837\\
36	30.4350877434375\\
37	30.5868147725067\\
38	30.7406685613268\\
39	30.9006985897218\\
40	31.0683714071666\\
41	31.2487538706018\\
42	31.4392190305458\\
43	31.6315284840271\\
44	31.8324130589596\\
45	32.0354669989138\\
46	32.2366920673883\\
47	32.4410109867185\\
48	32.6485634439943\\
49	32.8641794913633\\
50	33.0790150852004\\
51	33.2881137546174\\
52	33.4975365954503\\
53	33.708375576987\\
54	33.9233462296834\\
55	34.1461614926265\\
56	34.3744376768459\\
57	34.5980033985081\\
58	34.8242839870549\\
59	35.0481001490742\\
60	35.2598324249712\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
41	34.6046562067776\\
42	34.6144413059869\\
43	34.6323586920044\\
44	34.6609125073041\\
45	34.6964807093185\\
46	34.7361507744188\\
47	34.7777767707673\\
48	34.8192057372169\\
49	34.863700276687\\
50	34.8996441788809\\
51	34.9168180248685\\
52	34.9255821402563\\
53	34.936832639811\\
54	34.9502337370038\\
55	34.9589766229959\\
56	34.9668203202253\\
57	34.9805318601491\\
58	34.990923736692\\
59	34.9965633385008\\
60	35.0024985748678\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
11	37.0573249122597\\
12	36.9929731114477\\
13	36.9212252732363\\
14	36.8621657430474\\
15	36.8091239305279\\
16	36.7499973374223\\
17	36.692634463805\\
18	36.6393678294058\\
19	36.5903589764518\\
20	36.5535983032198\\
21	36.5180955024794\\
22	36.4725926032783\\
23	36.4217407868787\\
24	36.3649013987227\\
25	36.3058098502933\\
26	36.2528204846904\\
27	36.2160762361127\\
28	36.1915384202586\\
29	36.166171084737\\
30	36.1373759644746\\
31	36.1086841551231\\
32	36.0752672814218\\
33	36.0359631662379\\
34	35.9906923169058\\
35	35.9449875963864\\
36	35.897028163448\\
37	35.845850264556\\
38	35.7976008002774\\
39	35.753792953881\\
40	35.7177714796596\\
41	35.6760639515333\\
42	35.6246051242988\\
43	35.5724636304944\\
44	35.5204259354347\\
45	35.4591177630561\\
46	35.3875041380597\\
47	35.3135549426833\\
48	35.2467593807218\\
49	35.1852411261646\\
50	35.1148873763605\\
51	35.0355663655118\\
52	34.947210329592\\
53	34.8415483941247\\
54	34.7352130033094\\
55	34.6493216234087\\
56	34.5725528519641\\
57	34.5063429831461\\
58	34.4424022791503\\
59	34.3789985570166\\
60	34.3335251459406\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
41	17.5583618507813\\
42	17.6685427527421\\
43	17.7840605273511\\
44	17.8964031456227\\
45	18.0003047964996\\
46	18.1021045322179\\
47	18.2123074489047\\
48	18.3314573393315\\
49	18.4515873061479\\
50	18.5598154579268\\
51	18.6582535049138\\
52	18.7530158734521\\
53	18.8349721138423\\
54	18.903356346944\\
55	18.9582098273084\\
56	19.0072618549086\\
57	19.0582672350889\\
58	19.1049894062221\\
59	19.1482701320761\\
60	19.194290033212\\
61	19.2398225593156\\
62	19.2866502841335\\
63	19.3473819504872\\
64	19.4158080721412\\
65	19.4883095160345\\
66	19.5591755114261\\
67	19.6215063809421\\
68	19.6712058611278\\
69	19.7092509328362\\
70	19.7440676142364\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
31	16.5296811071218\\
32	16.5815229145761\\
33	16.6382349366016\\
34	16.7035399354867\\
35	16.7728966051642\\
36	16.8383108520774\\
37	16.9036203743862\\
38	16.9658208491963\\
39	17.0164104902178\\
40	17.0703550803011\\
41	17.1366250146709\\
42	17.2117425443833\\
43	17.2935394274486\\
44	17.3764534802879\\
45	17.4570514962879\\
46	17.5457921255171\\
47	17.6416616282552\\
48	17.7394239983782\\
49	17.84322396614\\
50	17.948534055072\\
51	18.0467311253508\\
52	18.1394674898727\\
53	18.2381969869916\\
54	18.3434007907708\\
55	18.4529139958248\\
56	18.5641186942526\\
57	18.6735244926918\\
58	18.7930129179344\\
59	18.9305107905014\\
60	19.0744788247438\\
61	19.2193758199084\\
62	19.3656913447759\\
63	19.5067158772165\\
64	19.6419037736469\\
65	19.7801301295019\\
66	19.9265219868074\\
67	20.0849576862861\\
68	20.2496340105923\\
69	20.4165826525543\\
70	20.5855879678362\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
41	35.9963694403704\\
42	35.9988387650975\\
43	35.9814699564345\\
44	35.9510206919856\\
45	35.9204471298911\\
46	35.8824606182515\\
47	35.8315220210089\\
48	35.7636466336805\\
49	35.6829687763552\\
50	35.6014004266471\\
51	35.5241388923933\\
52	35.446365246878\\
53	35.3537819093496\\
54	35.2510113027775\\
55	35.1309989305927\\
56	34.9976542393517\\
57	34.8590135419376\\
58	34.7102575711579\\
59	34.563287998117\\
60	34.4201024684938\\
61	34.2804310039508\\
62	34.1455689027392\\
63	34.0089190759452\\
64	33.8706349724487\\
65	33.7341252813502\\
66	33.6089482218696\\
67	33.5040115343273\\
68	33.4057588887892\\
69	33.3064760602211\\
70	33.2221990237971\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
21	13.1695199055315\\
22	12.9925459722439\\
23	12.8169743158631\\
24	12.6364935896936\\
25	12.4470099933855\\
26	12.2574689973372\\
27	12.0722756050172\\
28	11.8889071662141\\
29	11.7013138724489\\
30	11.511744838982\\
31	11.3186257111527\\
32	11.1245752853596\\
33	10.9400292493002\\
34	10.7550453421372\\
35	10.5728094476431\\
36	10.3974692040559\\
37	10.2245327965563\\
38	10.0556573026086\\
39	9.88465711247066\\
40	9.70640001222388\\
41	9.51119770193951\\
42	9.30740365110957\\
43	9.1205232807415\\
44	8.94469880480161\\
45	8.75377693507919\\
46	8.5382237220193\\
47	8.29748834146772\\
48	8.04780356041324\\
49	7.80235022133686\\
50	7.56283169193639\\
51	7.32587773357035\\
52	7.08467451851694\\
53	6.83597466180882\\
54	6.58550339113199\\
55	6.34403231810983\\
56	6.10925135213342\\
57	5.88109462121252\\
58	5.64989843513759\\
59	5.40796560910603\\
60	5.15374559905339\\
61	4.88150775473763\\
62	4.60046521105119\\
63	4.32459056288873\\
64	4.04655763847486\\
65	3.75867372274224\\
66	3.46896086019579\\
67	3.18673104948033\\
68	2.91283442726551\\
69	2.64528136794421\\
70	2.37594832002625\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
41	29.4003675964824\\
42	29.4318731526819\\
43	29.4664274528761\\
44	29.4998975537395\\
45	29.5273906059203\\
46	29.564382036326\\
47	29.6123253308438\\
48	29.6694869237378\\
49	29.7307515319764\\
50	29.7929018558396\\
51	29.8509528973774\\
52	29.8991150857097\\
53	29.953130880409\\
54	30.0180685733164\\
55	30.0881154013688\\
56	30.1610351815632\\
57	30.2223678133822\\
58	30.2725993524629\\
59	30.3187776438746\\
60	30.3695908162352\\
61	30.4268286785659\\
62	30.4839853696844\\
63	30.5437686681778\\
64	30.6076194950665\\
65	30.6763992152388\\
66	30.7497030663549\\
67	30.8269252308609\\
68	30.9156095477634\\
69	31.0159692796447\\
70	31.115221435442\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
21	15.5184780729163\\
22	15.5183367602987\\
23	15.5329068328421\\
24	15.5614480467479\\
25	15.6025443963068\\
26	15.6512025255466\\
27	15.695368299472\\
28	15.7287575214096\\
29	15.7610915911128\\
30	15.7974753137735\\
31	15.8301588040125\\
32	15.8564803429567\\
33	15.8814263276943\\
34	15.9117288961931\\
35	15.9419452299817\\
36	15.9667982849107\\
37	15.9943847048348\\
38	16.0125423504902\\
39	16.012604379413\\
40	16.009233965115\\
41	16.0099932099594\\
42	16.0101042173537\\
43	16.014281939022\\
44	16.0281125233162\\
45	16.0485603905153\\
46	16.082951628547\\
47	16.1303976961597\\
48	16.1751235016597\\
49	16.2152507936998\\
50	16.2552762419741\\
51	16.2925788218489\\
52	16.329266373403\\
53	16.3686961288566\\
54	16.4134222832513\\
55	16.4625669008832\\
56	16.5139261342052\\
57	16.5648110999635\\
58	16.6129069768898\\
59	16.660963143366\\
60	16.7040378074633\\
61	16.7388305110781\\
62	16.7720472103414\\
63	16.8179385298608\\
64	16.8782854452295\\
65	16.949820550632\\
66	17.0284932527312\\
67	17.1137503930609\\
68	17.2058383288548\\
69	17.3003786456921\\
70	17.4040582779774\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
1	37.4113931272274\\
2	37.3557057847854\\
3	37.3025471392758\\
4	37.2440092408595\\
5	37.1741115108516\\
6	37.0968369542636\\
7	37.0256684191861\\
8	36.9637651173111\\
9	36.9013288735962\\
10	36.8360698970645\\
11	36.7692000056362\\
12	36.6994088016731\\
13	36.630516010334\\
14	36.5659028571863\\
15	36.5062319698975\\
16	36.4441664692928\\
17	36.3823621472251\\
18	36.3279741369412\\
19	36.2735155910206\\
20	36.221465269134\\
21	36.1722814101944\\
22	36.1292624333384\\
23	36.0915144947698\\
24	36.0521931951495\\
25	36.0084706020805\\
26	35.9627239180945\\
27	35.9097907936803\\
28	35.8482294126124\\
29	35.7907399748711\\
30	35.7337693094375\\
31	35.6732847183897\\
32	35.6174017252457\\
33	35.5710369020961\\
34	35.5205468207321\\
35	35.4569796552086\\
36	35.3922616287755\\
37	35.3259924905688\\
38	35.2534094655836\\
39	35.1759319215571\\
40	35.0989534503449\\
41	35.0218885321674\\
42	34.9348834022534\\
43	34.8397934309938\\
44	34.7368601664895\\
45	34.6209455951728\\
46	34.4900997343308\\
47	34.3530543995866\\
48	34.2150155707378\\
49	34.0703348441278\\
50	33.9282261950995\\
51	33.7959890100648\\
52	33.6533622087427\\
53	33.4911745806928\\
54	33.3152222730304\\
55	33.1339534857205\\
56	32.9500413331688\\
57	32.7698793615003\\
58	32.5924173027715\\
59	32.4020309186877\\
60	32.2113685174618\\
61	32.0275305365972\\
62	31.8294454315518\\
63	31.6242546964507\\
64	31.425348876524\\
65	31.2159677170767\\
66	30.9949942882213\\
67	30.7709487679051\\
68	30.5499172865843\\
69	30.3324702167994\\
70	30.1244395724928\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
41	33.0848636173147\\
42	32.9782669903144\\
43	32.8584249871537\\
44	32.7317317779927\\
45	32.6049624926731\\
46	32.4854639554213\\
47	32.3792561139668\\
48	32.2816484347938\\
49	32.1812077576923\\
50	32.0713360538258\\
51	31.9505459709583\\
52	31.8205302736385\\
53	31.6845145518049\\
54	31.5523006429972\\
55	31.4250060613518\\
56	31.2936858040051\\
57	31.1597781594174\\
58	31.0218190652982\\
59	30.8834636293931\\
60	30.7501059127298\\
61	30.6242765482417\\
62	30.5101724507774\\
63	30.4058812891052\\
64	30.3043270928594\\
65	30.2039029511651\\
66	30.1076607190484\\
67	30.003159228703\\
68	29.8929183347229\\
69	29.7895216772231\\
70	29.6949573535311\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
21	30.598804585781\\
22	30.6162652131716\\
23	30.6317146020634\\
24	30.6448790953185\\
25	30.651181349907\\
26	30.6578085840665\\
27	30.6642203495275\\
28	30.6633559946149\\
29	30.6544513324121\\
30	30.6402345138302\\
31	30.6305800700557\\
32	30.6219444391496\\
33	30.6076586064398\\
34	30.5899225884084\\
35	30.5629205396096\\
36	30.5245074720811\\
37	30.4900935821868\\
38	30.4651160550823\\
39	30.4396948076137\\
40	30.4102853511931\\
41	30.3827180762825\\
42	30.3568503689189\\
43	30.3410718032989\\
44	30.336277615894\\
45	30.3322738142585\\
46	30.3213662998337\\
47	30.2953387720114\\
48	30.2619244649077\\
49	30.2230293421065\\
50	30.1784876500429\\
51	30.1231234221908\\
52	30.0580456068135\\
53	29.9893818395962\\
54	29.9167204085294\\
55	29.8473354756988\\
56	29.7736340695877\\
57	29.6965616417445\\
58	29.6239699123498\\
59	29.5410764752895\\
60	29.4453627611202\\
61	29.347872786711\\
62	29.2482887532751\\
63	29.1483216474883\\
64	29.0408686255006\\
65	28.9203204422578\\
66	28.8007425919062\\
67	28.6800453758155\\
68	28.5490158168914\\
69	28.4108974446202\\
70	28.2718116730646\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
31	36.759057387941\\
32	36.7306762032723\\
33	36.7106050195095\\
34	36.6930029022277\\
35	36.6731228536576\\
36	36.6453426943172\\
37	36.6203904136668\\
38	36.6015606959905\\
39	36.5868184484789\\
40	36.5903564768561\\
41	36.6032764018162\\
42	36.6014739158318\\
43	36.590641642538\\
44	36.5791136229591\\
45	36.562119405976\\
46	36.5397704630612\\
47	36.5092124146509\\
48	36.4776517666221\\
49	36.4516332418517\\
50	36.4274474226978\\
51	36.4003570734891\\
52	36.3760431851923\\
53	36.3592448805075\\
54	36.3468508655494\\
55	36.3419092703622\\
56	36.3382010533331\\
57	36.3333179324274\\
58	36.3285800147075\\
59	36.3176862696039\\
60	36.3041947049173\\
61	36.2947439926461\\
62	36.2855526299858\\
63	36.2678830000532\\
64	36.2503127883904\\
65	36.2365290130934\\
66	36.223153810416\\
67	36.218440520379\\
68	36.2144541855498\\
69	36.2054821777521\\
70	36.1949081861316\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
11	31.6262405187615\\
12	31.5956869906025\\
13	31.5649032083497\\
14	31.5339018594076\\
15	31.5163557009986\\
16	31.5092484182533\\
17	31.5004689438723\\
18	31.4904466217102\\
19	31.4805164773887\\
20	31.4775971466577\\
21	31.482587060953\\
22	31.4930745289529\\
23	31.5132685286383\\
24	31.5401135358808\\
25	31.5713264496954\\
26	31.6112998493629\\
27	31.650891242358\\
28	31.6745175954266\\
29	31.6901727995854\\
30	31.7032966460841\\
31	31.7196885168086\\
32	31.7465204478094\\
33	31.7862173621389\\
34	31.8422599849611\\
35	31.9104808816753\\
36	31.9893789923416\\
37	32.0729599515802\\
38	32.1559927782194\\
39	32.2371335645556\\
40	32.3098910598784\\
41	32.372923256558\\
42	32.4329386767888\\
43	32.4881515798656\\
44	32.5430673229981\\
45	32.6108404026981\\
46	32.6870959698926\\
47	32.7691645499751\\
48	32.8636469431678\\
49	32.9569655523886\\
50	33.0414741328617\\
51	33.1328686487149\\
52	33.2351165022158\\
53	33.3362356003707\\
54	33.4238404258969\\
55	33.5083419649017\\
56	33.595544632238\\
57	33.6925864472669\\
58	33.8115525909783\\
59	33.9432306463772\\
60	34.079225417224\\
61	34.2109296871882\\
62	34.3330339191072\\
63	34.4429645143051\\
64	34.5506624779488\\
65	34.6670758321805\\
66	34.7917575898636\\
67	34.9191434992253\\
68	35.0454457466822\\
69	35.1737398514751\\
70	35.3085267603732\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
31	29.6017596387022\\
32	29.6080998264462\\
33	29.6133930067307\\
34	29.6217673843763\\
35	29.6286103621195\\
36	29.6315177136569\\
37	29.6292674722375\\
38	29.6278112919128\\
39	29.6444621944076\\
40	29.668674810403\\
41	29.6863988226617\\
42	29.7078163066916\\
43	29.733547857191\\
44	29.7577254489767\\
45	29.7864602418823\\
46	29.8204716770371\\
47	29.8578532725924\\
48	29.8915589131549\\
49	29.9163794046756\\
50	29.9301689651226\\
51	29.937413138495\\
52	29.9473437648813\\
53	29.9626141245228\\
54	29.9816700068729\\
55	30.0063391786252\\
56	30.036030473858\\
57	30.0653067622172\\
58	30.0956057778585\\
59	30.1205211974536\\
60	30.1457952686456\\
61	30.1882874542098\\
62	30.2361647566571\\
63	30.2772174122611\\
64	30.3087603455022\\
65	30.337371907962\\
66	30.3771355764416\\
67	30.4225158898387\\
68	30.462988033398\\
69	30.503088130769\\
70	30.5555980549776\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
11	23.0274033457749\\
12	23.1426488852367\\
13	23.2595035772366\\
14	23.3778410183212\\
15	23.4983682473923\\
16	23.6149163351654\\
17	23.7283889352669\\
18	23.8496636991013\\
19	23.9746124330575\\
20	24.0930627922042\\
21	24.2094376278794\\
22	24.3271383705365\\
23	24.4478643388952\\
24	24.5673067409808\\
25	24.6771189408061\\
26	24.7755442574597\\
27	24.8687135938893\\
28	24.9569943418832\\
29	25.0407895109585\\
30	25.1162905321921\\
31	25.1894397736722\\
32	25.2603004612956\\
33	25.3186593117963\\
34	25.3648436265057\\
35	25.4018957685229\\
36	25.4336997216236\\
37	25.4668871688054\\
38	25.5121525168494\\
39	25.5628055021422\\
40	25.6119456131771\\
41	25.6680906622918\\
42	25.7292272448296\\
43	25.7881484488651\\
44	25.8498003114536\\
45	25.9102474074445\\
46	25.9669977494647\\
47	26.0267390290818\\
48	26.0842435460757\\
49	26.1352781458314\\
50	26.1878047040126\\
51	26.2489547467342\\
52	26.3157514980726\\
53	26.3844246036994\\
54	26.4597399258332\\
55	26.5413884183731\\
56	26.6306530199094\\
57	26.7196022588541\\
58	26.802679703377\\
59	26.8900403755273\\
60	26.9768725929302\\
61	27.0692587199327\\
62	27.1718701847603\\
63	27.2854397368101\\
64	27.4139303821694\\
65	27.549225720404\\
66	27.689248843228\\
67	27.8405561717888\\
68	28.0053744410655\\
69	28.1688739706569\\
70	28.3251290096153\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
31	15.4753176853857\\
32	15.4592429681099\\
33	15.447998455379\\
34	15.4383591150403\\
35	15.4235779032357\\
36	15.3987155771357\\
37	15.3777048760121\\
38	15.3559392210757\\
39	15.3307880183326\\
40	15.303599395272\\
41	15.2714180994177\\
42	15.2320445071403\\
43	15.1812908036853\\
44	15.1314208952488\\
45	15.0894136055155\\
46	15.0537134408404\\
47	15.0234417421442\\
48	14.9986570769398\\
49	14.983583747905\\
50	14.9690628458435\\
51	14.9585711340002\\
52	14.9694259742099\\
53	14.9911512675198\\
54	15.0160213927167\\
55	15.0443998115448\\
56	15.0619442902618\\
57	15.0705180603575\\
58	15.0743923223346\\
59	15.0699115662015\\
60	15.0536770023706\\
61	15.0294003869982\\
62	15.0040936784305\\
63	14.9835523496462\\
64	14.9624896159778\\
65	14.9319358210293\\
66	14.9046360643104\\
67	14.8924294688994\\
68	14.892259934623\\
69	14.8875929987063\\
70	14.8714658049713\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
41	15.2429694959474\\
42	15.1939005578859\\
43	15.1516494922028\\
44	15.1139914081421\\
45	15.0824706017342\\
46	15.0484390524764\\
47	15.0162705287589\\
48	14.9834777448127\\
49	14.9442227285122\\
50	14.9091119882793\\
51	14.8773839737412\\
52	14.8397340020536\\
53	14.7938719704713\\
54	14.7420406524309\\
55	14.686380109038\\
56	14.6200328140101\\
57	14.5458313813067\\
58	14.4763469669354\\
59	14.4182575082027\\
60	14.3616976762233\\
61	14.2920767578414\\
62	14.2208577710403\\
63	14.1516360426985\\
64	14.0680162396839\\
65	13.9746853789106\\
66	13.8850701750513\\
67	13.7905446960173\\
68	13.696953078197\\
69	13.6252700105551\\
70	13.565052085485\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
41	21.0287697950684\\
42	20.9965130884331\\
43	20.9620772216127\\
44	20.9316093470319\\
45	20.9069825801772\\
46	20.888223669176\\
47	20.8652452679868\\
48	20.8245858804258\\
49	20.7728348486868\\
50	20.7175987557822\\
51	20.6681235565352\\
52	20.6346201269716\\
53	20.6071957781154\\
54	20.5889673571303\\
55	20.5813356392473\\
56	20.5776872666985\\
57	20.5732446993519\\
58	20.5630828938899\\
59	20.551141537568\\
60	20.5398081971845\\
61	20.5328864860755\\
62	20.5285235600668\\
63	20.5180482865199\\
64	20.5010211641526\\
65	20.4866789080617\\
66	20.4730105511176\\
67	20.4600495254693\\
68	20.4496714491641\\
69	20.4372091474148\\
70	20.4303467683885\\
71	20.4243716514159\\
72	20.4115120098943\\
73	20.3928440245929\\
74	20.3689993958937\\
75	20.3473167265263\\
76	20.3272060048331\\
77	20.3053838145673\\
78	20.2853368294573\\
79	20.255594550435\\
80	20.2162680854449\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
41	26.6401213803895\\
42	26.5889243889732\\
43	26.5387581056828\\
44	26.484053540576\\
45	26.4129187634914\\
46	26.3250543664393\\
47	26.2402525908099\\
48	26.1680437646312\\
49	26.1021367846315\\
50	26.0463511811413\\
51	25.9999837664953\\
52	25.9668626746126\\
53	25.9323245667486\\
54	25.8842125323354\\
55	25.8358609875274\\
56	25.7860113786465\\
57	25.7309611411832\\
58	25.6843531898026\\
59	25.6411982903963\\
60	25.5913094377875\\
61	25.5443831609969\\
62	25.4970436973209\\
63	25.4362546325652\\
64	25.3729329007874\\
65	25.3097510165764\\
66	25.2411360563671\\
67	25.1629862545653\\
68	25.07732614058\\
69	24.9969036950136\\
70	24.9208646891558\\
71	24.8458630618945\\
72	24.7694978060007\\
73	24.6804279673688\\
74	24.5788764911974\\
75	24.480157314943\\
76	24.382781240932\\
77	24.2847978388102\\
78	24.1916656655032\\
79	24.1083040192465\\
80	24.0357965263746\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
11	26.2101651383067\\
12	26.3777451057644\\
13	26.5400200954993\\
14	26.6956653216504\\
15	26.8451244949872\\
16	26.9998501857209\\
17	27.168800364357\\
18	27.3411151688594\\
19	27.5075631101875\\
20	27.6728677772898\\
21	27.840546447152\\
22	28.0165721017955\\
23	28.1973224463082\\
24	28.3799769416047\\
25	28.5768704181474\\
26	28.7857933076269\\
27	28.9905028845\\
28	29.1840922147712\\
29	29.3628014828709\\
30	29.5352661180108\\
31	29.7120181980816\\
32	29.8908684074579\\
33	30.0755160820358\\
34	30.2758205683291\\
35	30.4962138072552\\
36	30.7189473309276\\
37	30.9305975610382\\
38	31.1419075443205\\
39	31.3632661845933\\
40	31.595051161143\\
41	31.8309997299212\\
42	32.0643093096629\\
43	32.2975688719733\\
44	32.5353955551726\\
45	32.7784193466804\\
46	33.0227721667288\\
47	33.2700535124743\\
48	33.5182814148073\\
49	33.7594400172704\\
50	33.9980690636518\\
51	34.2351337055387\\
52	34.4711911598124\\
53	34.7195382826451\\
54	34.9729626578875\\
55	35.2227802510419\\
56	35.4707588704821\\
57	35.7142507200099\\
58	35.9553324217969\\
59	36.1927715129031\\
60	36.4300440846493\\
61	36.6691866499786\\
62	36.9055052759197\\
63	37.1435576341876\\
64	37.3877187450466\\
65	37.6368741949845\\
66	37.8906776902462\\
67	38.1473770247536\\
68	38.4080623107073\\
69	38.6585708081475\\
70	38.8866272680165\\
71	39.1076809941029\\
72	39.3326597376699\\
73	39.5541919657352\\
74	39.771419341091\\
75	39.9863704899984\\
76	40.1915993755196\\
77	40.394475728958\\
78	40.6003456897573\\
79	40.8121793481449\\
80	41.0325120031951\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
41	32.8665611112403\\
42	32.9169301934251\\
43	32.966259245872\\
44	33.0055599800983\\
45	33.0388601350953\\
46	33.0704061347626\\
47	33.0998419729682\\
48	33.1243319607518\\
49	33.1462297214095\\
50	33.1778040445243\\
51	33.2121019432132\\
52	33.2436754833961\\
53	33.2711654176712\\
54	33.2877629140921\\
55	33.3081012553689\\
56	33.3373831731814\\
57	33.3712417678113\\
58	33.413076761746\\
59	33.4596527643624\\
60	33.5077249526804\\
61	33.5584345358117\\
62	33.613641773472\\
63	33.6685415803581\\
64	33.7195353750342\\
65	33.7653866324278\\
66	33.8071227752752\\
67	33.8564696505043\\
68	33.9016097721096\\
69	33.9278030241289\\
70	33.9417096390783\\
71	33.9509331792677\\
72	33.9641426927545\\
73	33.9771889565831\\
74	33.9851208288845\\
75	33.983706857259\\
76	33.9730578727383\\
77	33.9575064566058\\
78	33.9387553593422\\
79	33.9246705147332\\
80	33.9159533518693\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
21	28.3869106936489\\
22	28.4595019272428\\
23	28.5258117794339\\
24	28.5913224170681\\
25	28.6580615280567\\
26	28.7288262834626\\
27	28.8112306696019\\
28	28.9087919667907\\
29	29.0183756189655\\
30	29.1315237097018\\
31	29.2406807090394\\
32	29.3542528953784\\
33	29.4855062859851\\
34	29.625122649507\\
35	29.7566461405122\\
36	29.8882943237623\\
37	30.0235677993469\\
38	30.1629523572566\\
39	30.304335557069\\
40	30.4360280764879\\
41	30.557193505272\\
42	30.6616128116147\\
43	30.7583234278489\\
44	30.8627042928563\\
45	30.9626790149267\\
46	31.0581391862383\\
47	31.1525946434799\\
48	31.2403524111948\\
49	31.3245781718025\\
50	31.4059982147848\\
51	31.4867132527795\\
52	31.5728231711283\\
53	31.6639700377263\\
54	31.7533611106427\\
55	31.8477367959367\\
56	31.9490724220344\\
57	32.0525874924411\\
58	32.15774964296\\
59	32.2626827142722\\
60	32.3706167202289\\
61	32.4819848609541\\
62	32.5938206872235\\
63	32.7098339899753\\
64	32.8331962641053\\
65	32.9567167937659\\
66	33.078122534192\\
67	33.2027528194397\\
68	33.3250812917685\\
69	33.4445690966728\\
70	33.5668106115135\\
71	33.6991598110158\\
72	33.8359635041895\\
73	33.9677839921818\\
74	34.0922340443963\\
75	34.2044336664789\\
76	34.3118541423485\\
77	34.4205074956387\\
78	34.5224903519605\\
79	34.6260471812504\\
80	34.73354064636\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
31	29.9667625992608\\
32	29.7707158882868\\
33	29.5653699446077\\
34	29.3370727734506\\
35	29.0984522843501\\
36	28.8692801831644\\
37	28.6447032547927\\
38	28.4275630992165\\
39	28.2230789342516\\
40	28.0171475268655\\
41	27.8023657931585\\
42	27.5839084156244\\
43	27.3659174053272\\
44	27.1494290877214\\
45	26.9330861411075\\
46	26.7158913161049\\
47	26.4995403633582\\
48	26.2860522697489\\
49	26.0787758602325\\
50	25.8765274675525\\
51	25.66774519615\\
52	25.4552330598372\\
53	25.2419138904188\\
54	25.0242315525142\\
55	24.8125841706715\\
56	24.6065047315375\\
57	24.3945283485556\\
58	24.1772654120591\\
59	23.9615863675646\\
60	23.7453495635196\\
61	23.532488911653\\
62	23.3313192428287\\
63	23.1390574140077\\
64	22.9520064734183\\
65	22.778657497072\\
66	22.6173740358946\\
67	22.4586706966035\\
68	22.3117806503723\\
69	22.1676954817241\\
70	22.0174365829773\\
71	21.8670447260996\\
72	21.7208932785954\\
73	21.5682964078443\\
74	21.4084072180631\\
75	21.2592771204927\\
76	21.1204729061037\\
77	20.9841560714578\\
78	20.8570955514986\\
79	20.7370009781629\\
80	20.6160560768414\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
41	13.6513279578385\\
42	13.5919515952212\\
43	13.5276847193568\\
44	13.4507670670328\\
45	13.3671075151827\\
46	13.2955836190633\\
47	13.2296498561149\\
48	13.1575383125485\\
49	13.0857883143782\\
50	13.0159868080337\\
51	12.9449263825015\\
52	12.8803152277463\\
53	12.820840186034\\
54	12.7676477533152\\
55	12.7210864204637\\
56	12.6820338761766\\
57	12.6552620328265\\
58	12.6282864468185\\
59	12.5964186763144\\
60	12.5737090874725\\
61	12.5648275542904\\
62	12.5551201083197\\
63	12.5343720149694\\
64	12.5122470616572\\
65	12.5021378303108\\
66	12.4959656612206\\
67	12.4938381173585\\
68	12.505018668971\\
69	12.5279400999234\\
70	12.5572622477518\\
71	12.5803560740425\\
72	12.5940935522474\\
73	12.5972478793007\\
74	12.599016645143\\
75	12.6101158746351\\
76	12.6318253541474\\
77	12.6633169494855\\
78	12.706738428192\\
79	12.7603046994848\\
80	12.8134375193173\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
11	29.7424674372103\\
12	29.6732496420951\\
13	29.6053115326473\\
14	29.533278000553\\
15	29.4583347929838\\
16	29.3763388048389\\
17	29.2905116511419\\
18	29.1951809191897\\
19	29.0952529350937\\
20	28.9973664804554\\
21	28.9018636591437\\
22	28.8138410839955\\
23	28.7290790186444\\
24	28.6420030912912\\
25	28.5512139245312\\
26	28.4560249795761\\
27	28.3603702968657\\
28	28.2684646507409\\
29	28.1758738160199\\
30	28.0821553464676\\
31	27.998755237766\\
32	27.9241993868587\\
33	27.8573862842851\\
34	27.8014460720219\\
35	27.7327782060121\\
36	27.6383479384575\\
37	27.5357326177438\\
38	27.4256865085306\\
39	27.2993541409075\\
40	27.1653715335554\\
41	27.0279383130689\\
42	26.8832457588303\\
43	26.7267427391\\
44	26.5682333990728\\
45	26.4205564535491\\
46	26.2809543413645\\
47	26.149092556725\\
48	26.0282097160979\\
49	25.9101226880778\\
50	25.7868173185915\\
51	25.6545983331831\\
52	25.5200495406467\\
53	25.4038824286719\\
54	25.2951235228865\\
55	25.1846450471689\\
56	25.0856408975323\\
57	24.9895793644029\\
58	24.8913492448013\\
59	24.8087453054986\\
60	24.7422465905291\\
61	24.6749863250468\\
62	24.6074996851452\\
63	24.5444183468822\\
64	24.4873607561572\\
65	24.4395705142526\\
66	24.3882496494109\\
67	24.3247468098708\\
68	24.2608736130497\\
69	24.2018217121975\\
70	24.1377578380318\\
71	24.0715277477006\\
72	24.0194318781681\\
73	23.9745833164492\\
74	23.9244380184668\\
75	23.872113364862\\
76	23.8297773252483\\
77	23.7929606568541\\
78	23.7487244941728\\
79	23.7035980875922\\
80	23.659147160188\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
31	29.8300757125416\\
32	29.8216345435781\\
33	29.8128635035393\\
34	29.8114184641777\\
35	29.8015523750619\\
36	29.785704031096\\
37	29.7756805897796\\
38	29.7671888302231\\
39	29.7587229370965\\
40	29.7480776031575\\
41	29.7339666618085\\
42	29.7209427199809\\
43	29.7109208261021\\
44	29.7015258673031\\
45	29.6938868859908\\
46	29.686019684146\\
47	29.6775325922331\\
48	29.6695922345729\\
49	29.6567890577001\\
50	29.6452721233402\\
51	29.639713549571\\
52	29.6385153696255\\
53	29.6381936612333\\
54	29.6359595364256\\
55	29.635486521158\\
56	29.6397800207004\\
57	29.6469641308247\\
58	29.6507414512998\\
59	29.6538079938854\\
60	29.6663072419179\\
61	29.678553176073\\
62	29.6866636423992\\
63	29.6963524442803\\
64	29.7051208702374\\
65	29.7141427716232\\
66	29.725644471974\\
67	29.7404832021328\\
68	29.7577511524913\\
69	29.768296478608\\
70	29.7681751094311\\
71	29.7620371683294\\
72	29.7536586627627\\
73	29.7564367550179\\
74	29.7603615104551\\
75	29.760135241772\\
76	29.7657301802549\\
77	29.7670952687296\\
78	29.758835148049\\
79	29.7380315014021\\
80	29.7020093797658\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
21	33.3241822166906\\
22	33.3133782514144\\
23	33.3079602601302\\
24	33.3071721779507\\
25	33.3149258652575\\
26	33.3295874161317\\
27	33.3334037951719\\
28	33.332483806219\\
29	33.3303063154446\\
30	33.3316820917002\\
31	33.3476646160095\\
32	33.3697420312909\\
33	33.3898484751402\\
34	33.4188162363913\\
35	33.4689272045225\\
36	33.5289736410861\\
37	33.5894423311475\\
38	33.66330866287\\
39	33.7491852127404\\
40	33.8308153025729\\
41	33.9162166287251\\
42	34.0074047520223\\
43	34.0997404794574\\
44	34.2020986763337\\
45	34.3058669057613\\
46	34.3966526865982\\
47	34.4868998386786\\
48	34.5935772750821\\
49	34.7117340145504\\
50	34.838201973449\\
51	34.972451446177\\
52	35.1080607157737\\
53	35.243384369011\\
54	35.3830137005217\\
55	35.5216897684813\\
56	35.65590421417\\
57	35.7869005207023\\
58	35.9063864104821\\
59	36.0225559187453\\
60	36.1452707220069\\
61	36.2717035426622\\
62	36.3917647109851\\
63	36.502281446571\\
64	36.6035824327172\\
65	36.6915357552092\\
66	36.7689654690219\\
67	36.847635093918\\
68	36.9318518732438\\
69	37.0160454977386\\
70	37.1047589617111\\
71	37.207530721066\\
72	37.3143857472739\\
73	37.4138413375888\\
74	37.5048273838138\\
75	37.591548126563\\
76	37.6841266674831\\
77	37.7753927317811\\
78	37.8686422468987\\
79	37.9708060635019\\
80	38.068466190213\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
21	16.9042856930379\\
22	16.8593606641034\\
23	16.81681797474\\
24	16.7793798390612\\
25	16.742711493973\\
26	16.6988773326562\\
27	16.6484564454884\\
28	16.6017509095847\\
29	16.5522733286828\\
30	16.4922053040177\\
31	16.4345954081293\\
32	16.3845700965782\\
33	16.33135518047\\
34	16.2732259189677\\
35	16.2141780318976\\
36	16.1615458389007\\
37	16.118036997467\\
38	16.0685432245642\\
39	16.0133297895071\\
40	15.9617450623465\\
41	15.9114241174006\\
42	15.846399547593\\
43	15.7748815725113\\
44	15.7098641083585\\
45	15.6509248326981\\
46	15.5917895213075\\
47	15.520334417167\\
48	15.438000475855\\
49	15.3472347936996\\
50	15.2481948177806\\
51	15.1390566550004\\
52	15.0285370776583\\
53	14.9230700663748\\
54	14.8248275281837\\
55	14.7299547260141\\
56	14.6423098025671\\
57	14.5672723742358\\
58	14.4988147934161\\
59	14.4323128344756\\
60	14.3691402809147\\
61	14.2993680511759\\
62	14.2237965357655\\
63	14.1536103309976\\
64	14.0790296890039\\
65	14.0039653549741\\
66	13.9375131969467\\
67	13.8739920547814\\
68	13.8100636647156\\
69	13.7502592516514\\
70	13.6955836803758\\
71	13.646753569465\\
72	13.59816960184\\
73	13.5513859825569\\
74	13.5112092314373\\
75	13.482992007768\\
76	13.459021318355\\
77	13.4298560673173\\
78	13.3959974338232\\
79	13.3616919544071\\
80	13.3336895809969\\
81	13.3036117442472\\
82	13.2735723167827\\
83	13.238713604835\\
84	13.1975656545562\\
85	13.1558265325871\\
86	13.1179804698834\\
87	13.0783262356495\\
88	13.0400426109658\\
89	13.0049854124115\\
90	12.954968395417\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
41	35.2257552450208\\
42	35.4134625583801\\
43	35.595425650027\\
44	35.7748813264663\\
45	35.9505114868124\\
46	36.1229497530372\\
47	36.3048852905761\\
48	36.4968216883265\\
49	36.6922779156608\\
50	36.8928740205846\\
51	37.0950006916028\\
52	37.3017696316527\\
53	37.5133597997074\\
54	37.7147999867079\\
55	37.9072529770577\\
56	38.1019055814373\\
57	38.2912977922685\\
58	38.4700642144031\\
59	38.6418554706896\\
60	38.8066863887216\\
61	38.9617872628467\\
62	39.1128607870875\\
63	39.2574307799828\\
64	39.3971830434714\\
65	39.5358464067682\\
66	39.6729831529889\\
67	39.8179828692358\\
68	39.9749585738029\\
69	40.1329428255702\\
70	40.2861396003673\\
71	40.4374869041543\\
72	40.5882566151271\\
73	40.7362069480443\\
74	40.8736584173928\\
75	40.999901902679\\
76	41.1100278873799\\
77	41.2092893939044\\
78	41.3073563760559\\
79	41.4084690930301\\
80	41.5100791945042\\
81	41.6097961065811\\
82	41.7150644723066\\
83	41.8169900747682\\
84	41.9157293925223\\
85	42.0236053649448\\
86	42.1320661607282\\
87	42.2356123552654\\
88	42.3257453520782\\
89	42.4023088525363\\
90	42.4761541779505\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
41	19.8517154054699\\
42	19.9347163659925\\
43	20.0187715761244\\
44	20.105984282977\\
45	20.2008484866926\\
46	20.2969300846588\\
47	20.3891388098056\\
48	20.4750320837805\\
49	20.5616768829167\\
50	20.6531799981738\\
51	20.7449608811256\\
52	20.8367587411202\\
53	20.929761184392\\
54	21.023383179294\\
55	21.1242436637192\\
56	21.2342018480175\\
57	21.3540462400145\\
58	21.4887662769764\\
59	21.6248003342183\\
60	21.7529574945601\\
61	21.8859714149259\\
62	22.0234157901852\\
63	22.1672900310043\\
64	22.3153103948676\\
65	22.4531747440829\\
66	22.5956023177877\\
67	22.7329104475552\\
68	22.8549594027757\\
69	22.9696038765862\\
70	23.0760957514354\\
71	23.1804830915885\\
72	23.2878690017937\\
73	23.4016030906285\\
74	23.5128393943342\\
75	23.6210131550685\\
76	23.7356180986552\\
77	23.8558639585437\\
78	23.9705727350809\\
79	24.0754898135145\\
80	24.184068207207\\
81	24.2952715507342\\
82	24.3995830934612\\
83	24.5031694428112\\
84	24.5979552696365\\
85	24.6843556896034\\
86	24.772188714046\\
87	24.8511552019118\\
88	24.9347599567501\\
89	25.0309112739093\\
90	25.1235995128387\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
31	32.8541521815724\\
32	32.8487364513075\\
33	32.8484839488486\\
34	32.8420286529448\\
35	32.8288282292948\\
36	32.8212894978854\\
37	32.8297451161695\\
38	32.8406241284159\\
39	32.8502847869089\\
40	32.8582798532252\\
41	32.8715620687573\\
42	32.9016836043757\\
43	32.9330191852526\\
44	32.966128594817\\
45	33.0004045360504\\
46	33.0311138212347\\
47	33.0677838517847\\
48	33.1049630772412\\
49	33.1430713438512\\
50	33.1880868239621\\
51	33.2285572242568\\
52	33.2514395468003\\
53	33.2631675640849\\
54	33.2717582370709\\
55	33.2812884910746\\
56	33.2974625061507\\
57	33.3172898775014\\
58	33.3387726740591\\
59	33.3673404013392\\
60	33.3973549073307\\
61	33.4241357189334\\
62	33.4568594432214\\
63	33.4997747870237\\
64	33.5458424701098\\
65	33.5864939033629\\
66	33.6231218900535\\
67	33.6575241049843\\
68	33.6917874735107\\
69	33.7214469608314\\
70	33.7439076842175\\
71	33.769435217713\\
72	33.79817794768\\
73	33.8371834066406\\
74	33.8887001984581\\
75	33.9403581058948\\
76	33.991657858363\\
77	34.0446761829527\\
78	34.0999870938599\\
79	34.1648398807044\\
80	34.2358112083699\\
81	34.2994666694176\\
82	34.3588372591479\\
83	34.4175783005828\\
84	34.4760998737446\\
85	34.5358008200057\\
86	34.596641372547\\
87	34.656964461891\\
88	34.7136821661797\\
89	34.775601962515\\
90	34.8354587655892\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
31	21.7382799556031\\
32	21.6702163075833\\
33	21.5940408858151\\
34	21.5156238925903\\
35	21.4356987346616\\
36	21.3543884349749\\
37	21.2670806290953\\
38	21.1657380861858\\
39	21.0628500782893\\
40	20.9611505309169\\
41	20.8533251000683\\
42	20.7423685594855\\
43	20.6385037689793\\
44	20.5393473229475\\
45	20.4428084856442\\
46	20.3505745794952\\
47	20.2575953791894\\
48	20.1610425483198\\
49	20.0553889426157\\
50	19.9498481177513\\
51	19.8515376137337\\
52	19.7593021771861\\
53	19.6689113820835\\
54	19.5692373766503\\
55	19.4528488023654\\
56	19.3264835050655\\
57	19.2068567994476\\
58	19.0911517215548\\
59	18.9660961046644\\
60	18.8280902971876\\
61	18.6881948243604\\
62	18.5475872047683\\
63	18.3968952263352\\
64	18.2371881638281\\
65	18.0738885496284\\
66	17.9053911952415\\
67	17.7342799743726\\
68	17.5656889926816\\
69	17.3983450240304\\
70	17.244832934248\\
71	17.1010730484672\\
72	16.9541582161606\\
73	16.808647483182\\
74	16.672252411354\\
75	16.5423361183404\\
76	16.4025138574215\\
77	16.2500063018635\\
78	16.094168899837\\
79	15.9382546898321\\
80	15.7805255569002\\
81	15.6265316302781\\
82	15.4743019010731\\
83	15.3216146506835\\
84	15.1732728857941\\
85	15.0295957041831\\
86	14.8853763745431\\
87	14.7532218509406\\
88	14.6405776145081\\
89	14.5299683870447\\
90	14.4148585645096\\
};
\end{axis}
\end{tikzpicture}%
